The Be7(p,gamma)B8 cross section and the properties of Be7

We study the nonresonant part of the $^7$Be($p,\gamma$)$^8$B reaction using a three-cluster resonating group model that is variationally converged and virtually complete in the $^4$He+$^3$He+$p$ model space. The importance of using adequate nucleon-nucleon interaction is demonstrated. We find that the low-energy astrophysical $S$-factor is linearly correlated with the quadrupole moment of $^7$Be. A range of parameters is found where the most important $^7$Be and $^7$Li properties are reproduced simultaneously; the corresponding $S$-factor at $E_{\rm cm}=20$ keV is $24.6-26.1$ eV$\cdot$b.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
--------------------------------------------------
Fig. 1
--------------------------------------------------
%
%
%  Figure 1. of A. Csoto et. al. "The Be7(p,gamma)B8 cross section
%    and the properties of Be7", submitted to Phys. Rev. Letters
%
%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:   178  150  468  557
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    2 setlinewidth
s    0 3276 m
s  150 3126 m
s    4 setlinewidth
s    4 setlinewidth
s  915 2106 m
 915  666 l
s  915 2106 m
 942 2106 l
s  836 2160 m
 832 2157 l
 829 2155 l
 827 2149 l
 827 2142 l
 829 2136 l
 834 2131 l
 840 2129 l
 845 2129 l
 851 2131 l
 856 2136 l
 858 2142 l
 858 2149 l
 856 2155 l
 854 2157 l
 873 2155 l
 873 2133 l
s  829 2114 m
 827 2111 l
 829 2109 l
 832 2111 l
 829 2114 l
s  836 2094 m
 829 2090 l
 827 2083 l
 827 2079 l
 829 2072 l
 836 2068 l
 847 2065 l
 854 2065 l
 864 2068 l
 871 2072 l
 873 2079 l
 873 2083 l
 871 2090 l
 864 2094 l
 854 2096 l
 847 2096 l
 836 2094 l
s  915 1746 m
 942 1746 l
s  836 1800 m
 832 1797 l
 829 1795 l
 827 1789 l
 827 1782 l
 829 1776 l
 834 1771 l
 840 1769 l
 845 1769 l
 851 1771 l
 856 1776 l
 858 1782 l
 858 1789 l
 856 1795 l
 854 1797 l
 873 1795 l
 873 1773 l
s  829 1754 m
 827 1751 l
 829 1749 l
 832 1751 l
 829 1754 l
s  836 1736 m
 832 1734 l
 829 1732 l
 827 1725 l
 827 1719 l
 829 1712 l
 834 1708 l
 840 1705 l
 845 1705 l
 851 1708 l
 856 1712 l
 858 1719 l
 858 1725 l
 856 1732 l
 854 1734 l
 873 1732 l
 873 1710 l
s  915 1386 m
 942 1386 l
s  867 1411 m
 871 1413 l
 873 1420 l
 873 1424 l
 871 1431 l
 864 1435 l
 854 1437 l
 843 1437 l
 849 1435 l
 854 1431 l
 856 1424 l
 856 1422 l
 854 1416 l
 849 1411 l
 843 1409 l
 840 1409 l
 834 1411 l
 829 1416 l
 827 1422 l
 827 1424 l
 829 1431 l
 834 1435 l
 843 1437 l
s  829 1394 m
 827 1391 l
 829 1389 l
 832 1391 l
 829 1394 l
s  836 1374 m
 829 1370 l
 827 1363 l
 827 1359 l
 829 1352 l
 836 1348 l
 847 1345 l
 854 1345 l
 864 1348 l
 871 1352 l
 873 1359 l
 873 1363 l
 871 1370 l
 864 1374 l
 854 1376 l
 847 1376 l
 836 1374 l
s  915 1026 m
 942 1026 l
s  867 1051 m
 871 1053 l
 873 1060 l
 873 1064 l
 871 1071 l
 864 1075 l
 854 1077 l
 843 1077 l
 849 1075 l
 854 1071 l
 856 1064 l
 856 1062 l
 854 1056 l
 849 1051 l
 843 1049 l
 840 1049 l
 834 1051 l
 829 1056 l
 827 1062 l
 827 1064 l
 829 1071 l
 834 1075 l
 843 1077 l
s  829 1034 m
 827 1031 l
 829 1029 l
 832 1031 l
 829 1034 l
s  836 1016 m
 832 1014 l
 829 1012 l
 827 1005 l
 827  999 l
 829  992 l
 834  988 l
 840  985 l
 845  985 l
 851  988 l
 856  992 l
 858  999 l
 858 1005 l
 856 1012 l
 854 1014 l
 873 1012 l
 873  990 l
s  915  666 m
 942  666 l
s  827  711 m
 873  689 l
 873  720 l
s  829  674 m
 827  671 l
 829  669 l
 832  671 l
 829  674 l
s  836  654 m
 829  650 l
 827  643 l
 827  639 l
 829  632 l
 836  628 l
 847  625 l
 854  625 l
 864  628 l
 871  632 l
 873  639 l
 873  643 l
 871  650 l
 864  654 l
 854  656 l
 847  656 l
 836  654 l
s  915 2106 m
1928 2106 l
s  915 2106 m
 915 2079 l
s  926 2232 m
 929 2232 l
 933 2230 l
 935 2228 l
 937 2223 l
 937 2214 l
 935 2210 l
 933 2208 l
 929 2206 l
 924 2206 l
 920 2208 l
 913 2212 l
 891 2234 l
 891 2203 l
s  926 2188 m
 929 2188 l
 933 2186 l
 935 2184 l
 937 2179 l
 937 2171 l
 935 2166 l
 933 2164 l
 929 2162 l
 924 2162 l
 920 2164 l
 913 2168 l
 891 2190 l
 891 2160 l
s 1168 2106 m
1168 2079 l
s 1180 2234 m
1182 2234 l
1186 2232 l
1188 2230 l
1190 2225 l
1190 2217 l
1188 2212 l
1186 2210 l
1182 2208 l
1177 2208 l
1173 2210 l
1166 2214 l
1145 2236 l
1145 2206 l
s 1145 2171 m
1190 2171 l
1160 2192 l
1160 2160 l
s 1421 2106 m
1421 2079 l
s 1433 2232 m
1435 2232 l
1439 2230 l
1441 2228 l
1444 2223 l
1444 2214 l
1441 2210 l
1439 2208 l
1435 2206 l
1430 2206 l
1426 2208 l
1420 2212 l
1398 2234 l
1398 2203 l
s 1437 2162 m
1441 2164 l
1444 2171 l
1444 2175 l
1441 2182 l
1435 2186 l
1424 2188 l
1413 2188 l
1420 2186 l
1424 2182 l
1426 2175 l
1426 2173 l
1424 2166 l
1420 2162 l
1413 2160 l
1411 2160 l
1404 2162 l
1400 2166 l
1398 2173 l
1398 2175 l
1400 2182 l
1404 2186 l
1413 2188 l
s 1674 2106 m
1674 2079 l
s 1686 2232 m
1688 2232 l
1692 2230 l
1695 2228 l
1697 2223 l
1697 2214 l
1695 2210 l
1692 2208 l
1688 2206 l
1684 2206 l
1679 2208 l
1673 2212 l
1651 2234 l
1651 2203 l
s 1666 2190 m
1670 2188 l
1675 2184 l
1677 2177 l
1679 2168 l
1681 2164 l
1686 2162 l
1690 2162 l
1695 2164 l
1697 2171 l
1697 2179 l
1695 2186 l
1690 2188 l
1686 2188 l
1681 2186 l
1679 2182 l
1677 2173 l
1675 2166 l
1670 2162 l
1666 2160 l
1660 2160 l
1655 2162 l
1653 2164 l
1651 2171 l
1651 2179 l
1653 2186 l
1655 2188 l
1660 2190 l
1666 2190 l
s 1928 2106 m
1928 2079 l
s 1913 2234 m
1908 2232 l
1906 2230 l
1904 2223 l
1904 2217 l
1906 2210 l
1910 2206 l
1917 2203 l
1921 2203 l
1928 2206 l
1930 2208 l
1932 2212 l
1932 2219 l
1950 2206 l
1950 2230 l
s 1913 2188 m
1906 2184 l
1904 2177 l
1904 2173 l
1906 2166 l
1913 2162 l
1924 2160 l
1930 2160 l
1941 2162 l
1948 2166 l
1950 2173 l
1950 2177 l
1948 2184 l
1941 2188 l
1930 2190 l
1924 2190 l
1913 2188 l
s  915  666 m
1928  666 l
s  915  666 m
 915  693 l
s 1168  666 m
1168  693 l
s 1421  666 m
1421  693 l
s 1674  666 m
1674  693 l
s 1928  666 m
1928  693 l
s 1928 2106 m
1928  666 l
s 1928 2106 m
1901 2106 l
s 1928 1746 m
1901 1746 l
s 1928 1386 m
1901 1386 l
s 1928 1026 m
1901 1026 l
s 1928  666 m
1901  666 l
s  776 1574 m
 776 1535 l
s  765 1502 m
 752 1489 l
s  759 1496 m
 763 1491 l
 767 1489 l
 774 1487 l
 785 1487 l
 791 1489 l
 796 1491 l
 800 1496 l
 802 1500 l
 802 1509 l
 800 1513 l
 796 1517 l
 791 1520 l
 785 1522 l
 774 1522 l
 767 1520 l
 763 1517 l
 759 1513 l
 756 1509 l
 756 1500 l
 759 1496 l
s  741 1414 m
 745 1419 l
 752 1423 l
 761 1428 l
 772 1430 l
 780 1430 l
 791 1428 l
 800 1423 l
 807 1419 l
 811 1414 l
s  763 1375 m
 759 1379 l
 756 1384 l
 756 1390 l
 759 1395 l
 763 1399 l
 770 1401 l
 774 1401 l
 774 1375 l
 778 1375 l
 783 1377 l
 785 1379 l
 787 1384 l
 787 1390 l
 785 1395 l
 780 1399 l
 774 1401 l
s  776 1360 m
 774 1358 l
 776 1355 l
 778 1358 l
 776 1360 l
 774 1360 l
 774 1355 l
 778 1355 l
 778 1360 l
 776 1360 l
s  787 1344 m
 787 1329 l
s  802 1327 m
 802 1331 l
 800 1336 l
 794 1338 l
 756 1338 l
s  756 1312 m
 787 1312 l
s  778 1312 m
 785 1305 l
 787 1301 l
 787 1294 l
 785 1290 l
 778 1287 l
 785 1281 l
 787 1276 l
 787 1270 l
 785 1266 l
 778 1263 l
 756 1263 l
s  756 1287 m
 778 1287 l
s  806 1249 m
 807 1249 l
 810 1248 l
 811 1246 l
 812 1244 l
 812 1238 l
 811 1236 l
 810 1234 l
 807 1233 l
 804 1233 l
 802 1234 l
 798 1237 l
 785 1250 l
 785 1232 l
s  741 1224 m
 745 1220 l
 752 1215 l
 761 1211 l
 772 1209 l
 780 1209 l
 791 1211 l
 800 1215 l
 807 1220 l
 811 1224 l
s 1277 2271 m
1281 2267 l
1288 2265 l
1296 2265 l
1303 2267 l
1307 2271 l
1307 2278 l
1305 2282 l
1303 2284 l
1299 2287 l
1285 2291 l
1281 2293 l
1279 2295 l
1277 2300 l
1277 2304 l
1281 2308 l
1288 2311 l
1296 2311 l
1303 2308 l
1307 2304 l
s 1380 2249 m
1375 2254 l
1371 2260 l
1366 2269 l
1364 2280 l
1364 2289 l
1366 2300 l
1371 2308 l
1375 2315 l
1380 2319 l
s 1419 2271 m
1415 2267 l
1410 2265 l
1404 2265 l
1399 2267 l
1395 2271 l
1393 2278 l
1393 2282 l
1419 2282 l
1419 2287 l
1417 2291 l
1415 2293 l
1410 2295 l
1404 2295 l
1399 2293 l
1395 2289 l
1393 2282 l
s 1428 2311 m
1445 2265 l
1463 2311 l
s 1478 2284 m
1480 2282 l
1483 2284 l
1480 2287 l
1478 2284 l
1478 2282 l
1483 2282 l
1483 2287 l
1478 2287 l
1478 2284 l
s 1498 2271 m
1502 2267 l
1507 2265 l
1513 2265 l
1518 2267 l
1522 2271 l
1524 2278 l
1524 2282 l
1522 2289 l
1518 2293 l
1513 2295 l
1507 2295 l
1502 2293 l
1498 2289 l
s 1498 2311 m
1498 2265 l
s 1537 2249 m
1542 2254 l
1546 2260 l
1550 2269 l
1553 2280 l
1553 2289 l
1550 2300 l
1546 2308 l
1542 2315 l
1537 2319 l
s  990 1994 m
s  990 1980 m
 994 1981 l
 998 1983 l
1001 1986 l
1003 1990 l
1003 1994 l
1003 1998 l
1001 2002 l
 998 2005 l
 994 2007 l
 990 2007 l
 985 2007 l
 982 2005 l
 979 2002 l
 977 1998 l
 976 1994 l
 977 1990 l
 979 1986 l
 982 1983 l
 985 1981 l
 990 1980 l
s  990 1982 m
 993 1982 l
 997 1984 l
1000 1987 l
1001 1990 l
1002 1994 l
1001 1997 l
1000 2001 l
 997 2004 l
 993 2005 l
 990 2006 l
 986 2005 l
 983 2004 l
 980 2001 l
 978 1997 l
 978 1994 l
 978 1990 l
 980 1987 l
 983 1984 l
 986 1982 l
 990 1982 l
s  990 1983 m
 993 1983 l
 996 1985 l
 998 1987 l
1000 1990 l
1000 1994 l
1000 1997 l
 998 2000 l
 996 2002 l
 993 2004 l
 990 2004 l
 986 2004 l
 983 2002 l
 981 2000 l
 979 1997 l
 979 1994 l
 979 1990 l
 981 1987 l
 983 1985 l
 986 1983 l
 990 1983 l
s  990 1984 m
 993 1985 l
 995 1986 l
 997 1988 l
 999 1991 l
 999 1994 l
 999 1997 l
 997 1999 l
 995 2001 l
 993 2003 l
 990 2003 l
 987 2003 l
 984 2001 l
 982 1999 l
 981 1997 l
 980 1994 l
 981 1991 l
 982 1988 l
 984 1986 l
 987 1985 l
 990 1984 l
s  990 1986 m
 992 1986 l
 994 1987 l
 996 1989 l
 997 1991 l
 998 1994 l
 997 1996 l
 996 1998 l
 994 2000 l
 992 2001 l
 990 2002 l
 987 2001 l
 985 2000 l
 983 1998 l
 982 1996 l
 982 1994 l
 982 1991 l
 983 1989 l
 985 1987 l
 987 1986 l
 990 1986 l
s  990 1987 m
 992 1987 l
 994 1988 l
 995 1990 l
 996 1992 l
 996 1994 l
 996 1996 l
 995 1998 l
 994 1999 l
 992 2000 l
 990 2000 l
 988 2000 l
 986 1999 l
 984 1998 l
 983 1996 l
 983 1994 l
 983 1992 l
 984 1990 l
 986 1988 l
 988 1987 l
 990 1987 l
s  990 1988 m
 991 1989 l
 993 1989 l
 994 1991 l
 995 1992 l
 995 1994 l
 995 1995 l
 994 1997 l
 993 1998 l
 991 1999 l
 990 1999 l
 988 1999 l
 986 1998 l
 985 1997 l
 985 1995 l
 984 1994 l
 985 1992 l
 985 1991 l
 986 1989 l
 988 1989 l
 990 1988 l
s  990 1990 m
 991 1990 l
 992 1990 l
 993 1991 l
 994 1992 l
 994 1994 l
 994 1995 l
 993 1996 l
 992 1997 l
 991 1998 l
 990 1998 l
 988 1998 l
 987 1997 l
 986 1996 l
 986 1995 l
 986 1994 l
 986 1992 l
 986 1991 l
 987 1990 l
 988 1990 l
 990 1990 l
s  990 1991 m
 991 1991 l
 991 1991 l
 992 1992 l
 992 1993 l
 992 1994 l
 992 1995 l
 992 1995 l
 991 1996 l
 991 1996 l
 990 1996 l
 989 1996 l
 988 1996 l
 987 1995 l
 987 1995 l
 987 1994 l
 987 1993 l
 987 1992 l
 988 1991 l
 989 1991 l
 990 1991 l
s  990 1992 m
 990 1992 l
 990 1993 l
 991 1993 l
 991 1993 l
 991 1994 l
 991 1994 l
 991 1994 l
 990 1995 l
 990 1995 l
 990 1995 l
 989 1995 l
 989 1995 l
 989 1994 l
 988 1994 l
 988 1994 l
 988 1993 l
 989 1993 l
 989 1993 l
 989 1992 l
 990 1992 l
s  990 1994 m
 990 1993 l
s 1040 1882 m
s 1040 1869 m
1044 1869 l
1048 1871 l
1051 1874 l
1053 1878 l
1054 1882 l
1053 1886 l
1051 1890 l
1048 1893 l
1044 1895 l
1040 1896 l
1036 1895 l
1032 1893 l
1029 1890 l
1027 1886 l
1027 1882 l
1027 1878 l
1029 1874 l
1032 1871 l
1036 1869 l
1040 1869 l
s 1040 1870 m
1044 1871 l
1047 1872 l
1050 1875 l
1052 1878 l
1052 1882 l
1052 1886 l
1050 1889 l
1047 1892 l
1044 1894 l
1040 1894 l
1037 1894 l
1033 1892 l
1030 1889 l
1029 1886 l
1028 1882 l
1029 1878 l
1030 1875 l
1033 1872 l
1037 1871 l
1040 1870 l
s 1040 1871 m
1044 1872 l
1047 1873 l
1049 1876 l
1051 1879 l
1051 1882 l
1051 1885 l
1049 1888 l
1047 1891 l
1044 1892 l
1040 1893 l
1037 1892 l
1034 1891 l
1032 1888 l
1030 1885 l
1029 1882 l
1030 1879 l
1032 1876 l
1034 1873 l
1037 1872 l
1040 1871 l
s 1040 1873 m
1043 1873 l
1046 1874 l
1048 1877 l
1049 1879 l
1050 1882 l
1049 1885 l
1048 1888 l
1046 1890 l
1043 1891 l
1040 1892 l
1037 1891 l
1035 1890 l
1033 1888 l
1031 1885 l
1031 1882 l
1031 1879 l
1033 1877 l
1035 1874 l
1037 1873 l
1040 1873 l
s 1040 1874 m
1043 1874 l
1045 1876 l
1047 1877 l
1048 1880 l
1048 1882 l
1048 1885 l
1047 1887 l
1045 1889 l
1043 1890 l
1040 1890 l
1038 1890 l
1036 1889 l
1034 1887 l
1033 1885 l
1032 1882 l
1033 1880 l
1034 1877 l
1036 1876 l
1038 1874 l
1040 1874 l
s 1040 1875 m
1042 1876 l
1044 1877 l
1046 1878 l
1047 1880 l
1047 1882 l
1047 1884 l
1046 1886 l
1044 1888 l
1042 1888 l
1040 1889 l
1038 1888 l
1036 1888 l
1035 1886 l
1034 1884 l
1034 1882 l
1034 1880 l
1035 1878 l
1036 1877 l
1038 1876 l
1040 1875 l
s 1040 1877 m
1042 1877 l
1043 1878 l
1045 1879 l
1045 1880 l
1046 1882 l
1045 1884 l
1045 1885 l
1043 1886 l
1042 1887 l
1040 1887 l
1039 1887 l
1037 1886 l
1036 1885 l
1035 1884 l
1035 1882 l
1035 1880 l
1036 1879 l
1037 1878 l
1039 1877 l
1040 1877 l
s 1040 1878 m
1042 1878 l
1043 1879 l
1044 1880 l
1044 1881 l
1044 1882 l
1044 1883 l
1044 1884 l
1043 1885 l
1042 1886 l
1040 1886 l
1039 1886 l
1038 1885 l
1037 1884 l
1036 1883 l
1036 1882 l
1036 1881 l
1037 1880 l
1038 1879 l
1039 1878 l
1040 1878 l
s 1040 1879 m
1041 1880 l
1042 1880 l
1042 1880 l
1043 1881 l
1043 1882 l
1043 1883 l
1042 1884 l
1042 1884 l
1041 1885 l
1040 1885 l
1039 1885 l
1039 1884 l
1038 1884 l
1038 1883 l
1038 1882 l
1038 1881 l
1038 1880 l
1039 1880 l
1039 1880 l
1040 1879 l
s 1040 1881 m
1041 1881 l
1041 1881 l
1041 1881 l
1042 1882 l
1042 1882 l
1042 1882 l
1041 1883 l
1041 1883 l
1041 1883 l
1040 1883 l
1040 1883 l
1040 1883 l
1039 1883 l
1039 1882 l
1039 1882 l
1039 1882 l
1039 1881 l
1040 1881 l
1040 1881 l
1040 1881 l
s 1040 1882 m
s 1087 1750 m
s 1087 1737 m
1091 1737 l
1095 1739 l
1098 1742 l
1100 1746 l
1101 1750 l
1100 1754 l
1098 1758 l
1095 1761 l
1091 1763 l
1087 1764 l
1083 1763 l
1079 1761 l
1076 1758 l
1074 1754 l
1074 1750 l
1074 1746 l
1076 1742 l
1079 1739 l
1083 1737 l
1087 1737 l
s 1087 1738 m
1091 1739 l
1094 1740 l
1097 1743 l
1099 1747 l
1099 1750 l
1099 1754 l
1097 1757 l
1094 1760 l
1091 1762 l
1087 1762 l
1083 1762 l
1080 1760 l
1077 1757 l
1076 1754 l
1075 1750 l
1076 1747 l
1077 1743 l
1080 1740 l
1083 1739 l
1087 1738 l
s 1087 1740 m
1090 1740 l
1093 1742 l
1096 1744 l
1097 1747 l
1098 1750 l
1097 1754 l
1096 1757 l
1093 1759 l
1090 1761 l
1087 1761 l
1084 1761 l
1081 1759 l
1078 1757 l
1077 1754 l
1076 1750 l
1077 1747 l
1078 1744 l
1081 1742 l
1084 1740 l
1087 1740 l
s 1087 1741 m
1090 1741 l
1093 1743 l
1095 1745 l
1096 1747 l
1097 1750 l
1096 1753 l
1095 1756 l
1093 1758 l
1090 1759 l
1087 1760 l
1084 1759 l
1082 1758 l
1079 1756 l
1078 1753 l
1078 1750 l
1078 1747 l
1079 1745 l
1082 1743 l
1084 1741 l
1087 1741 l
s 1087 1742 m
1090 1743 l
1092 1744 l
1094 1746 l
1095 1748 l
1095 1750 l
1095 1753 l
1094 1755 l
1092 1757 l
1090 1758 l
1087 1758 l
1085 1758 l
1082 1757 l
1081 1755 l
1079 1753 l
1079 1750 l
1079 1748 l
1081 1746 l
1082 1744 l
1085 1743 l
1087 1742 l
s 1087 1744 m
1089 1744 l
1091 1745 l
1093 1746 l
1094 1748 l
1094 1750 l
1094 1752 l
1093 1754 l
1091 1756 l
1089 1757 l
1087 1757 l
1085 1757 l
1083 1756 l
1082 1754 l
1081 1752 l
1080 1750 l
1081 1748 l
1082 1746 l
1083 1745 l
1085 1744 l
1087 1744 l
s 1087 1745 m
1089 1745 l
1090 1746 l
1091 1747 l
1092 1749 l
1093 1750 l
1092 1752 l
1091 1753 l
1090 1755 l
1089 1755 l
1087 1756 l
1085 1755 l
1084 1755 l
1083 1753 l
1082 1752 l
1082 1750 l
1082 1749 l
1083 1747 l
1084 1746 l
1085 1745 l
1087 1745 l
s 1087 1746 m
1088 1746 l
1090 1747 l
1090 1748 l
1091 1749 l
1091 1750 l
1091 1752 l
1090 1753 l
1090 1754 l
1088 1754 l
1087 1754 l
1086 1754 l
1085 1754 l
1084 1753 l
1083 1752 l
1083 1750 l
1083 1749 l
1084 1748 l
1085 1747 l
1086 1746 l
1087 1746 l
s 1087 1748 m
1088 1748 l
1089 1748 l
1089 1749 l
1090 1749 l
1090 1750 l
1090 1751 l
1089 1752 l
1089 1753 l
1088 1753 l
1087 1753 l
1086 1753 l
1086 1753 l
1085 1752 l
1085 1751 l
1084 1750 l
1085 1749 l
1085 1749 l
1086 1748 l
1086 1748 l
1087 1748 l
s 1087 1749 m
1088 1749 l
1088 1749 l
1088 1750 l
1088 1750 l
1088 1750 l
1088 1751 l
1088 1751 l
1088 1751 l
1088 1752 l
1087 1752 l
1087 1752 l
1086 1751 l
1086 1751 l
1086 1751 l
1086 1750 l
1086 1750 l
1086 1750 l
1086 1749 l
1087 1749 l
1087 1749 l
s 1087 1750 m
s 1159 1583 m
s 1159 1570 m
1163 1570 l
1167 1572 l
1170 1575 l
1172 1579 l
1173 1583 l
1172 1587 l
1170 1591 l
1167 1594 l
1163 1596 l
1159 1597 l
1155 1596 l
1151 1594 l
1148 1591 l
1146 1587 l
1146 1583 l
1146 1579 l
1148 1575 l
1151 1572 l
1155 1570 l
1159 1570 l
s 1159 1571 m
1163 1572 l
1166 1573 l
1169 1576 l
1171 1580 l
1171 1583 l
1171 1587 l
1169 1590 l
1166 1593 l
1163 1595 l
1159 1595 l
1156 1595 l
1152 1593 l
1149 1590 l
1148 1587 l
1147 1583 l
1148 1580 l
1149 1576 l
1152 1573 l
1156 1572 l
1159 1571 l
s 1159 1572 m
1163 1573 l
1166 1575 l
1168 1577 l
1170 1580 l
1170 1583 l
1170 1587 l
1168 1590 l
1166 1592 l
1163 1594 l
1159 1594 l
1156 1594 l
1153 1592 l
1151 1590 l
1149 1587 l
1148 1583 l
1149 1580 l
1151 1577 l
1153 1575 l
1156 1573 l
1159 1572 l
s 1159 1574 m
1162 1574 l
1165 1576 l
1167 1578 l
1168 1580 l
1169 1583 l
1168 1586 l
1167 1589 l
1165 1591 l
1162 1592 l
1159 1593 l
1156 1592 l
1154 1591 l
1152 1589 l
1150 1586 l
1150 1583 l
1150 1580 l
1152 1578 l
1154 1576 l
1156 1574 l
1159 1574 l
s 1159 1575 m
1162 1576 l
1164 1577 l
1166 1579 l
1167 1581 l
1167 1583 l
1167 1586 l
1166 1588 l
1164 1590 l
1162 1591 l
1159 1591 l
1157 1591 l
1155 1590 l
1153 1588 l
1152 1586 l
1151 1583 l
1152 1581 l
1153 1579 l
1155 1577 l
1157 1576 l
1159 1575 l
s 1159 1577 m
1161 1577 l
1163 1578 l
1165 1579 l
1166 1581 l
1166 1583 l
1166 1585 l
1165 1587 l
1163 1589 l
1161 1590 l
1159 1590 l
1157 1590 l
1155 1589 l
1154 1587 l
1153 1585 l
1153 1583 l
1153 1581 l
1154 1579 l
1155 1578 l
1157 1577 l
1159 1577 l
s 1159 1578 m
1161 1578 l
1162 1579 l
1164 1580 l
1164 1582 l
1165 1583 l
1164 1585 l
1164 1586 l
1162 1588 l
1161 1588 l
1159 1589 l
1158 1588 l
1156 1588 l
1155 1586 l
1154 1585 l
1154 1583 l
1154 1582 l
1155 1580 l
1156 1579 l
1158 1578 l
1159 1578 l
s 1159 1579 m
1161 1579 l
1162 1580 l
1163 1581 l
1163 1582 l
1163 1583 l
1163 1585 l
1163 1586 l
1162 1587 l
1161 1587 l
1159 1587 l
1158 1587 l
1157 1587 l
1156 1586 l
1155 1585 l
1155 1583 l
1155 1582 l
1156 1581 l
1157 1580 l
1158 1579 l
1159 1579 l
s 1159 1581 m
1160 1581 l
1161 1581 l
1161 1582 l
1162 1582 l
1162 1583 l
1162 1584 l
1161 1585 l
1161 1585 l
1160 1586 l
1159 1586 l
1158 1586 l
1158 1585 l
1157 1585 l
1157 1584 l
1157 1583 l
1157 1582 l
1157 1582 l
1158 1581 l
1158 1581 l
1159 1581 l
s 1159 1582 m
1160 1582 l
1160 1582 l
1160 1582 l
1161 1583 l
1161 1583 l
1161 1584 l
1160 1584 l
1160 1584 l
1160 1585 l
1159 1585 l
1159 1585 l
1158 1584 l
1158 1584 l
1158 1584 l
1158 1583 l
1158 1583 l
1158 1582 l
1158 1582 l
1159 1582 l
1159 1582 l
s 1159 1583 m
s 1247 1374 m
s 1247 1360 m
1251 1361 l
1255 1363 l
1258 1366 l
1259 1370 l
1260 1374 l
1259 1378 l
1258 1382 l
1255 1385 l
1251 1387 l
1247 1387 l
1242 1387 l
1239 1385 l
1236 1382 l
1234 1378 l
1233 1374 l
1234 1370 l
1236 1366 l
1239 1363 l
1242 1361 l
1247 1360 l
s 1247 1362 m
1250 1362 l
1254 1364 l
1256 1367 l
1258 1370 l
1259 1374 l
1258 1378 l
1256 1381 l
1254 1384 l
1250 1385 l
1247 1386 l
1243 1385 l
1239 1384 l
1237 1381 l
1235 1378 l
1234 1374 l
1235 1370 l
1237 1367 l
1239 1364 l
1243 1362 l
1247 1362 l
s 1247 1363 m
1250 1363 l
1253 1365 l
1255 1367 l
1257 1370 l
1257 1374 l
1257 1377 l
1255 1380 l
1253 1382 l
1250 1384 l
1247 1385 l
1243 1384 l
1240 1382 l
1238 1380 l
1236 1377 l
1236 1374 l
1236 1370 l
1238 1367 l
1240 1365 l
1243 1363 l
1247 1363 l
s 1247 1364 m
1250 1365 l
1252 1366 l
1254 1368 l
1256 1371 l
1256 1374 l
1256 1377 l
1254 1379 l
1252 1381 l
1250 1383 l
1247 1383 l
1244 1383 l
1241 1381 l
1239 1379 l
1238 1377 l
1237 1374 l
1238 1371 l
1239 1368 l
1241 1366 l
1244 1365 l
1247 1364 l
s 1247 1366 m
1249 1366 l
1251 1367 l
1253 1369 l
1254 1371 l
1255 1374 l
1254 1376 l
1253 1379 l
1251 1380 l
1249 1381 l
1247 1382 l
1244 1381 l
1242 1380 l
1240 1379 l
1239 1376 l
1238 1374 l
1239 1371 l
1240 1369 l
1242 1367 l
1244 1366 l
1247 1366 l
s 1247 1367 m
1249 1367 l
1251 1368 l
1252 1370 l
1253 1372 l
1253 1374 l
1253 1376 l
1252 1378 l
1251 1379 l
1249 1380 l
1247 1381 l
1245 1380 l
1243 1379 l
1241 1378 l
1240 1376 l
1240 1374 l
1240 1372 l
1241 1370 l
1243 1368 l
1245 1367 l
1247 1367 l
s 1247 1368 m
1248 1369 l
1250 1369 l
1251 1371 l
1252 1372 l
1252 1374 l
1252 1375 l
1251 1377 l
1250 1378 l
1248 1379 l
1247 1379 l
1245 1379 l
1243 1378 l
1242 1377 l
1241 1375 l
1241 1374 l
1241 1372 l
1242 1371 l
1243 1369 l
1245 1369 l
1247 1368 l
s 1247 1370 m
1248 1370 l
1249 1370 l
1250 1371 l
1250 1373 l
1251 1374 l
1250 1375 l
1250 1376 l
1249 1377 l
1248 1378 l
1247 1378 l
1245 1378 l
1244 1377 l
1243 1376 l
1243 1375 l
1243 1374 l
1243 1373 l
1243 1371 l
1244 1370 l
1245 1370 l
1247 1370 l
s 1247 1371 m
1247 1371 l
1248 1372 l
1249 1372 l
1249 1373 l
1249 1374 l
1249 1375 l
1249 1375 l
1248 1376 l
1247 1376 l
1247 1376 l
1246 1376 l
1245 1376 l
1244 1375 l
1244 1375 l
1244 1374 l
1244 1373 l
1244 1372 l
1245 1372 l
1246 1371 l
1247 1371 l
s 1247 1372 m
1247 1372 l
1247 1373 l
1248 1373 l
1248 1373 l
1248 1374 l
1248 1374 l
1248 1375 l
1247 1375 l
1247 1375 l
1247 1375 l
1246 1375 l
1246 1375 l
1246 1375 l
1245 1374 l
1245 1374 l
1245 1373 l
1246 1373 l
1246 1373 l
1246 1372 l
1247 1372 l
s 1247 1374 m
s 1362 1102 m
s 1362 1088 m
1366 1089 l
1370 1091 l
1373 1094 l
1375 1097 l
1375 1102 l
1375 1106 l
1373 1110 l
1370 1113 l
1366 1114 l
1362 1115 l
1358 1114 l
1354 1113 l
1351 1110 l
1349 1106 l
1348 1102 l
1349 1097 l
1351 1094 l
1354 1091 l
1358 1089 l
1362 1088 l
s 1362 1089 m
1366 1090 l
1369 1092 l
1372 1094 l
1373 1098 l
1374 1102 l
1373 1105 l
1372 1109 l
1369 1111 l
1366 1113 l
1362 1114 l
1358 1113 l
1355 1111 l
1352 1109 l
1350 1105 l
1350 1102 l
1350 1098 l
1352 1094 l
1355 1092 l
1358 1090 l
1362 1089 l
s 1362 1091 m
1365 1091 l
1368 1093 l
1371 1095 l
1372 1098 l
1373 1102 l
1372 1105 l
1371 1108 l
1368 1110 l
1365 1112 l
1362 1112 l
1358 1112 l
1355 1110 l
1353 1108 l
1351 1105 l
1351 1102 l
1351 1098 l
1353 1095 l
1355 1093 l
1358 1091 l
1362 1091 l
s 1362 1092 m
1365 1093 l
1367 1094 l
1369 1096 l
1371 1099 l
1371 1102 l
1371 1105 l
1369 1107 l
1367 1109 l
1365 1111 l
1362 1111 l
1359 1111 l
1356 1109 l
1354 1107 l
1353 1105 l
1352 1102 l
1353 1099 l
1354 1096 l
1356 1094 l
1359 1093 l
1362 1092 l
s 1362 1093 m
1364 1094 l
1367 1095 l
1368 1097 l
1369 1099 l
1370 1102 l
1369 1104 l
1368 1106 l
1367 1108 l
1364 1109 l
1362 1110 l
1359 1109 l
1357 1108 l
1355 1106 l
1354 1104 l
1354 1102 l
1354 1099 l
1355 1097 l
1357 1095 l
1359 1094 l
1362 1093 l
s 1362 1095 m
1364 1095 l
1366 1096 l
1367 1098 l
1368 1100 l
1369 1102 l
1368 1104 l
1367 1106 l
1366 1107 l
1364 1108 l
1362 1108 l
1360 1108 l
1358 1107 l
1356 1106 l
1355 1104 l
1355 1102 l
1355 1100 l
1356 1098 l
1358 1096 l
1360 1095 l
1362 1095 l
s 1362 1096 m
1363 1096 l
1365 1097 l
1366 1098 l
1367 1100 l
1367 1102 l
1367 1103 l
1366 1105 l
1365 1106 l
1363 1107 l
1362 1107 l
1360 1107 l
1359 1106 l
1357 1105 l
1357 1103 l
1356 1102 l
1357 1100 l
1357 1098 l
1359 1097 l
1360 1096 l
1362 1096 l
s 1362 1098 m
1363 1098 l
1364 1098 l
1365 1099 l
1366 1100 l
1366 1102 l
1366 1103 l
1365 1104 l
1364 1105 l
1363 1105 l
1362 1106 l
1361 1105 l
1359 1105 l
1358 1104 l
1358 1103 l
1358 1102 l
1358 1100 l
1358 1099 l
1359 1098 l
1361 1098 l
1362 1098 l
s 1362 1099 m
1363 1099 l
1363 1099 l
1364 1100 l
1364 1101 l
1364 1102 l
1364 1102 l
1364 1103 l
1363 1104 l
1363 1104 l
1362 1104 l
1361 1104 l
1360 1104 l
1360 1103 l
1359 1102 l
1359 1102 l
1359 1101 l
1360 1100 l
1360 1099 l
1361 1099 l
1362 1099 l
s 1362 1100 m
1362 1100 l
1363 1101 l
1363 1101 l
1363 1101 l
1363 1102 l
1363 1102 l
1363 1102 l
1363 1103 l
1362 1103 l
1362 1103 l
1361 1103 l
1361 1103 l
1361 1102 l
1360 1102 l
1360 1102 l
1360 1101 l
1361 1101 l
1361 1101 l
1361 1100 l
1362 1100 l
s 1362 1102 m
s 1700 1962 m
s 1700 1949 m
1704 1949 l
1708 1951 l
1711 1954 l
1713 1958 l
1713 1962 l
1713 1966 l
1711 1970 l
1708 1973 l
1704 1975 l
1700 1976 l
1696 1975 l
1692 1973 l
1689 1970 l
1687 1966 l
1686 1962 l
1687 1958 l
1689 1954 l
1692 1951 l
1696 1949 l
1700 1949 l
s 1700 1950 m
1703 1950 l
1707 1952 l
1710 1955 l
1711 1958 l
1712 1962 l
1711 1966 l
1710 1969 l
1707 1972 l
1703 1974 l
1700 1974 l
1696 1974 l
1693 1972 l
1690 1969 l
1688 1966 l
1688 1962 l
1688 1958 l
1690 1955 l
1693 1952 l
1696 1950 l
1700 1950 l
s 1700 1951 m
1703 1952 l
1706 1953 l
1708 1956 l
1710 1959 l
1710 1962 l
1710 1965 l
1708 1968 l
1706 1971 l
1703 1972 l
1700 1973 l
1696 1972 l
1693 1971 l
1691 1968 l
1689 1965 l
1689 1962 l
1689 1959 l
1691 1956 l
1693 1953 l
1696 1952 l
1700 1951 l
s 1700 1953 m
1703 1953 l
1705 1954 l
1707 1956 l
1709 1959 l
1709 1962 l
1709 1965 l
1707 1968 l
1705 1970 l
1703 1971 l
1700 1971 l
1697 1971 l
1694 1970 l
1692 1968 l
1691 1965 l
1690 1962 l
1691 1959 l
1692 1956 l
1694 1954 l
1697 1953 l
1700 1953 l
s 1700 1954 m
1702 1954 l
1704 1955 l
1706 1957 l
1707 1959 l
1708 1962 l
1707 1965 l
1706 1967 l
1704 1969 l
1702 1970 l
1700 1970 l
1697 1970 l
1695 1969 l
1693 1967 l
1692 1965 l
1692 1962 l
1692 1959 l
1693 1957 l
1695 1955 l
1697 1954 l
1700 1954 l
s 1700 1955 m
1702 1956 l
1704 1957 l
1705 1958 l
1706 1960 l
1706 1962 l
1706 1964 l
1705 1966 l
1704 1967 l
1702 1968 l
1700 1969 l
1698 1968 l
1696 1967 l
1694 1966 l
1693 1964 l
1693 1962 l
1693 1960 l
1694 1958 l
1696 1957 l
1698 1956 l
1700 1955 l
s 1700 1957 m
1701 1957 l
1703 1958 l
1704 1959 l
1705 1960 l
1705 1962 l
1705 1964 l
1704 1965 l
1703 1966 l
1701 1967 l
1700 1967 l
1698 1967 l
1697 1966 l
1695 1965 l
1695 1964 l
1694 1962 l
1695 1960 l
1695 1959 l
1697 1958 l
1698 1957 l
1700 1957 l
s 1700 1958 m
1701 1958 l
1702 1959 l
1703 1960 l
1704 1961 l
1704 1962 l
1704 1963 l
1703 1964 l
1702 1965 l
1701 1966 l
1700 1966 l
1698 1966 l
1697 1965 l
1696 1964 l
1696 1963 l
1696 1962 l
1696 1961 l
1696 1960 l
1697 1959 l
1698 1958 l
1700 1958 l
s 1700 1959 m
1701 1959 l
1701 1960 l
1702 1960 l
1702 1961 l
1702 1962 l
1702 1963 l
1702 1964 l
1701 1964 l
1701 1965 l
1700 1965 l
1699 1965 l
1698 1964 l
1698 1964 l
1697 1963 l
1697 1962 l
1697 1961 l
1698 1960 l
1698 1960 l
1699 1959 l
1700 1959 l
s 1700 1961 m
1700 1961 l
1700 1961 l
1701 1961 l
1701 1962 l
1701 1962 l
1701 1962 l
1701 1963 l
1700 1963 l
1700 1963 l
1700 1963 l
1699 1963 l
1699 1963 l
1699 1963 l
1698 1962 l
1698 1962 l
1698 1962 l
1699 1961 l
1699 1961 l
1699 1961 l
1700 1961 l
s 1700 1962 m
s  915 2106 m
 915  666 l
s  915 2106 m
 942 2106 l
s  836 2160 m
 832 2157 l
 829 2155 l
 827 2149 l
 827 2142 l
 829 2136 l
 834 2131 l
 840 2129 l
 845 2129 l
 851 2131 l
 856 2136 l
 858 2142 l
 858 2149 l
 856 2155 l
 854 2157 l
 873 2155 l
 873 2133 l
s  829 2114 m
 827 2111 l
 829 2109 l
 832 2111 l
 829 2114 l
s  836 2094 m
 829 2090 l
 827 2083 l
 827 2079 l
 829 2072 l
 836 2068 l
 847 2065 l
 854 2065 l
 864 2068 l
 871 2072 l
 873 2079 l
 873 2083 l
 871 2090 l
 864 2094 l
 854 2096 l
 847 2096 l
 836 2094 l
s  915 1746 m
 942 1746 l
s  836 1800 m
 832 1797 l
 829 1795 l
 827 1789 l
 827 1782 l
 829 1776 l
 834 1771 l
 840 1769 l
 845 1769 l
 851 1771 l
 856 1776 l
 858 1782 l
 858 1789 l
 856 1795 l
 854 1797 l
 873 1795 l
 873 1773 l
s  829 1754 m
 827 1751 l
 829 1749 l
 832 1751 l
 829 1754 l
s  836 1736 m
 832 1734 l
 829 1732 l
 827 1725 l
 827 1719 l
 829 1712 l
 834 1708 l
 840 1705 l
 845 1705 l
 851 1708 l
 856 1712 l
 858 1719 l
 858 1725 l
 856 1732 l
 854 1734 l
 873 1732 l
 873 1710 l
s  915 1386 m
 942 1386 l
s  867 1411 m
 871 1413 l
 873 1420 l
 873 1424 l
 871 1431 l
 864 1435 l
 854 1437 l
 843 1437 l
 849 1435 l
 854 1431 l
 856 1424 l
 856 1422 l
 854 1416 l
 849 1411 l
 843 1409 l
 840 1409 l
 834 1411 l
 829 1416 l
 827 1422 l
 827 1424 l
 829 1431 l
 834 1435 l
 843 1437 l
s  829 1394 m
 827 1391 l
 829 1389 l
 832 1391 l
 829 1394 l
s  836 1374 m
 829 1370 l
 827 1363 l
 827 1359 l
 829 1352 l
 836 1348 l
 847 1345 l
 854 1345 l
 864 1348 l
 871 1352 l
 873 1359 l
 873 1363 l
 871 1370 l
 864 1374 l
 854 1376 l
 847 1376 l
 836 1374 l
s  915 1026 m
 942 1026 l
s  867 1051 m
 871 1053 l
 873 1060 l
 873 1064 l
 871 1071 l
 864 1075 l
 854 1077 l
 843 1077 l
 849 1075 l
 854 1071 l
 856 1064 l
 856 1062 l
 854 1056 l
 849 1051 l
 843 1049 l
 840 1049 l
 834 1051 l
 829 1056 l
 827 1062 l
 827 1064 l
 829 1071 l
 834 1075 l
 843 1077 l
s  829 1034 m
 827 1031 l
 829 1029 l
 832 1031 l
 829 1034 l
s  836 1016 m
 832 1014 l
 829 1012 l
 827 1005 l
 827  999 l
 829  992 l
 834  988 l
 840  985 l
 845  985 l
 851  988 l
 856  992 l
 858  999 l
 858 1005 l
 856 1012 l
 854 1014 l
 873 1012 l
 873  990 l
s  915  666 m
 942  666 l
s  827  711 m
 873  689 l
 873  720 l
s  829  674 m
 827  671 l
 829  669 l
 832  671 l
 829  674 l
s  836  654 m
 829  650 l
 827  643 l
 827  639 l
 829  632 l
 836  628 l
 847  625 l
 854  625 l
 864  628 l
 871  632 l
 873  639 l
 873  643 l
 871  650 l
 864  654 l
 854  656 l
 847  656 l
 836  654 l
s  915 2106 m
1928 2106 l
s  915 2106 m
 915 2079 l
s  926 2232 m
 929 2232 l
 933 2230 l
 935 2228 l
 937 2223 l
 937 2214 l
 935 2210 l
 933 2208 l
 929 2206 l
 924 2206 l
 920 2208 l
 913 2212 l
 891 2234 l
 891 2203 l
s  926 2188 m
 929 2188 l
 933 2186 l
 935 2184 l
 937 2179 l
 937 2171 l
 935 2166 l
 933 2164 l
 929 2162 l
 924 2162 l
 920 2164 l
 913 2168 l
 891 2190 l
 891 2160 l
s 1168 2106 m
1168 2079 l
s 1180 2234 m
1182 2234 l
1186 2232 l
1188 2230 l
1190 2225 l
1190 2217 l
1188 2212 l
1186 2210 l
1182 2208 l
1177 2208 l
1173 2210 l
1166 2214 l
1145 2236 l
1145 2206 l
s 1145 2171 m
1190 2171 l
1160 2192 l
1160 2160 l
s 1421 2106 m
1421 2079 l
s 1433 2232 m
1435 2232 l
1439 2230 l
1441 2228 l
1444 2223 l
1444 2214 l
1441 2210 l
1439 2208 l
1435 2206 l
1430 2206 l
1426 2208 l
1420 2212 l
1398 2234 l
1398 2203 l
s 1437 2162 m
1441 2164 l
1444 2171 l
1444 2175 l
1441 2182 l
1435 2186 l
1424 2188 l
1413 2188 l
1420 2186 l
1424 2182 l
1426 2175 l
1426 2173 l
1424 2166 l
1420 2162 l
1413 2160 l
1411 2160 l
1404 2162 l
1400 2166 l
1398 2173 l
1398 2175 l
1400 2182 l
1404 2186 l
1413 2188 l
s 1674 2106 m
1674 2079 l
s 1686 2232 m
1688 2232 l
1692 2230 l
1695 2228 l
1697 2223 l
1697 2214 l
1695 2210 l
1692 2208 l
1688 2206 l
1684 2206 l
1679 2208 l
1673 2212 l
1651 2234 l
1651 2203 l
s 1666 2190 m
1670 2188 l
1675 2184 l
1677 2177 l
1679 2168 l
1681 2164 l
1686 2162 l
1690 2162 l
1695 2164 l
1697 2171 l
1697 2179 l
1695 2186 l
1690 2188 l
1686 2188 l
1681 2186 l
1679 2182 l
1677 2173 l
1675 2166 l
1670 2162 l
1666 2160 l
1660 2160 l
1655 2162 l
1653 2164 l
1651 2171 l
1651 2179 l
1653 2186 l
1655 2188 l
1660 2190 l
1666 2190 l
s 1928 2106 m
1928 2079 l
s 1913 2234 m
1908 2232 l
1906 2230 l
1904 2223 l
1904 2217 l
1906 2210 l
1910 2206 l
1917 2203 l
1921 2203 l
1928 2206 l
1930 2208 l
1932 2212 l
1932 2219 l
1950 2206 l
1950 2230 l
s 1913 2188 m
1906 2184 l
1904 2177 l
1904 2173 l
1906 2166 l
1913 2162 l
1924 2160 l
1930 2160 l
1941 2162 l
1948 2166 l
1950 2173 l
1950 2177 l
1948 2184 l
1941 2188 l
1930 2190 l
1924 2190 l
1913 2188 l
s  915  666 m
1928  666 l
s  915  666 m
 915  693 l
s 1168  666 m
1168  693 l
s 1421  666 m
1421  693 l
s 1674  666 m
1674  693 l
s 1928  666 m
1928  693 l
s 1928 2106 m
1928  666 l
s 1928 2106 m
1901 2106 l
s 1928 1746 m
1901 1746 l
s 1928 1386 m
1901 1386 l
s 1928 1026 m
1901 1026 l
s 1928  666 m
1901  666 l
s  776 1574 m
 776 1535 l
s  765 1502 m
 752 1489 l
s  759 1496 m
 763 1491 l
 767 1489 l
 774 1487 l
 785 1487 l
 791 1489 l
 796 1491 l
 800 1496 l
 802 1500 l
 802 1509 l
 800 1513 l
 796 1517 l
 791 1520 l
 785 1522 l
 774 1522 l
 767 1520 l
 763 1517 l
 759 1513 l
 756 1509 l
 756 1500 l
 759 1496 l
s  741 1414 m
 745 1419 l
 752 1423 l
 761 1428 l
 772 1430 l
 780 1430 l
 791 1428 l
 800 1423 l
 807 1419 l
 811 1414 l
s  763 1375 m
 759 1379 l
 756 1384 l
 756 1390 l
 759 1395 l
 763 1399 l
 770 1401 l
 774 1401 l
 774 1375 l
 778 1375 l
 783 1377 l
 785 1379 l
 787 1384 l
 787 1390 l
 785 1395 l
 780 1399 l
 774 1401 l
s  776 1360 m
 774 1358 l
 776 1355 l
 778 1358 l
 776 1360 l
 774 1360 l
 774 1355 l
 778 1355 l
 778 1360 l
 776 1360 l
s  787 1344 m
 787 1329 l
s  802 1327 m
 802 1331 l
 800 1336 l
 794 1338 l
 756 1338 l
s  756 1312 m
 787 1312 l
s  778 1312 m
 785 1305 l
 787 1301 l
 787 1294 l
 785 1290 l
 778 1287 l
 785 1281 l
 787 1276 l
 787 1270 l
 785 1266 l
 778 1263 l
 756 1263 l
s  756 1287 m
 778 1287 l
s  806 1249 m
 807 1249 l
 810 1248 l
 811 1246 l
 812 1244 l
 812 1238 l
 811 1236 l
 810 1234 l
 807 1233 l
 804 1233 l
 802 1234 l
 798 1237 l
 785 1250 l
 785 1232 l
s  741 1224 m
 745 1220 l
 752 1215 l
 761 1211 l
 772 1209 l
 780 1209 l
 791 1211 l
 800 1215 l
 807 1220 l
 811 1224 l
s 1277 2271 m
1281 2267 l
1288 2265 l
1296 2265 l
1303 2267 l
1307 2271 l
1307 2278 l
1305 2282 l
1303 2284 l
1299 2287 l
1285 2291 l
1281 2293 l
1279 2295 l
1277 2300 l
1277 2304 l
1281 2308 l
1288 2311 l
1296 2311 l
1303 2308 l
1307 2304 l
s 1380 2249 m
1375 2254 l
1371 2260 l
1366 2269 l
1364 2280 l
1364 2289 l
1366 2300 l
1371 2308 l
1375 2315 l
1380 2319 l
s 1419 2271 m
1415 2267 l
1410 2265 l
1404 2265 l
1399 2267 l
1395 2271 l
1393 2278 l
1393 2282 l
1419 2282 l
1419 2287 l
1417 2291 l
1415 2293 l
1410 2295 l
1404 2295 l
1399 2293 l
1395 2289 l
1393 2282 l
s 1428 2311 m
1445 2265 l
1463 2311 l
s 1478 2284 m
1480 2282 l
1483 2284 l
1480 2287 l
1478 2284 l
1478 2282 l
1483 2282 l
1483 2287 l
1478 2287 l
1478 2284 l
s 1498 2271 m
1502 2267 l
1507 2265 l
1513 2265 l
1518 2267 l
1522 2271 l
1524 2278 l
1524 2282 l
1522 2289 l
1518 2293 l
1513 2295 l
1507 2295 l
1502 2293 l
1498 2289 l
s 1498 2311 m
1498 2265 l
s 1537 2249 m
1542 2254 l
1546 2260 l
1550 2269 l
1553 2280 l
1553 2289 l
1550 2300 l
1546 2308 l
1542 2315 l
1537 2319 l
s 1434  729 m
s 1434  715 m
1438  716 l
1441  718 l
1444  721 l
1446  724 l
1447  729 l
1446  733 l
1444  737 l
1441  740 l
1438  741 l
1434  742 l
1429  741 l
1426  740 l
1423  737 l
1421  733 l
1420  729 l
1421  724 l
1423  721 l
1426  718 l
1429  716 l
1434  715 l
s 1434  729 m
s  915 2106 m
 915  666 l
s  915 2106 m
 942 2106 l
s  836 2160 m
 832 2157 l
 829 2155 l
 827 2149 l
 827 2142 l
 829 2136 l
 834 2131 l
 840 2129 l
 845 2129 l
 851 2131 l
 856 2136 l
 858 2142 l
 858 2149 l
 856 2155 l
 854 2157 l
 873 2155 l
 873 2133 l
s  829 2114 m
 827 2111 l
 829 2109 l
 832 2111 l
 829 2114 l
s  836 2094 m
 829 2090 l
 827 2083 l
 827 2079 l
 829 2072 l
 836 2068 l
 847 2065 l
 854 2065 l
 864 2068 l
 871 2072 l
 873 2079 l
 873 2083 l
 871 2090 l
 864 2094 l
 854 2096 l
 847 2096 l
 836 2094 l
s  915 1746 m
 942 1746 l
s  836 1800 m
 832 1797 l
 829 1795 l
 827 1789 l
 827 1782 l
 829 1776 l
 834 1771 l
 840 1769 l
 845 1769 l
 851 1771 l
 856 1776 l
 858 1782 l
 858 1789 l
 856 1795 l
 854 1797 l
 873 1795 l
 873 1773 l
s  829 1754 m
 827 1751 l
 829 1749 l
 832 1751 l
 829 1754 l
s  836 1736 m
 832 1734 l
 829 1732 l
 827 1725 l
 827 1719 l
 829 1712 l
 834 1708 l
 840 1705 l
 845 1705 l
 851 1708 l
 856 1712 l
 858 1719 l
 858 1725 l
 856 1732 l
 854 1734 l
 873 1732 l
 873 1710 l
s  915 1386 m
 942 1386 l
s  867 1411 m
 871 1413 l
 873 1420 l
 873 1424 l
 871 1431 l
 864 1435 l
 854 1437 l
 843 1437 l
 849 1435 l
 854 1431 l
 856 1424 l
 856 1422 l
 854 1416 l
 849 1411 l
 843 1409 l
 840 1409 l
 834 1411 l
 829 1416 l
 827 1422 l
 827 1424 l
 829 1431 l
 834 1435 l
 843 1437 l
s  829 1394 m
 827 1391 l
 829 1389 l
 832 1391 l
 829 1394 l
s  836 1374 m
 829 1370 l
 827 1363 l
 827 1359 l
 829 1352 l
 836 1348 l
 847 1345 l
 854 1345 l
 864 1348 l
 871 1352 l
 873 1359 l
 873 1363 l
 871 1370 l
 864 1374 l
 854 1376 l
 847 1376 l
 836 1374 l
s  915 1026 m
 942 1026 l
s  867 1051 m
 871 1053 l
 873 1060 l
 873 1064 l
 871 1071 l
 864 1075 l
 854 1077 l
 843 1077 l
 849 1075 l
 854 1071 l
 856 1064 l
 856 1062 l
 854 1056 l
 849 1051 l
 843 1049 l
 840 1049 l
 834 1051 l
 829 1056 l
 827 1062 l
 827 1064 l
 829 1071 l
 834 1075 l
 843 1077 l
s  829 1034 m
 827 1031 l
 829 1029 l
 832 1031 l
 829 1034 l
s  836 1016 m
 832 1014 l
 829 1012 l
 827 1005 l
 827  999 l
 829  992 l
 834  988 l
 840  985 l
 845  985 l
 851  988 l
 856  992 l
 858  999 l
 858 1005 l
 856 1012 l
 854 1014 l
 873 1012 l
 873  990 l
s  915  666 m
 942  666 l
s  827  711 m
 873  689 l
 873  720 l
s  829  674 m
 827  671 l
 829  669 l
 832  671 l
 829  674 l
s  836  654 m
 829  650 l
 827  643 l
 827  639 l
 829  632 l
 836  628 l
 847  625 l
 854  625 l
 864  628 l
 871  632 l
 873  639 l
 873  643 l
 871  650 l
 864  654 l
 854  656 l
 847  656 l
 836  654 l
s  915 2106 m
1928 2106 l
s  915 2106 m
 915 2079 l
s  926 2232 m
 929 2232 l
 933 2230 l
 935 2228 l
 937 2223 l
 937 2214 l
 935 2210 l
 933 2208 l
 929 2206 l
 924 2206 l
 920 2208 l
 913 2212 l
 891 2234 l
 891 2203 l
s  926 2188 m
 929 2188 l
 933 2186 l
 935 2184 l
 937 2179 l
 937 2171 l
 935 2166 l
 933 2164 l
 929 2162 l
 924 2162 l
 920 2164 l
 913 2168 l
 891 2190 l
 891 2160 l
s 1168 2106 m
1168 2079 l
s 1180 2234 m
1182 2234 l
1186 2232 l
1188 2230 l
1190 2225 l
1190 2217 l
1188 2212 l
1186 2210 l
1182 2208 l
1177 2208 l
1173 2210 l
1166 2214 l
1145 2236 l
1145 2206 l
s 1145 2171 m
1190 2171 l
1160 2192 l
1160 2160 l
s 1421 2106 m
1421 2079 l
s 1433 2232 m
1435 2232 l
1439 2230 l
1441 2228 l
1444 2223 l
1444 2214 l
1441 2210 l
1439 2208 l
1435 2206 l
1430 2206 l
1426 2208 l
1420 2212 l
1398 2234 l
1398 2203 l
s 1437 2162 m
1441 2164 l
1444 2171 l
1444 2175 l
1441 2182 l
1435 2186 l
1424 2188 l
1413 2188 l
1420 2186 l
1424 2182 l
1426 2175 l
1426 2173 l
1424 2166 l
1420 2162 l
1413 2160 l
1411 2160 l
1404 2162 l
1400 2166 l
1398 2173 l
1398 2175 l
1400 2182 l
1404 2186 l
1413 2188 l
s 1674 2106 m
1674 2079 l
s 1686 2232 m
1688 2232 l
1692 2230 l
1695 2228 l
1697 2223 l
1697 2214 l
1695 2210 l
1692 2208 l
1688 2206 l
1684 2206 l
1679 2208 l
1673 2212 l
1651 2234 l
1651 2203 l
s 1666 2190 m
1670 2188 l
1675 2184 l
1677 2177 l
1679 2168 l
1681 2164 l
1686 2162 l
1690 2162 l
1695 2164 l
1697 2171 l
1697 2179 l
1695 2186 l
1690 2188 l
1686 2188 l
1681 2186 l
1679 2182 l
1677 2173 l
1675 2166 l
1670 2162 l
1666 2160 l
1660 2160 l
1655 2162 l
1653 2164 l
1651 2171 l
1651 2179 l
1653 2186 l
1655 2188 l
1660 2190 l
1666 2190 l
s 1928 2106 m
1928 2079 l
s 1913 2234 m
1908 2232 l
1906 2230 l
1904 2223 l
1904 2217 l
1906 2210 l
1910 2206 l
1917 2203 l
1921 2203 l
1928 2206 l
1930 2208 l
1932 2212 l
1932 2219 l
1950 2206 l
1950 2230 l
s 1913 2188 m
1906 2184 l
1904 2177 l
1904 2173 l
1906 2166 l
1913 2162 l
1924 2160 l
1930 2160 l
1941 2162 l
1948 2166 l
1950 2173 l
1950 2177 l
1948 2184 l
1941 2188 l
1930 2190 l
1924 2190 l
1913 2188 l
s  915  666 m
1928  666 l
s  915  666 m
 915  693 l
s 1168  666 m
1168  693 l
s 1421  666 m
1421  693 l
s 1674  666 m
1674  693 l
s 1928  666 m
1928  693 l
s 1928 2106 m
1928  666 l
s 1928 2106 m
1901 2106 l
s 1928 1746 m
1901 1746 l
s 1928 1386 m
1901 1386 l
s 1928 1026 m
1901 1026 l
s 1928  666 m
1901  666 l
s  776 1574 m
 776 1535 l
s  765 1502 m
 752 1489 l
s  759 1496 m
 763 1491 l
 767 1489 l
 774 1487 l
 785 1487 l
 791 1489 l
 796 1491 l
 800 1496 l
 802 1500 l
 802 1509 l
 800 1513 l
 796 1517 l
 791 1520 l
 785 1522 l
 774 1522 l
 767 1520 l
 763 1517 l
 759 1513 l
 756 1509 l
 756 1500 l
 759 1496 l
s  741 1414 m
 745 1419 l
 752 1423 l
 761 1428 l
 772 1430 l
 780 1430 l
 791 1428 l
 800 1423 l
 807 1419 l
 811 1414 l
s  763 1375 m
 759 1379 l
 756 1384 l
 756 1390 l
 759 1395 l
 763 1399 l
 770 1401 l
 774 1401 l
 774 1375 l
 778 1375 l
 783 1377 l
 785 1379 l
 787 1384 l
 787 1390 l
 785 1395 l
 780 1399 l
 774 1401 l
s  776 1360 m
 774 1358 l
 776 1355 l
 778 1358 l
 776 1360 l
 774 1360 l
 774 1355 l
 778 1355 l
 778 1360 l
 776 1360 l
s  787 1344 m
 787 1329 l
s  802 1327 m
 802 1331 l
 800 1336 l
 794 1338 l
 756 1338 l
s  756 1312 m
 787 1312 l
s  778 1312 m
 785 1305 l
 787 1301 l
 787 1294 l
 785 1290 l
 778 1287 l
 785 1281 l
 787 1276 l
 787 1270 l
 785 1266 l
 778 1263 l
 756 1263 l
s  756 1287 m
 778 1287 l
s  806 1249 m
 807 1249 l
 810 1248 l
 811 1246 l
 812 1244 l
 812 1238 l
 811 1236 l
 810 1234 l
 807 1233 l
 804 1233 l
 802 1234 l
 798 1237 l
 785 1250 l
 785 1232 l
s  741 1224 m
 745 1220 l
 752 1215 l
 761 1211 l
 772 1209 l
 780 1209 l
 791 1211 l
 800 1215 l
 807 1220 l
 811 1224 l
s 1277 2271 m
1281 2267 l
1288 2265 l
1296 2265 l
1303 2267 l
1307 2271 l
1307 2278 l
1305 2282 l
1303 2284 l
1299 2287 l
1285 2291 l
1281 2293 l
1279 2295 l
1277 2300 l
1277 2304 l
1281 2308 l
1288 2311 l
1296 2311 l
1303 2308 l
1307 2304 l
s 1380 2249 m
1375 2254 l
1371 2260 l
1366 2269 l
1364 2280 l
1364 2289 l
1366 2300 l
1371 2308 l
1375 2315 l
1380 2319 l
s 1419 2271 m
1415 2267 l
1410 2265 l
1404 2265 l
1399 2267 l
1395 2271 l
1393 2278 l
1393 2282 l
1419 2282 l
1419 2287 l
1417 2291 l
1415 2293 l
1410 2295 l
1404 2295 l
1399 2293 l
1395 2289 l
1393 2282 l
s 1428 2311 m
1445 2265 l
1463 2311 l
s 1478 2284 m
1480 2282 l
1483 2284 l
1480 2287 l
1478 2284 l
1478 2282 l
1483 2282 l
1483 2287 l
1478 2287 l
1478 2284 l
s 1498 2271 m
1502 2267 l
1507 2265 l
1513 2265 l
1518 2267 l
1522 2271 l
1524 2278 l
1524 2282 l
1522 2289 l
1518 2293 l
1513 2295 l
1507 2295 l
1502 2293 l
1498 2289 l
s 1498 2311 m
1498 2265 l
s 1537 2249 m
1542 2254 l
1546 2260 l
1550 2269 l
1553 2280 l
1553 2289 l
1550 2300 l
1546 2308 l
1542 2315 l
1537 2319 l
s 1801 1962 m
s 1801 1949 m
1805 1949 l
1809 1951 l
1812 1954 l
1814 1958 l
1814 1962 l
1814 1966 l
1812 1970 l
1809 1973 l
1805 1975 l
1801 1976 l
1797 1975 l
1793 1973 l
1790 1970 l
1788 1966 l
1787 1962 l
1788 1958 l
1790 1954 l
1793 1951 l
1797 1949 l
1801 1949 l
s 1801 1962 m
s  915 2106 m
 915  666 l
s  915 2106 m
 942 2106 l
s  836 2160 m
 832 2157 l
 829 2155 l
 827 2149 l
 827 2142 l
 829 2136 l
 834 2131 l
 840 2129 l
 845 2129 l
 851 2131 l
 856 2136 l
 858 2142 l
 858 2149 l
 856 2155 l
 854 2157 l
 873 2155 l
 873 2133 l
s  829 2114 m
 827 2111 l
 829 2109 l
 832 2111 l
 829 2114 l
s  836 2094 m
 829 2090 l
 827 2083 l
 827 2079 l
 829 2072 l
 836 2068 l
 847 2065 l
 854 2065 l
 864 2068 l
 871 2072 l
 873 2079 l
 873 2083 l
 871 2090 l
 864 2094 l
 854 2096 l
 847 2096 l
 836 2094 l
s  915 1746 m
 942 1746 l
s  836 1800 m
 832 1797 l
 829 1795 l
 827 1789 l
 827 1782 l
 829 1776 l
 834 1771 l
 840 1769 l
 845 1769 l
 851 1771 l
 856 1776 l
 858 1782 l
 858 1789 l
 856 1795 l
 854 1797 l
 873 1795 l
 873 1773 l
s  829 1754 m
 827 1751 l
 829 1749 l
 832 1751 l
 829 1754 l
s  836 1736 m
 832 1734 l
 829 1732 l
 827 1725 l
 827 1719 l
 829 1712 l
 834 1708 l
 840 1705 l
 845 1705 l
 851 1708 l
 856 1712 l
 858 1719 l
 858 1725 l
 856 1732 l
 854 1734 l
 873 1732 l
 873 1710 l
s  915 1386 m
 942 1386 l
s  867 1411 m
 871 1413 l
 873 1420 l
 873 1424 l
 871 1431 l
 864 1435 l
 854 1437 l
 843 1437 l
 849 1435 l
 854 1431 l
 856 1424 l
 856 1422 l
 854 1416 l
 849 1411 l
 843 1409 l
 840 1409 l
 834 1411 l
 829 1416 l
 827 1422 l
 827 1424 l
 829 1431 l
 834 1435 l
 843 1437 l
s  829 1394 m
 827 1391 l
 829 1389 l
 832 1391 l
 829 1394 l
s  836 1374 m
 829 1370 l
 827 1363 l
 827 1359 l
 829 1352 l
 836 1348 l
 847 1345 l
 854 1345 l
 864 1348 l
 871 1352 l
 873 1359 l
 873 1363 l
 871 1370 l
 864 1374 l
 854 1376 l
 847 1376 l
 836 1374 l
s  915 1026 m
 942 1026 l
s  867 1051 m
 871 1053 l
 873 1060 l
 873 1064 l
 871 1071 l
 864 1075 l
 854 1077 l
 843 1077 l
 849 1075 l
 854 1071 l
 856 1064 l
 856 1062 l
 854 1056 l
 849 1051 l
 843 1049 l
 840 1049 l
 834 1051 l
 829 1056 l
 827 1062 l
 827 1064 l
 829 1071 l
 834 1075 l
 843 1077 l
s  829 1034 m
 827 1031 l
 829 1029 l
 832 1031 l
 829 1034 l
s  836 1016 m
 832 1014 l
 829 1012 l
 827 1005 l
 827  999 l
 829  992 l
 834  988 l
 840  985 l
 845  985 l
 851  988 l
 856  992 l
 858  999 l
 858 1005 l
 856 1012 l
 854 1014 l
 873 1012 l
 873  990 l
s  915  666 m
 942  666 l
s  827  711 m
 873  689 l
 873  720 l
s  829  674 m
 827  671 l
 829  669 l
 832  671 l
 829  674 l
s  836  654 m
 829  650 l
 827  643 l
 827  639 l
 829  632 l
 836  628 l
 847  625 l
 854  625 l
 864  628 l
 871  632 l
 873  639 l
 873  643 l
 871  650 l
 864  654 l
 854  656 l
 847  656 l
 836  654 l
s  915 2106 m
1928 2106 l
s  915 2106 m
 915 2079 l
s  926 2232 m
 929 2232 l
 933 2230 l
 935 2228 l
 937 2223 l
 937 2214 l
 935 2210 l
 933 2208 l
 929 2206 l
 924 2206 l
 920 2208 l
 913 2212 l
 891 2234 l
 891 2203 l
s  926 2188 m
 929 2188 l
 933 2186 l
 935 2184 l
 937 2179 l
 937 2171 l
 935 2166 l
 933 2164 l
 929 2162 l
 924 2162 l
 920 2164 l
 913 2168 l
 891 2190 l
 891 2160 l
s 1168 2106 m
1168 2079 l
s 1180 2234 m
1182 2234 l
1186 2232 l
1188 2230 l
1190 2225 l
1190 2217 l
1188 2212 l
1186 2210 l
1182 2208 l
1177 2208 l
1173 2210 l
1166 2214 l
1145 2236 l
1145 2206 l
s 1145 2171 m
1190 2171 l
1160 2192 l
1160 2160 l
s 1421 2106 m
1421 2079 l
s 1433 2232 m
1435 2232 l
1439 2230 l
1441 2228 l
1444 2223 l
1444 2214 l
1441 2210 l
1439 2208 l
1435 2206 l
1430 2206 l
1426 2208 l
1420 2212 l
1398 2234 l
1398 2203 l
s 1437 2162 m
1441 2164 l
1444 2171 l
1444 2175 l
1441 2182 l
1435 2186 l
1424 2188 l
1413 2188 l
1420 2186 l
1424 2182 l
1426 2175 l
1426 2173 l
1424 2166 l
1420 2162 l
1413 2160 l
1411 2160 l
1404 2162 l
1400 2166 l
1398 2173 l
1398 2175 l
1400 2182 l
1404 2186 l
1413 2188 l
s 1674 2106 m
1674 2079 l
s 1686 2232 m
1688 2232 l
1692 2230 l
1695 2228 l
1697 2223 l
1697 2214 l
1695 2210 l
1692 2208 l
1688 2206 l
1684 2206 l
1679 2208 l
1673 2212 l
1651 2234 l
1651 2203 l
s 1666 2190 m
1670 2188 l
1675 2184 l
1677 2177 l
1679 2168 l
1681 2164 l
1686 2162 l
1690 2162 l
1695 2164 l
1697 2171 l
1697 2179 l
1695 2186 l
1690 2188 l
1686 2188 l
1681 2186 l
1679 2182 l
1677 2173 l
1675 2166 l
1670 2162 l
1666 2160 l
1660 2160 l
1655 2162 l
1653 2164 l
1651 2171 l
1651 2179 l
1653 2186 l
1655 2188 l
1660 2190 l
1666 2190 l
s 1928 2106 m
1928 2079 l
s 1913 2234 m
1908 2232 l
1906 2230 l
1904 2223 l
1904 2217 l
1906 2210 l
1910 2206 l
1917 2203 l
1921 2203 l
1928 2206 l
1930 2208 l
1932 2212 l
1932 2219 l
1950 2206 l
1950 2230 l
s 1913 2188 m
1906 2184 l
1904 2177 l
1904 2173 l
1906 2166 l
1913 2162 l
1924 2160 l
1930 2160 l
1941 2162 l
1948 2166 l
1950 2173 l
1950 2177 l
1948 2184 l
1941 2188 l
1930 2190 l
1924 2190 l
1913 2188 l
s  915  666 m
1928  666 l
s  915  666 m
 915  693 l
s 1168  666 m
1168  693 l
s 1421  666 m
1421  693 l
s 1674  666 m
1674  693 l
s 1928  666 m
1928  693 l
s 1928 2106 m
1928  666 l
s 1928 2106 m
1901 2106 l
s 1928 1746 m
1901 1746 l
s 1928 1386 m
1901 1386 l
s 1928 1026 m
1901 1026 l
s 1928  666 m
1901  666 l
s  776 1574 m
 776 1535 l
s  765 1502 m
 752 1489 l
s  759 1496 m
 763 1491 l
 767 1489 l
 774 1487 l
 785 1487 l
 791 1489 l
 796 1491 l
 800 1496 l
 802 1500 l
 802 1509 l
 800 1513 l
 796 1517 l
 791 1520 l
 785 1522 l
 774 1522 l
 767 1520 l
 763 1517 l
 759 1513 l
 756 1509 l
 756 1500 l
 759 1496 l
s  741 1414 m
 745 1419 l
 752 1423 l
 761 1428 l
 772 1430 l
 780 1430 l
 791 1428 l
 800 1423 l
 807 1419 l
 811 1414 l
s  763 1375 m
 759 1379 l
 756 1384 l
 756 1390 l
 759 1395 l
 763 1399 l
 770 1401 l
 774 1401 l
 774 1375 l
 778 1375 l
 783 1377 l
 785 1379 l
 787 1384 l
 787 1390 l
 785 1395 l
 780 1399 l
 774 1401 l
s  776 1360 m
 774 1358 l
 776 1355 l
 778 1358 l
 776 1360 l
 774 1360 l
 774 1355 l
 778 1355 l
 778 1360 l
 776 1360 l
s  787 1344 m
 787 1329 l
s  802 1327 m
 802 1331 l
 800 1336 l
 794 1338 l
 756 1338 l
s  756 1312 m
 787 1312 l
s  778 1312 m
 785 1305 l
 787 1301 l
 787 1294 l
 785 1290 l
 778 1287 l
 785 1281 l
 787 1276 l
 787 1270 l
 785 1266 l
 778 1263 l
 756 1263 l
s  756 1287 m
 778 1287 l
s  806 1249 m
 807 1249 l
 810 1248 l
 811 1246 l
 812 1244 l
 812 1238 l
 811 1236 l
 810 1234 l
 807 1233 l
 804 1233 l
 802 1234 l
 798 1237 l
 785 1250 l
 785 1232 l
s  741 1224 m
 745 1220 l
 752 1215 l
 761 1211 l
 772 1209 l
 780 1209 l
 791 1211 l
 800 1215 l
 807 1220 l
 811 1224 l
s 1277 2271 m
1281 2267 l
1288 2265 l
1296 2265 l
1303 2267 l
1307 2271 l
1307 2278 l
1305 2282 l
1303 2284 l
1299 2287 l
1285 2291 l
1281 2293 l
1279 2295 l
1277 2300 l
1277 2304 l
1281 2308 l
1288 2311 l
1296 2311 l
1303 2308 l
1307 2304 l
s 1380 2249 m
1375 2254 l
1371 2260 l
1366 2269 l
1364 2280 l
1364 2289 l
1366 2300 l
1371 2308 l
1375 2315 l
1380 2319 l
s 1419 2271 m
1415 2267 l
1410 2265 l
1404 2265 l
1399 2267 l
1395 2271 l
1393 2278 l
1393 2282 l
1419 2282 l
1419 2287 l
1417 2291 l
1415 2293 l
1410 2295 l
1404 2295 l
1399 2293 l
1395 2289 l
1393 2282 l
s 1428 2311 m
1445 2265 l
1463 2311 l
s 1478 2284 m
1480 2282 l
1483 2284 l
1480 2287 l
1478 2284 l
1478 2282 l
1483 2282 l
1483 2287 l
1478 2287 l
1478 2284 l
s 1498 2271 m
1502 2267 l
1507 2265 l
1513 2265 l
1518 2267 l
1522 2271 l
1524 2278 l
1524 2282 l
1522 2289 l
1518 2293 l
1513 2295 l
1507 2295 l
1502 2293 l
1498 2289 l
s 1498 2311 m
1498 2265 l
s 1537 2249 m
1542 2254 l
1546 2260 l
1550 2269 l
1553 2280 l
1553 2289 l
1550 2300 l
1546 2308 l
1542 2315 l
1537 2319 l
s 1124 1696 m
s 1124 1683 m
1128 1683 l
1132 1685 l
1135 1688 l
1137 1692 l
1137 1696 l
1137 1700 l
1135 1704 l
1132 1707 l
1128 1709 l
1124 1710 l
1120 1709 l
1116 1707 l
1113 1704 l
1111 1700 l
1110 1696 l
1111 1692 l
1113 1688 l
1116 1685 l
1120 1683 l
1124 1683 l
s 1124 1696 m
s  915 2106 m
 915  666 l
s  915 2106 m
 942 2106 l
s  836 2160 m
 832 2157 l
 829 2155 l
 827 2149 l
 827 2142 l
 829 2136 l
 834 2131 l
 840 2129 l
 845 2129 l
 851 2131 l
 856 2136 l
 858 2142 l
 858 2149 l
 856 2155 l
 854 2157 l
 873 2155 l
 873 2133 l
s  829 2114 m
 827 2111 l
 829 2109 l
 832 2111 l
 829 2114 l
s  836 2094 m
 829 2090 l
 827 2083 l
 827 2079 l
 829 2072 l
 836 2068 l
 847 2065 l
 854 2065 l
 864 2068 l
 871 2072 l
 873 2079 l
 873 2083 l
 871 2090 l
 864 2094 l
 854 2096 l
 847 2096 l
 836 2094 l
s  915 1746 m
 942 1746 l
s  836 1800 m
 832 1797 l
 829 1795 l
 827 1789 l
 827 1782 l
 829 1776 l
 834 1771 l
 840 1769 l
 845 1769 l
 851 1771 l
 856 1776 l
 858 1782 l
 858 1789 l
 856 1795 l
 854 1797 l
 873 1795 l
 873 1773 l
s  829 1754 m
 827 1751 l
 829 1749 l
 832 1751 l
 829 1754 l
s  836 1736 m
 832 1734 l
 829 1732 l
 827 1725 l
 827 1719 l
 829 1712 l
 834 1708 l
 840 1705 l
 845 1705 l
 851 1708 l
 856 1712 l
 858 1719 l
 858 1725 l
 856 1732 l
 854 1734 l
 873 1732 l
 873 1710 l
s  915 1386 m
 942 1386 l
s  867 1411 m
 871 1413 l
 873 1420 l
 873 1424 l
 871 1431 l
 864 1435 l
 854 1437 l
 843 1437 l
 849 1435 l
 854 1431 l
 856 1424 l
 856 1422 l
 854 1416 l
 849 1411 l
 843 1409 l
 840 1409 l
 834 1411 l
 829 1416 l
 827 1422 l
 827 1424 l
 829 1431 l
 834 1435 l
 843 1437 l
s  829 1394 m
 827 1391 l
 829 1389 l
 832 1391 l
 829 1394 l
s  836 1374 m
 829 1370 l
 827 1363 l
 827 1359 l
 829 1352 l
 836 1348 l
 847 1345 l
 854 1345 l
 864 1348 l
 871 1352 l
 873 1359 l
 873 1363 l
 871 1370 l
 864 1374 l
 854 1376 l
 847 1376 l
 836 1374 l
s  915 1026 m
 942 1026 l
s  867 1051 m
 871 1053 l
 873 1060 l
 873 1064 l
 871 1071 l
 864 1075 l
 854 1077 l
 843 1077 l
 849 1075 l
 854 1071 l
 856 1064 l
 856 1062 l
 854 1056 l
 849 1051 l
 843 1049 l
 840 1049 l
 834 1051 l
 829 1056 l
 827 1062 l
 827 1064 l
 829 1071 l
 834 1075 l
 843 1077 l
s  829 1034 m
 827 1031 l
 829 1029 l
 832 1031 l
 829 1034 l
s  836 1016 m
 832 1014 l
 829 1012 l
 827 1005 l
 827  999 l
 829  992 l
 834  988 l
 840  985 l
 845  985 l
 851  988 l
 856  992 l
 858  999 l
 858 1005 l
 856 1012 l
 854 1014 l
 873 1012 l
 873  990 l
s  915  666 m
 942  666 l
s  827  711 m
 873  689 l
 873  720 l
s  829  674 m
 827  671 l
 829  669 l
 832  671 l
 829  674 l
s  836  654 m
 829  650 l
 827  643 l
 827  639 l
 829  632 l
 836  628 l
 847  625 l
 854  625 l
 864  628 l
 871  632 l
 873  639 l
 873  643 l
 871  650 l
 864  654 l
 854  656 l
 847  656 l
 836  654 l
s  915 2106 m
1928 2106 l
s  915 2106 m
 915 2079 l
s  926 2232 m
 929 2232 l
 933 2230 l
 935 2228 l
 937 2223 l
 937 2214 l
 935 2210 l
 933 2208 l
 929 2206 l
 924 2206 l
 920 2208 l
 913 2212 l
 891 2234 l
 891 2203 l
s  926 2188 m
 929 2188 l
 933 2186 l
 935 2184 l
 937 2179 l
 937 2171 l
 935 2166 l
 933 2164 l
 929 2162 l
 924 2162 l
 920 2164 l
 913 2168 l
 891 2190 l
 891 2160 l
s 1168 2106 m
1168 2079 l
s 1180 2234 m
1182 2234 l
1186 2232 l
1188 2230 l
1190 2225 l
1190 2217 l
1188 2212 l
1186 2210 l
1182 2208 l
1177 2208 l
1173 2210 l
1166 2214 l
1145 2236 l
1145 2206 l
s 1145 2171 m
1190 2171 l
1160 2192 l
1160 2160 l
s 1421 2106 m
1421 2079 l
s 1433 2232 m
1435 2232 l
1439 2230 l
1441 2228 l
1444 2223 l
1444 2214 l
1441 2210 l
1439 2208 l
1435 2206 l
1430 2206 l
1426 2208 l
1420 2212 l
1398 2234 l
1398 2203 l
s 1437 2162 m
1441 2164 l
1444 2171 l
1444 2175 l
1441 2182 l
1435 2186 l
1424 2188 l
1413 2188 l
1420 2186 l
1424 2182 l
1426 2175 l
1426 2173 l
1424 2166 l
1420 2162 l
1413 2160 l
1411 2160 l
1404 2162 l
1400 2166 l
1398 2173 l
1398 2175 l
1400 2182 l
1404 2186 l
1413 2188 l
s 1674 2106 m
1674 2079 l
s 1686 2232 m
1688 2232 l
1692 2230 l
1695 2228 l
1697 2223 l
1697 2214 l
1695 2210 l
1692 2208 l
1688 2206 l
1684 2206 l
1679 2208 l
1673 2212 l
1651 2234 l
1651 2203 l
s 1666 2190 m
1670 2188 l
1675 2184 l
1677 2177 l
1679 2168 l
1681 2164 l
1686 2162 l
1690 2162 l
1695 2164 l
1697 2171 l
1697 2179 l
1695 2186 l
1690 2188 l
1686 2188 l
1681 2186 l
1679 2182 l
1677 2173 l
1675 2166 l
1670 2162 l
1666 2160 l
1660 2160 l
1655 2162 l
1653 2164 l
1651 2171 l
1651 2179 l
1653 2186 l
1655 2188 l
1660 2190 l
1666 2190 l
s 1928 2106 m
1928 2079 l
s 1913 2234 m
1908 2232 l
1906 2230 l
1904 2223 l
1904 2217 l
1906 2210 l
1910 2206 l
1917 2203 l
1921 2203 l
1928 2206 l
1930 2208 l
1932 2212 l
1932 2219 l
1950 2206 l
1950 2230 l
s 1913 2188 m
1906 2184 l
1904 2177 l
1904 2173 l
1906 2166 l
1913 2162 l
1924 2160 l
1930 2160 l
1941 2162 l
1948 2166 l
1950 2173 l
1950 2177 l
1948 2184 l
1941 2188 l
1930 2190 l
1924 2190 l
1913 2188 l
s  915  666 m
1928  666 l
s  915  666 m
 915  693 l
s 1168  666 m
1168  693 l
s 1421  666 m
1421  693 l
s 1674  666 m
1674  693 l
s 1928  666 m
1928  693 l
s 1928 2106 m
1928  666 l
s 1928 2106 m
1901 2106 l
s 1928 1746 m
1901 1746 l
s 1928 1386 m
1901 1386 l
s 1928 1026 m
1901 1026 l
s 1928  666 m
1901  666 l
s  776 1574 m
 776 1535 l
s  765 1502 m
 752 1489 l
s  759 1496 m
 763 1491 l
 767 1489 l
 774 1487 l
 785 1487 l
 791 1489 l
 796 1491 l
 800 1496 l
 802 1500 l
 802 1509 l
 800 1513 l
 796 1517 l
 791 1520 l
 785 1522 l
 774 1522 l
 767 1520 l
 763 1517 l
 759 1513 l
 756 1509 l
 756 1500 l
 759 1496 l
s  741 1414 m
 745 1419 l
 752 1423 l
 761 1428 l
 772 1430 l
 780 1430 l
 791 1428 l
 800 1423 l
 807 1419 l
 811 1414 l
s  763 1375 m
 759 1379 l
 756 1384 l
 756 1390 l
 759 1395 l
 763 1399 l
 770 1401 l
 774 1401 l
 774 1375 l
 778 1375 l
 783 1377 l
 785 1379 l
 787 1384 l
 787 1390 l
 785 1395 l
 780 1399 l
 774 1401 l
s  776 1360 m
 774 1358 l
 776 1355 l
 778 1358 l
 776 1360 l
 774 1360 l
 774 1355 l
 778 1355 l
 778 1360 l
 776 1360 l
s  787 1344 m
 787 1329 l
s  802 1327 m
 802 1331 l
 800 1336 l
 794 1338 l
 756 1338 l
s  756 1312 m
 787 1312 l
s  778 1312 m
 785 1305 l
 787 1301 l
 787 1294 l
 785 1290 l
 778 1287 l
 785 1281 l
 787 1276 l
 787 1270 l
 785 1266 l
 778 1263 l
 756 1263 l
s  756 1287 m
 778 1287 l
s  806 1249 m
 807 1249 l
 810 1248 l
 811 1246 l
 812 1244 l
 812 1238 l
 811 1236 l
 810 1234 l
 807 1233 l
 804 1233 l
 802 1234 l
 798 1237 l
 785 1250 l
 785 1232 l
s  741 1224 m
 745 1220 l
 752 1215 l
 761 1211 l
 772 1209 l
 780 1209 l
 791 1211 l
 800 1215 l
 807 1220 l
 811 1224 l
s 1277 2271 m
1281 2267 l
1288 2265 l
1296 2265 l
1303 2267 l
1307 2271 l
1307 2278 l
1305 2282 l
1303 2284 l
1299 2287 l
1285 2291 l
1281 2293 l
1279 2295 l
1277 2300 l
1277 2304 l
1281 2308 l
1288 2311 l
1296 2311 l
1303 2308 l
1307 2304 l
s 1380 2249 m
1375 2254 l
1371 2260 l
1366 2269 l
1364 2280 l
1364 2289 l
1366 2300 l
1371 2308 l
1375 2315 l
1380 2319 l
s 1419 2271 m
1415 2267 l
1410 2265 l
1404 2265 l
1399 2267 l
1395 2271 l
1393 2278 l
1393 2282 l
1419 2282 l
1419 2287 l
1417 2291 l
1415 2293 l
1410 2295 l
1404 2295 l
1399 2293 l
1395 2289 l
1393 2282 l
s 1428 2311 m
1445 2265 l
1463 2311 l
s 1478 2284 m
1480 2282 l
1483 2284 l
1480 2287 l
1478 2284 l
1478 2282 l
1483 2282 l
1483 2287 l
1478 2287 l
1478 2284 l
s 1498 2271 m
1502 2267 l
1507 2265 l
1513 2265 l
1518 2267 l
1522 2271 l
1524 2278 l
1524 2282 l
1522 2289 l
1518 2293 l
1513 2295 l
1507 2295 l
1502 2293 l
1498 2289 l
s 1498 2311 m
1498 2265 l
s 1537 2249 m
1542 2254 l
1546 2260 l
1550 2269 l
1553 2280 l
1553 2289 l
1550 2300 l
1546 2308 l
1542 2315 l
1537 2319 l
s 1242 1326 m
s 1242 1313 m
1246 1313 l
1249 1315 l
1252 1318 l
1254 1322 l
1255 1326 l
1254 1330 l
1252 1334 l
1249 1337 l
1246 1339 l
1242 1340 l
1237 1339 l
1234 1337 l
1231 1334 l
1229 1330 l
1228 1326 l
1229 1322 l
1231 1318 l
1234 1315 l
1237 1313 l
1242 1313 l
s 1242 1326 m
s  915 2106 m
 915  666 l
s  915 2106 m
 942 2106 l
s  836 2160 m
 832 2157 l
 829 2155 l
 827 2149 l
 827 2142 l
 829 2136 l
 834 2131 l
 840 2129 l
 845 2129 l
 851 2131 l
 856 2136 l
 858 2142 l
 858 2149 l
 856 2155 l
 854 2157 l
 873 2155 l
 873 2133 l
s  829 2114 m
 827 2111 l
 829 2109 l
 832 2111 l
 829 2114 l
s  836 2094 m
 829 2090 l
 827 2083 l
 827 2079 l
 829 2072 l
 836 2068 l
 847 2065 l
 854 2065 l
 864 2068 l
 871 2072 l
 873 2079 l
 873 2083 l
 871 2090 l
 864 2094 l
 854 2096 l
 847 2096 l
 836 2094 l
s  915 1746 m
 942 1746 l
s  836 1800 m
 832 1797 l
 829 1795 l
 827 1789 l
 827 1782 l
 829 1776 l
 834 1771 l
 840 1769 l
 845 1769 l
 851 1771 l
 856 1776 l
 858 1782 l
 858 1789 l
 856 1795 l
 854 1797 l
 873 1795 l
 873 1773 l
s  829 1754 m
 827 1751 l
 829 1749 l
 832 1751 l
 829 1754 l
s  836 1736 m
 832 1734 l
 829 1732 l
 827 1725 l
 827 1719 l
 829 1712 l
 834 1708 l
 840 1705 l
 845 1705 l
 851 1708 l
 856 1712 l
 858 1719 l
 858 1725 l
 856 1732 l
 854 1734 l
 873 1732 l
 873 1710 l
s  915 1386 m
 942 1386 l
s  867 1411 m
 871 1413 l
 873 1420 l
 873 1424 l
 871 1431 l
 864 1435 l
 854 1437 l
 843 1437 l
 849 1435 l
 854 1431 l
 856 1424 l
 856 1422 l
 854 1416 l
 849 1411 l
 843 1409 l
 840 1409 l
 834 1411 l
 829 1416 l
 827 1422 l
 827 1424 l
 829 1431 l
 834 1435 l
 843 1437 l
s  829 1394 m
 827 1391 l
 829 1389 l
 832 1391 l
 829 1394 l
s  836 1374 m
 829 1370 l
 827 1363 l
 827 1359 l
 829 1352 l
 836 1348 l
 847 1345 l
 854 1345 l
 864 1348 l
 871 1352 l
 873 1359 l
 873 1363 l
 871 1370 l
 864 1374 l
 854 1376 l
 847 1376 l
 836 1374 l
s  915 1026 m
 942 1026 l
s  867 1051 m
 871 1053 l
 873 1060 l
 873 1064 l
 871 1071 l
 864 1075 l
 854 1077 l
 843 1077 l
 849 1075 l
 854 1071 l
 856 1064 l
 856 1062 l
 854 1056 l
 849 1051 l
 843 1049 l
 840 1049 l
 834 1051 l
 829 1056 l
 827 1062 l
 827 1064 l
 829 1071 l
 834 1075 l
 843 1077 l
s  829 1034 m
 827 1031 l
 829 1029 l
 832 1031 l
 829 1034 l
s  836 1016 m
 832 1014 l
 829 1012 l
 827 1005 l
 827  999 l
 829  992 l
 834  988 l
 840  985 l
 845  985 l
 851  988 l
 856  992 l
 858  999 l
 858 1005 l
 856 1012 l
 854 1014 l
 873 1012 l
 873  990 l
s  915  666 m
 942  666 l
s  827  711 m
 873  689 l
 873  720 l
s  829  674 m
 827  671 l
 829  669 l
 832  671 l
 829  674 l
s  836  654 m
 829  650 l
 827  643 l
 827  639 l
 829  632 l
 836  628 l
 847  625 l
 854  625 l
 864  628 l
 871  632 l
 873  639 l
 873  643 l
 871  650 l
 864  654 l
 854  656 l
 847  656 l
 836  654 l
s  915 2106 m
1928 2106 l
s  915 2106 m
 915 2079 l
s  926 2232 m
 929 2232 l
 933 2230 l
 935 2228 l
 937 2223 l
 937 2214 l
 935 2210 l
 933 2208 l
 929 2206 l
 924 2206 l
 920 2208 l
 913 2212 l
 891 2234 l
 891 2203 l
s  926 2188 m
 929 2188 l
 933 2186 l
 935 2184 l
 937 2179 l
 937 2171 l
 935 2166 l
 933 2164 l
 929 2162 l
 924 2162 l
 920 2164 l
 913 2168 l
 891 2190 l
 891 2160 l
s 1168 2106 m
1168 2079 l
s 1180 2234 m
1182 2234 l
1186 2232 l
1188 2230 l
1190 2225 l
1190 2217 l
1188 2212 l
1186 2210 l
1182 2208 l
1177 2208 l
1173 2210 l
1166 2214 l
1145 2236 l
1145 2206 l
s 1145 2171 m
1190 2171 l
1160 2192 l
1160 2160 l
s 1421 2106 m
1421 2079 l
s 1433 2232 m
1435 2232 l
1439 2230 l
1441 2228 l
1444 2223 l
1444 2214 l
1441 2210 l
1439 2208 l
1435 2206 l
1430 2206 l
1426 2208 l
1420 2212 l
1398 2234 l
1398 2203 l
s 1437 2162 m
1441 2164 l
1444 2171 l
1444 2175 l
1441 2182 l
1435 2186 l
1424 2188 l
1413 2188 l
1420 2186 l
1424 2182 l
1426 2175 l
1426 2173 l
1424 2166 l
1420 2162 l
1413 2160 l
1411 2160 l
1404 2162 l
1400 2166 l
1398 2173 l
1398 2175 l
1400 2182 l
1404 2186 l
1413 2188 l
s 1674 2106 m
1674 2079 l
s 1686 2232 m
1688 2232 l
1692 2230 l
1695 2228 l
1697 2223 l
1697 2214 l
1695 2210 l
1692 2208 l
1688 2206 l
1684 2206 l
1679 2208 l
1673 2212 l
1651 2234 l
1651 2203 l
s 1666 2190 m
1670 2188 l
1675 2184 l
1677 2177 l
1679 2168 l
1681 2164 l
1686 2162 l
1690 2162 l
1695 2164 l
1697 2171 l
1697 2179 l
1695 2186 l
1690 2188 l
1686 2188 l
1681 2186 l
1679 2182 l
1677 2173 l
1675 2166 l
1670 2162 l
1666 2160 l
1660 2160 l
1655 2162 l
1653 2164 l
1651 2171 l
1651 2179 l
1653 2186 l
1655 2188 l
1660 2190 l
1666 2190 l
s 1928 2106 m
1928 2079 l
s 1913 2234 m
1908 2232 l
1906 2230 l
1904 2223 l
1904 2217 l
1906 2210 l
1910 2206 l
1917 2203 l
1921 2203 l
1928 2206 l
1930 2208 l
1932 2212 l
1932 2219 l
1950 2206 l
1950 2230 l
s 1913 2188 m
1906 2184 l
1904 2177 l
1904 2173 l
1906 2166 l
1913 2162 l
1924 2160 l
1930 2160 l
1941 2162 l
1948 2166 l
1950 2173 l
1950 2177 l
1948 2184 l
1941 2188 l
1930 2190 l
1924 2190 l
1913 2188 l
s  915  666 m
1928  666 l
s  915  666 m
 915  693 l
s 1168  666 m
1168  693 l
s 1421  666 m
1421  693 l
s 1674  666 m
1674  693 l
s 1928  666 m
1928  693 l
s 1928 2106 m
1928  666 l
s 1928 2106 m
1901 2106 l
s 1928 1746 m
1901 1746 l
s 1928 1386 m
1901 1386 l
s 1928 1026 m
1901 1026 l
s 1928  666 m
1901  666 l
s  776 1574 m
 776 1535 l
s  765 1502 m
 752 1489 l
s  759 1496 m
 763 1491 l
 767 1489 l
 774 1487 l
 785 1487 l
 791 1489 l
 796 1491 l
 800 1496 l
 802 1500 l
 802 1509 l
 800 1513 l
 796 1517 l
 791 1520 l
 785 1522 l
 774 1522 l
 767 1520 l
 763 1517 l
 759 1513 l
 756 1509 l
 756 1500 l
 759 1496 l
s  741 1414 m
 745 1419 l
 752 1423 l
 761 1428 l
 772 1430 l
 780 1430 l
 791 1428 l
 800 1423 l
 807 1419 l
 811 1414 l
s  763 1375 m
 759 1379 l
 756 1384 l
 756 1390 l
 759 1395 l
 763 1399 l
 770 1401 l
 774 1401 l
 774 1375 l
 778 1375 l
 783 1377 l
 785 1379 l
 787 1384 l
 787 1390 l
 785 1395 l
 780 1399 l
 774 1401 l
s  776 1360 m
 774 1358 l
 776 1355 l
 778 1358 l
 776 1360 l
 774 1360 l
 774 1355 l
 778 1355 l
 778 1360 l
 776 1360 l
s  787 1344 m
 787 1329 l
s  802 1327 m
 802 1331 l
 800 1336 l
 794 1338 l
 756 1338 l
s  756 1312 m
 787 1312 l
s  778 1312 m
 785 1305 l
 787 1301 l
 787 1294 l
 785 1290 l
 778 1287 l
 785 1281 l
 787 1276 l
 787 1270 l
 785 1266 l
 778 1263 l
 756 1263 l
s  756 1287 m
 778 1287 l
s  806 1249 m
 807 1249 l
 810 1248 l
 811 1246 l
 812 1244 l
 812 1238 l
 811 1236 l
 810 1234 l
 807 1233 l
 804 1233 l
 802 1234 l
 798 1237 l
 785 1250 l
 785 1232 l
s  741 1224 m
 745 1220 l
 752 1215 l
 761 1211 l
 772 1209 l
 780 1209 l
 791 1211 l
 800 1215 l
 807 1220 l
 811 1224 l
s 1277 2271 m
1281 2267 l
1288 2265 l
1296 2265 l
1303 2267 l
1307 2271 l
1307 2278 l
1305 2282 l
1303 2284 l
1299 2287 l
1285 2291 l
1281 2293 l
1279 2295 l
1277 2300 l
1277 2304 l
1281 2308 l
1288 2311 l
1296 2311 l
1303 2308 l
1307 2304 l
s 1380 2249 m
1375 2254 l
1371 2260 l
1366 2269 l
1364 2280 l
1364 2289 l
1366 2300 l
1371 2308 l
1375 2315 l
1380 2319 l
s 1419 2271 m
1415 2267 l
1410 2265 l
1404 2265 l
1399 2267 l
1395 2271 l
1393 2278 l
1393 2282 l
1419 2282 l
1419 2287 l
1417 2291 l
1415 2293 l
1410 2295 l
1404 2295 l
1399 2293 l
1395 2289 l
1393 2282 l
s 1428 2311 m
1445 2265 l
1463 2311 l
s 1478 2284 m
1480 2282 l
1483 2284 l
1480 2287 l
1478 2284 l
1478 2282 l
1483 2282 l
1483 2287 l
1478 2287 l
1478 2284 l
s 1498 2271 m
1502 2267 l
1507 2265 l
1513 2265 l
1518 2267 l
1522 2271 l
1524 2278 l
1524 2282 l
1522 2289 l
1518 2293 l
1513 2295 l
1507 2295 l
1502 2293 l
1498 2289 l
s 1498 2311 m
1498 2265 l
s 1537 2249 m
1542 2254 l
1546 2260 l
1550 2269 l
1553 2280 l
1553 2289 l
1550 2300 l
1546 2308 l
1542 2315 l
1537 2319 l
s 1676 1280 m
s 1676 1264 m
1696 1280 l
1676 1296 l
1656 1280 l
1676 1264 l
s 1676 1266 m
1694 1280 l
1676 1295 l
1658 1280 l
1676 1266 l
s 1676 1267 m
1692 1280 l
1676 1293 l
1660 1280 l
1676 1267 l
s 1676 1269 m
1690 1280 l
1676 1292 l
1662 1280 l
1676 1269 l
s 1676 1270 m
1688 1280 l
1676 1290 l
1664 1280 l
1676 1270 l
s 1676 1272 m
1686 1280 l
1676 1288 l
1666 1280 l
1676 1272 l
s 1676 1274 m
1684 1280 l
1676 1287 l
1668 1280 l
1676 1274 l
s 1676 1275 m
1682 1280 l
1676 1285 l
1670 1280 l
1676 1275 l
s 1676 1277 m
1680 1280 l
1676 1283 l
1672 1280 l
1676 1277 l
s 1676 1279 m
1678 1280 l
1676 1282 l
1674 1280 l
1676 1279 l
s 1676 1280 m
1676 1279 l
s 1804  899 m
s 1804  883 m
1824  899 l
1804  915 l
1784  899 l
1804  883 l
s 1804  885 m
1822  899 l
1804  914 l
1786  899 l
1804  885 l
s 1804  886 m
1820  899 l
1804  912 l
1788  899 l
1804  886 l
s 1804  888 m
1818  899 l
1804  911 l
1790  899 l
1804  888 l
s 1804  890 m
1816  899 l
1804  909 l
1792  899 l
1804  890 l
s 1804  891 m
1814  899 l
1804  907 l
1794  899 l
1804  891 l
s 1804  893 m
1812  899 l
1804  906 l
1796  899 l
1804  893 l
s 1804  894 m
1810  899 l
1804  904 l
1798  899 l
1804  894 l
s 1804  896 m
1808  899 l
1804  903 l
1800  899 l
1804  896 l
s 1804  898 m
1806  899 l
1804  901 l
1802  899 l
1804  898 l
s 1804  899 m
s 1497 1962 m
s 1497 1946 m
1517 1962 l
1497 1978 l
1477 1962 l
1497 1946 l
s 1497 1947 m
1515 1962 l
1497 1977 l
1479 1962 l
1497 1947 l
s 1497 1949 m
1513 1962 l
1497 1975 l
1481 1962 l
1497 1949 l
s 1497 1951 m
1511 1962 l
1497 1973 l
1483 1962 l
1497 1951 l
s 1497 1952 m
1509 1962 l
1497 1972 l
1485 1962 l
1497 1952 l
s 1497 1954 m
1507 1962 l
1497 1970 l
1487 1962 l
1497 1954 l
s 1497 1956 m
1505 1962 l
1497 1968 l
1489 1962 l
1497 1956 l
s 1497 1957 m
1503 1962 l
1497 1967 l
1491 1962 l
1497 1957 l
s 1497 1959 m
1501 1962 l
1497 1965 l
1493 1962 l
1497 1959 l
s 1497 1960 m
1499 1962 l
1497 1964 l
1495 1962 l
1497 1960 l
s 1497 1962 m
s  915 2106 m
 915  666 l
s  915 2106 m
 942 2106 l
s  836 2160 m
 832 2157 l
 829 2155 l
 827 2149 l
 827 2142 l
 829 2136 l
 834 2131 l
 840 2129 l
 845 2129 l
 851 2131 l
 856 2136 l
 858 2142 l
 858 2149 l
 856 2155 l
 854 2157 l
 873 2155 l
 873 2133 l
s  829 2114 m
 827 2111 l
 829 2109 l
 832 2111 l
 829 2114 l
s  836 2094 m
 829 2090 l
 827 2083 l
 827 2079 l
 829 2072 l
 836 2068 l
 847 2065 l
 854 2065 l
 864 2068 l
 871 2072 l
 873 2079 l
 873 2083 l
 871 2090 l
 864 2094 l
 854 2096 l
 847 2096 l
 836 2094 l
s  915 1746 m
 942 1746 l
s  836 1800 m
 832 1797 l
 829 1795 l
 827 1789 l
 827 1782 l
 829 1776 l
 834 1771 l
 840 1769 l
 845 1769 l
 851 1771 l
 856 1776 l
 858 1782 l
 858 1789 l
 856 1795 l
 854 1797 l
 873 1795 l
 873 1773 l
s  829 1754 m
 827 1751 l
 829 1749 l
 832 1751 l
 829 1754 l
s  836 1736 m
 832 1734 l
 829 1732 l
 827 1725 l
 827 1719 l
 829 1712 l
 834 1708 l
 840 1705 l
 845 1705 l
 851 1708 l
 856 1712 l
 858 1719 l
 858 1725 l
 856 1732 l
 854 1734 l
 873 1732 l
 873 1710 l
s  915 1386 m
 942 1386 l
s  867 1411 m
 871 1413 l
 873 1420 l
 873 1424 l
 871 1431 l
 864 1435 l
 854 1437 l
 843 1437 l
 849 1435 l
 854 1431 l
 856 1424 l
 856 1422 l
 854 1416 l
 849 1411 l
 843 1409 l
 840 1409 l
 834 1411 l
 829 1416 l
 827 1422 l
 827 1424 l
 829 1431 l
 834 1435 l
 843 1437 l
s  829 1394 m
 827 1391 l
 829 1389 l
 832 1391 l
 829 1394 l
s  836 1374 m
 829 1370 l
 827 1363 l
 827 1359 l
 829 1352 l
 836 1348 l
 847 1345 l
 854 1345 l
 864 1348 l
 871 1352 l
 873 1359 l
 873 1363 l
 871 1370 l
 864 1374 l
 854 1376 l
 847 1376 l
 836 1374 l
s  915 1026 m
 942 1026 l
s  867 1051 m
 871 1053 l
 873 1060 l
 873 1064 l
 871 1071 l
 864 1075 l
 854 1077 l
 843 1077 l
 849 1075 l
 854 1071 l
 856 1064 l
 856 1062 l
 854 1056 l
 849 1051 l
 843 1049 l
 840 1049 l
 834 1051 l
 829 1056 l
 827 1062 l
 827 1064 l
 829 1071 l
 834 1075 l
 843 1077 l
s  829 1034 m
 827 1031 l
 829 1029 l
 832 1031 l
 829 1034 l
s  836 1016 m
 832 1014 l
 829 1012 l
 827 1005 l
 827  999 l
 829  992 l
 834  988 l
 840  985 l
 845  985 l
 851  988 l
 856  992 l
 858  999 l
 858 1005 l
 856 1012 l
 854 1014 l
 873 1012 l
 873  990 l
s  915  666 m
 942  666 l
s  827  711 m
 873  689 l
 873  720 l
s  829  674 m
 827  671 l
 829  669 l
 832  671 l
 829  674 l
s  836  654 m
 829  650 l
 827  643 l
 827  639 l
 829  632 l
 836  628 l
 847  625 l
 854  625 l
 864  628 l
 871  632 l
 873  639 l
 873  643 l
 871  650 l
 864  654 l
 854  656 l
 847  656 l
 836  654 l
s  915 2106 m
1928 2106 l
s  915 2106 m
 915 2079 l
s  926 2232 m
 929 2232 l
 933 2230 l
 935 2228 l
 937 2223 l
 937 2214 l
 935 2210 l
 933 2208 l
 929 2206 l
 924 2206 l
 920 2208 l
 913 2212 l
 891 2234 l
 891 2203 l
s  926 2188 m
 929 2188 l
 933 2186 l
 935 2184 l
 937 2179 l
 937 2171 l
 935 2166 l
 933 2164 l
 929 2162 l
 924 2162 l
 920 2164 l
 913 2168 l
 891 2190 l
 891 2160 l
s 1168 2106 m
1168 2079 l
s 1180 2234 m
1182 2234 l
1186 2232 l
1188 2230 l
1190 2225 l
1190 2217 l
1188 2212 l
1186 2210 l
1182 2208 l
1177 2208 l
1173 2210 l
1166 2214 l
1145 2236 l
1145 2206 l
s 1145 2171 m
1190 2171 l
1160 2192 l
1160 2160 l
s 1421 2106 m
1421 2079 l
s 1433 2232 m
1435 2232 l
1439 2230 l
1441 2228 l
1444 2223 l
1444 2214 l
1441 2210 l
1439 2208 l
1435 2206 l
1430 2206 l
1426 2208 l
1420 2212 l
1398 2234 l
1398 2203 l
s 1437 2162 m
1441 2164 l
1444 2171 l
1444 2175 l
1441 2182 l
1435 2186 l
1424 2188 l
1413 2188 l
1420 2186 l
1424 2182 l
1426 2175 l
1426 2173 l
1424 2166 l
1420 2162 l
1413 2160 l
1411 2160 l
1404 2162 l
1400 2166 l
1398 2173 l
1398 2175 l
1400 2182 l
1404 2186 l
1413 2188 l
s 1674 2106 m
1674 2079 l
s 1686 2232 m
1688 2232 l
1692 2230 l
1695 2228 l
1697 2223 l
1697 2214 l
1695 2210 l
1692 2208 l
1688 2206 l
1684 2206 l
1679 2208 l
1673 2212 l
1651 2234 l
1651 2203 l
s 1666 2190 m
1670 2188 l
1675 2184 l
1677 2177 l
1679 2168 l
1681 2164 l
1686 2162 l
1690 2162 l
1695 2164 l
1697 2171 l
1697 2179 l
1695 2186 l
1690 2188 l
1686 2188 l
1681 2186 l
1679 2182 l
1677 2173 l
1675 2166 l
1670 2162 l
1666 2160 l
1660 2160 l
1655 2162 l
1653 2164 l
1651 2171 l
1651 2179 l
1653 2186 l
1655 2188 l
1660 2190 l
1666 2190 l
s 1928 2106 m
1928 2079 l
s 1913 2234 m
1908 2232 l
1906 2230 l
1904 2223 l
1904 2217 l
1906 2210 l
1910 2206 l
1917 2203 l
1921 2203 l
1928 2206 l
1930 2208 l
1932 2212 l
1932 2219 l
1950 2206 l
1950 2230 l
s 1913 2188 m
1906 2184 l
1904 2177 l
1904 2173 l
1906 2166 l
1913 2162 l
1924 2160 l
1930 2160 l
1941 2162 l
1948 2166 l
1950 2173 l
1950 2177 l
1948 2184 l
1941 2188 l
1930 2190 l
1924 2190 l
1913 2188 l
s  915  666 m
1928  666 l
s  915  666 m
 915  693 l
s 1168  666 m
1168  693 l
s 1421  666 m
1421  693 l
s 1674  666 m
1674  693 l
s 1928  666 m
1928  693 l
s 1928 2106 m
1928  666 l
s 1928 2106 m
1901 2106 l
s 1928 1746 m
1901 1746 l
s 1928 1386 m
1901 1386 l
s 1928 1026 m
1901 1026 l
s 1928  666 m
1901  666 l
s  776 1574 m
 776 1535 l
s  765 1502 m
 752 1489 l
s  759 1496 m
 763 1491 l
 767 1489 l
 774 1487 l
 785 1487 l
 791 1489 l
 796 1491 l
 800 1496 l
 802 1500 l
 802 1509 l
 800 1513 l
 796 1517 l
 791 1520 l
 785 1522 l
 774 1522 l
 767 1520 l
 763 1517 l
 759 1513 l
 756 1509 l
 756 1500 l
 759 1496 l
s  741 1414 m
 745 1419 l
 752 1423 l
 761 1428 l
 772 1430 l
 780 1430 l
 791 1428 l
 800 1423 l
 807 1419 l
 811 1414 l
s  763 1375 m
 759 1379 l
 756 1384 l
 756 1390 l
 759 1395 l
 763 1399 l
 770 1401 l
 774 1401 l
 774 1375 l
 778 1375 l
 783 1377 l
 785 1379 l
 787 1384 l
 787 1390 l
 785 1395 l
 780 1399 l
 774 1401 l
s  776 1360 m
 774 1358 l
 776 1355 l
 778 1358 l
 776 1360 l
 774 1360 l
 774 1355 l
 778 1355 l
 778 1360 l
 776 1360 l
s  787 1344 m
 787 1329 l
s  802 1327 m
 802 1331 l
 800 1336 l
 794 1338 l
 756 1338 l
s  756 1312 m
 787 1312 l
s  778 1312 m
 785 1305 l
 787 1301 l
 787 1294 l
 785 1290 l
 778 1287 l
 785 1281 l
 787 1276 l
 787 1270 l
 785 1266 l
 778 1263 l
 756 1263 l
s  756 1287 m
 778 1287 l
s  806 1249 m
 807 1249 l
 810 1248 l
 811 1246 l
 812 1244 l
 812 1238 l
 811 1236 l
 810 1234 l
 807 1233 l
 804 1233 l
 802 1234 l
 798 1237 l
 785 1250 l
 785 1232 l
s  741 1224 m
 745 1220 l
 752 1215 l
 761 1211 l
 772 1209 l
 780 1209 l
 791 1211 l
 800 1215 l
 807 1220 l
 811 1224 l
s 1277 2271 m
1281 2267 l
1288 2265 l
1296 2265 l
1303 2267 l
1307 2271 l
1307 2278 l
1305 2282 l
1303 2284 l
1299 2287 l
1285 2291 l
1281 2293 l
1279 2295 l
1277 2300 l
1277 2304 l
1281 2308 l
1288 2311 l
1296 2311 l
1303 2308 l
1307 2304 l
s 1380 2249 m
1375 2254 l
1371 2260 l
1366 2269 l
1364 2280 l
1364 2289 l
1366 2300 l
1371 2308 l
1375 2315 l
1380 2319 l
s 1419 2271 m
1415 2267 l
1410 2265 l
1404 2265 l
1399 2267 l
1395 2271 l
1393 2278 l
1393 2282 l
1419 2282 l
1419 2287 l
1417 2291 l
1415 2293 l
1410 2295 l
1404 2295 l
1399 2293 l
1395 2289 l
1393 2282 l
s 1428 2311 m
1445 2265 l
1463 2311 l
s 1478 2284 m
1480 2282 l
1483 2284 l
1480 2287 l
1478 2284 l
1478 2282 l
1483 2282 l
1483 2287 l
1478 2287 l
1478 2284 l
s 1498 2271 m
1502 2267 l
1507 2265 l
1513 2265 l
1518 2267 l
1522 2271 l
1524 2278 l
1524 2282 l
1522 2289 l
1518 2293 l
1513 2295 l
1507 2295 l
1502 2293 l
1498 2289 l
s 1498 2311 m
1498 2265 l
s 1537 2249 m
1542 2254 l
1546 2260 l
1550 2269 l
1553 2280 l
1553 2289 l
1550 2300 l
1546 2308 l
1542 2315 l
1537 2319 l
s 1312 1273 m
s 1303 1257 m
1330 1273 l
1303 1289 l
1303 1257 l
s 1304 1259 m
1329 1273 l
1304 1287 l
1304 1259 l
s 1305 1260 m
1327 1273 l
1305 1285 l
1305 1260 l
s 1306 1262 m
1325 1273 l
1306 1284 l
1306 1262 l
s 1307 1264 m
1323 1273 l
1307 1282 l
1307 1264 l
s 1308 1265 m
1321 1273 l
1308 1281 l
1308 1265 l
s 1309 1267 m
1320 1273 l
1309 1279 l
1309 1267 l
s 1310 1268 m
1318 1273 l
1310 1278 l
1310 1268 l
s 1311 1270 m
1316 1273 l
1311 1276 l
1311 1270 l
s 1312 1271 m
1314 1273 l
1312 1275 l
1312 1271 l
s 1312 1273 m
1313 1274 l
s 1598 1962 m
s 1589 1946 m
1616 1962 l
1589 1978 l
1589 1946 l
s 1590 1948 m
1615 1962 l
1590 1976 l
1590 1948 l
s 1591 1950 m
1613 1962 l
1591 1974 l
1591 1950 l
s 1592 1951 m
1611 1962 l
1592 1973 l
1592 1951 l
s 1593 1953 m
1609 1962 l
1593 1971 l
1593 1953 l
s 1594 1954 m
1607 1962 l
1594 1970 l
1594 1954 l
s 1595 1956 m
1606 1962 l
1595 1968 l
1595 1956 l
s 1596 1957 m
1604 1962 l
1596 1967 l
1596 1957 l
s 1597 1959 m
1602 1962 l
1597 1965 l
1597 1959 l
s 1598 1960 m
1600 1962 l
1598 1964 l
1598 1960 l
s 1598 1962 m
s  915 2106 m
 915  666 l
s  915 2106 m
 942 2106 l
s  836 2160 m
 832 2157 l
 829 2155 l
 827 2149 l
 827 2142 l
 829 2136 l
 834 2131 l
 840 2129 l
 845 2129 l
 851 2131 l
 856 2136 l
 858 2142 l
 858 2149 l
 856 2155 l
 854 2157 l
 873 2155 l
 873 2133 l
s  829 2114 m
 827 2111 l
 829 2109 l
 832 2111 l
 829 2114 l
s  836 2094 m
 829 2090 l
 827 2083 l
 827 2079 l
 829 2072 l
 836 2068 l
 847 2065 l
 854 2065 l
 864 2068 l
 871 2072 l
 873 2079 l
 873 2083 l
 871 2090 l
 864 2094 l
 854 2096 l
 847 2096 l
 836 2094 l
s  915 1746 m
 942 1746 l
s  836 1800 m
 832 1797 l
 829 1795 l
 827 1789 l
 827 1782 l
 829 1776 l
 834 1771 l
 840 1769 l
 845 1769 l
 851 1771 l
 856 1776 l
 858 1782 l
 858 1789 l
 856 1795 l
 854 1797 l
 873 1795 l
 873 1773 l
s  829 1754 m
 827 1751 l
 829 1749 l
 832 1751 l
 829 1754 l
s  836 1736 m
 832 1734 l
 829 1732 l
 827 1725 l
 827 1719 l
 829 1712 l
 834 1708 l
 840 1705 l
 845 1705 l
 851 1708 l
 856 1712 l
 858 1719 l
 858 1725 l
 856 1732 l
 854 1734 l
 873 1732 l
 873 1710 l
s  915 1386 m
 942 1386 l
s  867 1411 m
 871 1413 l
 873 1420 l
 873 1424 l
 871 1431 l
 864 1435 l
 854 1437 l
 843 1437 l
 849 1435 l
 854 1431 l
 856 1424 l
 856 1422 l
 854 1416 l
 849 1411 l
 843 1409 l
 840 1409 l
 834 1411 l
 829 1416 l
 827 1422 l
 827 1424 l
 829 1431 l
 834 1435 l
 843 1437 l
s  829 1394 m
 827 1391 l
 829 1389 l
 832 1391 l
 829 1394 l
s  836 1374 m
 829 1370 l
 827 1363 l
 827 1359 l
 829 1352 l
 836 1348 l
 847 1345 l
 854 1345 l
 864 1348 l
 871 1352 l
 873 1359 l
 873 1363 l
 871 1370 l
 864 1374 l
 854 1376 l
 847 1376 l
 836 1374 l
s  915 1026 m
 942 1026 l
s  867 1051 m
 871 1053 l
 873 1060 l
 873 1064 l
 871 1071 l
 864 1075 l
 854 1077 l
 843 1077 l
 849 1075 l
 854 1071 l
 856 1064 l
 856 1062 l
 854 1056 l
 849 1051 l
 843 1049 l
 840 1049 l
 834 1051 l
 829 1056 l
 827 1062 l
 827 1064 l
 829 1071 l
 834 1075 l
 843 1077 l
s  829 1034 m
 827 1031 l
 829 1029 l
 832 1031 l
 829 1034 l
s  836 1016 m
 832 1014 l
 829 1012 l
 827 1005 l
 827  999 l
 829  992 l
 834  988 l
 840  985 l
 845  985 l
 851  988 l
 856  992 l
 858  999 l
 858 1005 l
 856 1012 l
 854 1014 l
 873 1012 l
 873  990 l
s  915  666 m
 942  666 l
s  827  711 m
 873  689 l
 873  720 l
s  829  674 m
 827  671 l
 829  669 l
 832  671 l
 829  674 l
s  836  654 m
 829  650 l
 827  643 l
 827  639 l
 829  632 l
 836  628 l
 847  625 l
 854  625 l
 864  628 l
 871  632 l
 873  639 l
 873  643 l
 871  650 l
 864  654 l
 854  656 l
 847  656 l
 836  654 l
s  915 2106 m
1928 2106 l
s  915 2106 m
 915 2079 l
s  926 2232 m
 929 2232 l
 933 2230 l
 935 2228 l
 937 2223 l
 937 2214 l
 935 2210 l
 933 2208 l
 929 2206 l
 924 2206 l
 920 2208 l
 913 2212 l
 891 2234 l
 891 2203 l
s  926 2188 m
 929 2188 l
 933 2186 l
 935 2184 l
 937 2179 l
 937 2171 l
 935 2166 l
 933 2164 l
 929 2162 l
 924 2162 l
 920 2164 l
 913 2168 l
 891 2190 l
 891 2160 l
s 1168 2106 m
1168 2079 l
s 1180 2234 m
1182 2234 l
1186 2232 l
1188 2230 l
1190 2225 l
1190 2217 l
1188 2212 l
1186 2210 l
1182 2208 l
1177 2208 l
1173 2210 l
1166 2214 l
1145 2236 l
1145 2206 l
s 1145 2171 m
1190 2171 l
1160 2192 l
1160 2160 l
s 1421 2106 m
1421 2079 l
s 1433 2232 m
1435 2232 l
1439 2230 l
1441 2228 l
1444 2223 l
1444 2214 l
1441 2210 l
1439 2208 l
1435 2206 l
1430 2206 l
1426 2208 l
1420 2212 l
1398 2234 l
1398 2203 l
s 1437 2162 m
1441 2164 l
1444 2171 l
1444 2175 l
1441 2182 l
1435 2186 l
1424 2188 l
1413 2188 l
1420 2186 l
1424 2182 l
1426 2175 l
1426 2173 l
1424 2166 l
1420 2162 l
1413 2160 l
1411 2160 l
1404 2162 l
1400 2166 l
1398 2173 l
1398 2175 l
1400 2182 l
1404 2186 l
1413 2188 l
s 1674 2106 m
1674 2079 l
s 1686 2232 m
1688 2232 l
1692 2230 l
1695 2228 l
1697 2223 l
1697 2214 l
1695 2210 l
1692 2208 l
1688 2206 l
1684 2206 l
1679 2208 l
1673 2212 l
1651 2234 l
1651 2203 l
s 1666 2190 m
1670 2188 l
1675 2184 l
1677 2177 l
1679 2168 l
1681 2164 l
1686 2162 l
1690 2162 l
1695 2164 l
1697 2171 l
1697 2179 l
1695 2186 l
1690 2188 l
1686 2188 l
1681 2186 l
1679 2182 l
1677 2173 l
1675 2166 l
1670 2162 l
1666 2160 l
1660 2160 l
1655 2162 l
1653 2164 l
1651 2171 l
1651 2179 l
1653 2186 l
1655 2188 l
1660 2190 l
1666 2190 l
s 1928 2106 m
1928 2079 l
s 1913 2234 m
1908 2232 l
1906 2230 l
1904 2223 l
1904 2217 l
1906 2210 l
1910 2206 l
1917 2203 l
1921 2203 l
1928 2206 l
1930 2208 l
1932 2212 l
1932 2219 l
1950 2206 l
1950 2230 l
s 1913 2188 m
1906 2184 l
1904 2177 l
1904 2173 l
1906 2166 l
1913 2162 l
1924 2160 l
1930 2160 l
1941 2162 l
1948 2166 l
1950 2173 l
1950 2177 l
1948 2184 l
1941 2188 l
1930 2190 l
1924 2190 l
1913 2188 l
s  915  666 m
1928  666 l
s  915  666 m
 915  693 l
s 1168  666 m
1168  693 l
s 1421  666 m
1421  693 l
s 1674  666 m
1674  693 l
s 1928  666 m
1928  693 l
s 1928 2106 m
1928  666 l
s 1928 2106 m
1901 2106 l
s 1928 1746 m
1901 1746 l
s 1928 1386 m
1901 1386 l
s 1928 1026 m
1901 1026 l
s 1928  666 m
1901  666 l
s  776 1574 m
 776 1535 l
s  765 1502 m
 752 1489 l
s  759 1496 m
 763 1491 l
 767 1489 l
 774 1487 l
 785 1487 l
 791 1489 l
 796 1491 l
 800 1496 l
 802 1500 l
 802 1509 l
 800 1513 l
 796 1517 l
 791 1520 l
 785 1522 l
 774 1522 l
 767 1520 l
 763 1517 l
 759 1513 l
 756 1509 l
 756 1500 l
 759 1496 l
s  741 1414 m
 745 1419 l
 752 1423 l
 761 1428 l
 772 1430 l
 780 1430 l
 791 1428 l
 800 1423 l
 807 1419 l
 811 1414 l
s  763 1375 m
 759 1379 l
 756 1384 l
 756 1390 l
 759 1395 l
 763 1399 l
 770 1401 l
 774 1401 l
 774 1375 l
 778 1375 l
 783 1377 l
 785 1379 l
 787 1384 l
 787 1390 l
 785 1395 l
 780 1399 l
 774 1401 l
s  776 1360 m
 774 1358 l
 776 1355 l
 778 1358 l
 776 1360 l
 774 1360 l
 774 1355 l
 778 1355 l
 778 1360 l
 776 1360 l
s  787 1344 m
 787 1329 l
s  802 1327 m
 802 1331 l
 800 1336 l
 794 1338 l
 756 1338 l
s  756 1312 m
 787 1312 l
s  778 1312 m
 785 1305 l
 787 1301 l
 787 1294 l
 785 1290 l
 778 1287 l
 785 1281 l
 787 1276 l
 787 1270 l
 785 1266 l
 778 1263 l
 756 1263 l
s  756 1287 m
 778 1287 l
s  806 1249 m
 807 1249 l
 810 1248 l
 811 1246 l
 812 1244 l
 812 1238 l
 811 1236 l
 810 1234 l
 807 1233 l
 804 1233 l
 802 1234 l
 798 1237 l
 785 1250 l
 785 1232 l
s  741 1224 m
 745 1220 l
 752 1215 l
 761 1211 l
 772 1209 l
 780 1209 l
 791 1211 l
 800 1215 l
 807 1220 l
 811 1224 l
s 1277 2271 m
1281 2267 l
1288 2265 l
1296 2265 l
1303 2267 l
1307 2271 l
1307 2278 l
1305 2282 l
1303 2284 l
1299 2287 l
1285 2291 l
1281 2293 l
1279 2295 l
1277 2300 l
1277 2304 l
1281 2308 l
1288 2311 l
1296 2311 l
1303 2308 l
1307 2304 l
s 1380 2249 m
1375 2254 l
1371 2260 l
1366 2269 l
1364 2280 l
1364 2289 l
1366 2300 l
1371 2308 l
1375 2315 l
1380 2319 l
s 1419 2271 m
1415 2267 l
1410 2265 l
1404 2265 l
1399 2267 l
1395 2271 l
1393 2278 l
1393 2282 l
1419 2282 l
1419 2287 l
1417 2291 l
1415 2293 l
1410 2295 l
1404 2295 l
1399 2293 l
1395 2289 l
1393 2282 l
s 1428 2311 m
1445 2265 l
1463 2311 l
s 1478 2284 m
1480 2282 l
1483 2284 l
1480 2287 l
1478 2284 l
1478 2282 l
1483 2282 l
1483 2287 l
1478 2287 l
1478 2284 l
s 1498 2271 m
1502 2267 l
1507 2265 l
1513 2265 l
1518 2267 l
1522 2271 l
1524 2278 l
1524 2282 l
1522 2289 l
1518 2293 l
1513 2295 l
1507 2295 l
1502 2293 l
1498 2289 l
s 1498 2311 m
1498 2265 l
s 1537 2249 m
1542 2254 l
1546 2260 l
1550 2269 l
1553 2280 l
1553 2289 l
1550 2300 l
1546 2308 l
1542 2315 l
1537 2319 l
s  945 1354 m
s  931 1340 m
 958 1340 l
 958 1367 l
 931 1367 l
 931 1340 l
s  932 1341 m
 957 1341 l
 957 1366 l
 932 1366 l
 932 1341 l
s  934 1343 m
 955 1343 l
 955 1364 l
 934 1364 l
 934 1343 l
s  935 1344 m
 954 1344 l
 954 1363 l
 935 1363 l
 935 1344 l
s  937 1346 m
 953 1346 l
 953 1362 l
 937 1362 l
 937 1346 l
s  938 1347 m
 951 1347 l
 951 1360 l
 938 1360 l
 938 1347 l
s  939 1348 m
 950 1348 l
 950 1359 l
 939 1359 l
 939 1348 l
s  941 1350 m
 949 1350 l
 949 1358 l
 941 1358 l
 941 1350 l
s  942 1351 m
 947 1351 l
 947 1356 l
 942 1356 l
 942 1351 l
s  943 1352 m
 946 1352 l
 946 1355 l
 943 1355 l
 943 1352 l
s  945 1354 m
 945 1353 l
s 1132  881 m
s 1119  868 m
1146  868 l
1146  895 l
1119  895 l
1119  868 l
s 1120  869 m
1145  869 l
1145  893 l
1120  893 l
1120  869 l
s 1122  870 m
1143  870 l
1143  892 l
1122  892 l
1122  870 l
s 1123  872 m
1142  872 l
1142  891 l
1123  891 l
1123  872 l
s 1124  873 m
1141  873 l
1141  889 l
1124  889 l
1124  873 l
s 1126  875 m
1139  875 l
1139  888 l
1126  888 l
1126  875 l
s 1127  876 m
1138  876 l
1138  887 l
1127  887 l
1127  876 l
s 1128  877 m
1136  877 l
1136  885 l
1128  885 l
1128  877 l
s 1130  879 m
1135  879 l
1135  884 l
1130  884 l
1130  879 l
s 1131  880 m
1134  880 l
1134  883 l
1131  883 l
1131  880 l
s 1132  881 m
s 1396 1962 m
s 1382 1949 m
1409 1949 l
1409 1976 l
1382 1976 l
1382 1949 l
s 1384 1950 m
1408 1950 l
1408 1974 l
1384 1974 l
1384 1950 l
s 1385 1951 m
1407 1951 l
1407 1973 l
1385 1973 l
1385 1951 l
s 1386 1953 m
1405 1953 l
1405 1971 l
1386 1971 l
1386 1953 l
s 1388 1954 m
1404 1954 l
1404 1970 l
1388 1970 l
1388 1954 l
s 1389 1955 m
1403 1955 l
1403 1969 l
1389 1969 l
1389 1955 l
s 1391 1957 m
1401 1957 l
1401 1967 l
1391 1967 l
1391 1957 l
s 1392 1958 m
1400 1958 l
1400 1966 l
1392 1966 l
1392 1958 l
s 1393 1959 m
1399 1959 l
1399 1965 l
1393 1965 l
1393 1959 l
s 1395 1961 m
1397 1961 l
1397 1963 l
1395 1963 l
1395 1961 l
s 1396 1962 m
s 1805 1874 m
1805 1861 l
s 1818 1859 m
1818 1863 l
1817 1866 l
1811 1868 l
1779 1868 l
s 1805 1846 m
1787 1846 l
1781 1844 l
1779 1840 l
1779 1834 l
1781 1831 l
1787 1825 l
s 1779 1825 m
1805 1825 l
s 1779 1812 m
1818 1812 l
s 1779 1799 m
1818 1799 l
s 1771 1786 m
1773 1784 l
1777 1782 l
1781 1782 l
1779 1784 l
1781 1786 l
1783 1784 l
1781 1782 l
s 1779 1733 m
1818 1733 l
1779 1718 l
1818 1703 l
1779 1703 l
s 1779 1690 m
1818 1690 l
1779 1664 l
1818 1664 l
s 1702 1867 m
1726 1856 l
1726 1872 l
s 1698 1848 m
1698 1831 l
1700 1825 l
1702 1823 l
1706 1821 l
1710 1821 l
1713 1823 l
1715 1825 l
1717 1831 l
1717 1848 l
1678 1848 l
1678 1831 l
1680 1825 l
1682 1823 l
1685 1821 l
1691 1821 l
1695 1823 l
1697 1825 l
1698 1831 l
s 1683 1788 m
1680 1791 l
1678 1795 l
1678 1801 l
1680 1804 l
1683 1808 l
1689 1810 l
1693 1810 l
1693 1788 l
1697 1788 l
1700 1789 l
1702 1791 l
1704 1795 l
1704 1801 l
1702 1804 l
1698 1808 l
1693 1810 l
s 1695 1774 m
1695 1741 l
s 1678 1758 m
1712 1758 l
s 1683 1727 m
1680 1724 l
1678 1720 l
1678 1714 l
1680 1711 l
1683 1707 l
1689 1705 l
1693 1705 l
1698 1707 l
1702 1711 l
1704 1714 l
1704 1720 l
1702 1724 l
1698 1727 l
s 1704 1727 m
1665 1727 l
s 1670 1692 m
1672 1690 l
1676 1688 l
1680 1688 l
1678 1690 l
1680 1692 l
1682 1690 l
1680 1688 l
s 1678 1639 m
1717 1639 l
1678 1624 l
1717 1609 l
1678 1609 l
s 1678 1596 m
1717 1596 l
1678 1570 l
1717 1570 l
s 1601 1867 m
1624 1856 l
1624 1872 l
s 1597 1848 m
1597 1831 l
1599 1825 l
1601 1823 l
1605 1821 l
1608 1821 l
1612 1823 l
1614 1825 l
1616 1831 l
1616 1848 l
1577 1848 l
1577 1831 l
1578 1825 l
1580 1823 l
1584 1821 l
1590 1821 l
1593 1823 l
1595 1825 l
1597 1831 l
s 1582 1788 m
1578 1791 l
1577 1795 l
1577 1801 l
1578 1804 l
1582 1808 l
1588 1810 l
1592 1810 l
1592 1788 l
1595 1788 l
1599 1789 l
1601 1791 l
1603 1795 l
1603 1801 l
1601 1804 l
1597 1808 l
1592 1810 l
s 1593 1774 m
1593 1741 l
s 1577 1758 m
1610 1758 l
s 1582 1727 m
1578 1724 l
1577 1720 l
1577 1714 l
1578 1711 l
1582 1707 l
1588 1705 l
1592 1705 l
1597 1707 l
1601 1711 l
1603 1714 l
1603 1720 l
1601 1724 l
1597 1727 l
s 1603 1727 m
1563 1727 l
s 1569 1692 m
1571 1690 l
1575 1688 l
1578 1688 l
1577 1690 l
1578 1692 l
1580 1690 l
1578 1688 l
s 1577 1639 m
1616 1639 l
1577 1624 l
1616 1609 l
1577 1609 l
s 1577 1596 m
1616 1596 l
1577 1570 l
1616 1570 l
s 1593 1557 m
1593 1523 l
s 1577 1540 m
1610 1540 l
s 1603 1514 m
1603 1500 l
s 1616 1508 m
1584 1508 l
1578 1506 l
1577 1502 l
1577 1499 l
s 1582 1465 m
1578 1468 l
1577 1472 l
1577 1478 l
1578 1482 l
1582 1485 l
1588 1487 l
1592 1487 l
1592 1465 l
1595 1465 l
1599 1467 l
1601 1468 l
1603 1472 l
1603 1478 l
1601 1482 l
1597 1485 l
1592 1487 l
s 1577 1452 m
1603 1452 l
s 1595 1452 m
1601 1446 l
1603 1442 l
1603 1437 l
1601 1433 l
1595 1431 l
1577 1431 l
s 1582 1420 m
1578 1418 l
1577 1412 l
1577 1407 l
1578 1401 l
1582 1399 l
1584 1399 l
1588 1401 l
1590 1405 l
1592 1414 l
1593 1418 l
1597 1420 l
1601 1418 l
1603 1412 l
1603 1407 l
1601 1401 l
1597 1399 l
s 1588 1388 m
1592 1388 l
1597 1386 l
1601 1382 l
1603 1378 l
1603 1373 l
1601 1369 l
1597 1365 l
1592 1363 l
1588 1363 l
1582 1365 l
1578 1369 l
1577 1373 l
1577 1378 l
1578 1382 l
1582 1386 l
1588 1388 l
s 1592 1350 m
1597 1348 l
1601 1345 l
1603 1341 l
1603 1335 l
s 1603 1350 m
1577 1350 l
s 1500 1867 m
1523 1856 l
1523 1872 l
s 1496 1848 m
1496 1831 l
1498 1825 l
1500 1823 l
1503 1821 l
1507 1821 l
1511 1823 l
1513 1825 l
1515 1831 l
1515 1848 l
1475 1848 l
1475 1831 l
1477 1825 l
1479 1823 l
1483 1821 l
1488 1821 l
1492 1823 l
1494 1825 l
1496 1831 l
s 1481 1788 m
1477 1791 l
1475 1795 l
1475 1801 l
1477 1804 l
1481 1808 l
1487 1810 l
1490 1810 l
1490 1788 l
1494 1788 l
1498 1789 l
1500 1791 l
1502 1795 l
1502 1801 l
1500 1804 l
1496 1808 l
1490 1810 l
s 1492 1774 m
1492 1741 l
s 1475 1758 m
1509 1758 l
s 1481 1727 m
1477 1724 l
1475 1720 l
1475 1714 l
1477 1711 l
1481 1707 l
1487 1705 l
1490 1705 l
1496 1707 l
1500 1711 l
1502 1714 l
1502 1720 l
1500 1724 l
1496 1727 l
s 1502 1727 m
1462 1727 l
s 1468 1692 m
1470 1690 l
1473 1688 l
1477 1688 l
1475 1690 l
1477 1692 l
1479 1690 l
1477 1688 l
s 1515 1645 m
1475 1630 l
1515 1615 l
s 1505 1602 m
1507 1602 l
1511 1600 l
1513 1598 l
1515 1594 l
1515 1587 l
1513 1583 l
1511 1581 l
1507 1579 l
1503 1579 l
1500 1581 l
1494 1585 l
1475 1604 l
1475 1577 l
s 1398 1867 m
1422 1856 l
1422 1872 l
s 1395 1848 m
1395 1831 l
1397 1825 l
1398 1823 l
1402 1821 l
1406 1821 l
1410 1823 l
1412 1825 l
1413 1831 l
1413 1848 l
1374 1848 l
1374 1831 l
1376 1825 l
1378 1823 l
1382 1821 l
1387 1821 l
1391 1823 l
1393 1825 l
1395 1831 l
s 1380 1788 m
1376 1791 l
1374 1795 l
1374 1801 l
1376 1804 l
1380 1808 l
1385 1810 l
1389 1810 l
1389 1788 l
1393 1788 l
1397 1789 l
1398 1791 l
1400 1795 l
1400 1801 l
1398 1804 l
1395 1808 l
1389 1810 l
s 1391 1774 m
1391 1741 l
s 1374 1758 m
1408 1758 l
s 1380 1727 m
1376 1724 l
1374 1720 l
1374 1714 l
1376 1711 l
1380 1707 l
1385 1705 l
1389 1705 l
1395 1707 l
1398 1711 l
1400 1714 l
1400 1720 l
1398 1724 l
1395 1727 l
s 1400 1727 m
1361 1727 l
s 1366 1692 m
1368 1690 l
1372 1688 l
1376 1688 l
1374 1690 l
1376 1692 l
1378 1690 l
1376 1688 l
s 1374 1639 m
1413 1639 l
1374 1624 l
1413 1609 l
1374 1609 l
s 1374 1596 m
1413 1596 l
s 1395 1596 m
1395 1570 l
s 1413 1570 m
1374 1570 l
s 1374 1557 m
1413 1557 l
1374 1530 l
1413 1530 l
s
saveobj restore
showpage
%%Trailer

---------------------------------------------------
Fig.2
---------------------------------------------------
%
%
%  Figure 2. of A. Csoto et. al. "The Be7(p,gamma)B8 cross section
%    and the properties of Be7", submitted to Phys. Rev. Letters
%
%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:   175  150  468  568
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    2 setlinewidth
s    0 3276 m
s  150 3126 m
s    4 setlinewidth
s    4 setlinewidth
s  915 2106 m
 915  666 l
s  915 2106 m
 942 2106 l
s  836 2157 m
 829 2153 l
 827 2147 l
 827 2142 l
 829 2136 l
 836 2131 l
 847 2129 l
 854 2129 l
 864 2131 l
 871 2136 l
 873 2142 l
 873 2147 l
 871 2153 l
 864 2157 l
 854 2160 l
 847 2160 l
 836 2157 l
s  829 2114 m
 827 2111 l
 829 2109 l
 832 2111 l
 829 2114 l
s  836 2094 m
 829 2090 l
 827 2083 l
 827 2079 l
 829 2072 l
 836 2068 l
 847 2065 l
 854 2065 l
 864 2068 l
 871 2072 l
 873 2079 l
 873 2083 l
 871 2090 l
 864 2094 l
 854 2096 l
 847 2096 l
 836 2094 l
s  915 1818 m
 942 1818 l
s  836 1869 m
 829 1865 l
 827 1859 l
 827 1854 l
 829 1848 l
 836 1843 l
 847 1841 l
 854 1841 l
 864 1843 l
 871 1848 l
 873 1854 l
 873 1859 l
 871 1865 l
 864 1869 l
 854 1872 l
 847 1872 l
 836 1869 l
s  829 1826 m
 827 1823 l
 829 1821 l
 832 1823 l
 829 1826 l
s  836 1808 m
 832 1806 l
 829 1804 l
 827 1797 l
 827 1791 l
 829 1784 l
 834 1780 l
 840 1777 l
 845 1777 l
 851 1780 l
 856 1784 l
 858 1791 l
 858 1797 l
 856 1804 l
 854 1806 l
 873 1804 l
 873 1782 l
s  915 1530 m
 942 1530 l
s  827 1560 m
 873 1560 l
 867 1566 l
 864 1571 l
s  829 1544 m
 827 1542 l
 829 1540 l
 832 1542 l
 829 1544 l
s  836 1525 m
 829 1520 l
 827 1514 l
 827 1509 l
 829 1503 l
 836 1498 l
 847 1496 l
 854 1496 l
 864 1498 l
 871 1503 l
 873 1509 l
 873 1514 l
 871 1520 l
 864 1525 l
 854 1527 l
 847 1527 l
 836 1525 l
s  915 1242 m
 942 1242 l
s  827 1272 m
 873 1272 l
 867 1278 l
 864 1283 l
s  829 1256 m
 827 1254 l
 829 1252 l
 832 1254 l
 829 1256 l
s  836 1239 m
 832 1237 l
 829 1234 l
 827 1228 l
 827 1221 l
 829 1215 l
 834 1210 l
 840 1208 l
 845 1208 l
 851 1210 l
 856 1215 l
 858 1221 l
 858 1228 l
 856 1234 l
 854 1237 l
 873 1234 l
 873 1212 l
s  915  954 m
 942  954 l
s  862 1005 m
 864 1005 l
 869 1003 l
 871 1001 l
 873  997 l
 873  988 l
 871  984 l
 869  981 l
 864  979 l
 860  979 l
 856  981 l
 849  986 l
 827 1008 l
 827  977 l
s  829  962 m
 827  959 l
 829  957 l
 832  959 l
 829  962 l
s  836  942 m
 829  938 l
 827  931 l
 827  927 l
 829  920 l
 836  916 l
 847  913 l
 854  913 l
 864  916 l
 871  920 l
 873  927 l
 873  931 l
 871  938 l
 864  942 l
 854  944 l
 847  944 l
 836  942 l
s  915  666 m
 942  666 l
s  862  717 m
 864  717 l
 869  715 l
 871  713 l
 873  709 l
 873  700 l
 871  696 l
 869  693 l
 864  691 l
 860  691 l
 856  693 l
 849  698 l
 827  720 l
 827  689 l
s  829  674 m
 827  671 l
 829  669 l
 832  671 l
 829  674 l
s  836  656 m
 832  654 l
 829  652 l
 827  645 l
 827  639 l
 829  632 l
 834  628 l
 840  625 l
 845  625 l
 851  628 l
 856  632 l
 858  639 l
 858  645 l
 856  652 l
 854  654 l
 873  652 l
 873  630 l
s  915 2106 m
1928 2106 l
s  915 2106 m
 915 2079 l
s  900 2188 m
 894 2184 l
 891 2177 l
 891 2173 l
 894 2166 l
 900 2162 l
 911 2160 l
 918 2160 l
 929 2162 l
 935 2166 l
 937 2173 l
 937 2177 l
 935 2184 l
 929 2188 l
 918 2190 l
 911 2190 l
 900 2188 l
s 1060 2106 m
1060 2079 l
s 1071 2232 m
1073 2232 l
1078 2230 l
1080 2228 l
1082 2223 l
1082 2214 l
1080 2210 l
1078 2208 l
1073 2206 l
1069 2206 l
1064 2208 l
1058 2212 l
1036 2234 l
1036 2203 l
s 1045 2188 m
1038 2184 l
1036 2177 l
1036 2173 l
1038 2166 l
1045 2162 l
1056 2160 l
1062 2160 l
1073 2162 l
1080 2166 l
1082 2173 l
1082 2177 l
1080 2184 l
1073 2188 l
1062 2190 l
1056 2190 l
1045 2188 l
s 1204 2106 m
1204 2079 l
s 1181 2214 m
1227 2214 l
1196 2236 l
1196 2203 l
s 1189 2188 m
1183 2184 l
1181 2177 l
1181 2173 l
1183 2166 l
1189 2162 l
1200 2160 l
1207 2160 l
1218 2162 l
1224 2166 l
1227 2173 l
1227 2177 l
1224 2184 l
1218 2188 l
1207 2190 l
1200 2190 l
1189 2188 l
s 1349 2106 m
1349 2079 l
s 1365 2206 m
1369 2208 l
1371 2214 l
1371 2219 l
1369 2225 l
1363 2230 l
1352 2232 l
1341 2232 l
1347 2230 l
1352 2225 l
1354 2219 l
1354 2217 l
1352 2210 l
1347 2206 l
1341 2203 l
1338 2203 l
1332 2206 l
1327 2210 l
1325 2217 l
1325 2219 l
1327 2225 l
1332 2230 l
1341 2232 l
s 1334 2188 m
1327 2184 l
1325 2177 l
1325 2173 l
1327 2166 l
1334 2162 l
1345 2160 l
1352 2160 l
1363 2162 l
1369 2166 l
1371 2173 l
1371 2177 l
1369 2184 l
1363 2188 l
1352 2190 l
1345 2190 l
1334 2188 l
s 1494 2106 m
1494 2079 l
s 1485 2234 m
1490 2232 l
1494 2228 l
1496 2221 l
1498 2212 l
1501 2208 l
1505 2206 l
1509 2206 l
1514 2208 l
1516 2214 l
1516 2223 l
1514 2230 l
1509 2232 l
1505 2232 l
1501 2230 l
1498 2225 l
1496 2217 l
1494 2210 l
1490 2206 l
1485 2203 l
1479 2203 l
1474 2206 l
1472 2208 l
1470 2214 l
1470 2223 l
1472 2230 l
1474 2232 l
1479 2234 l
1485 2234 l
s 1479 2188 m
1472 2184 l
1470 2177 l
1470 2173 l
1472 2166 l
1479 2162 l
1490 2160 l
1496 2160 l
1507 2162 l
1514 2166 l
1516 2173 l
1516 2177 l
1514 2184 l
1507 2188 l
1496 2190 l
1490 2190 l
1479 2188 l
s 1638 2106 m
1638 2079 l
s 1615 2247 m
1661 2247 l
1654 2254 l
1652 2258 l
s 1623 2232 m
1617 2228 l
1615 2221 l
1615 2217 l
1617 2210 l
1623 2206 l
1634 2203 l
1641 2203 l
1652 2206 l
1658 2210 l
1661 2217 l
1661 2221 l
1658 2228 l
1652 2232 l
1641 2234 l
1634 2234 l
1623 2232 l
s 1623 2188 m
1617 2184 l
1615 2177 l
1615 2173 l
1617 2166 l
1623 2162 l
1634 2160 l
1641 2160 l
1652 2162 l
1658 2166 l
1661 2173 l
1661 2177 l
1658 2184 l
1652 2188 l
1641 2190 l
1634 2190 l
1623 2188 l
s 1783 2106 m
1783 2079 l
s 1759 2247 m
1805 2247 l
1799 2254 l
1796 2258 l
s 1794 2232 m
1796 2232 l
1801 2230 l
1803 2228 l
1805 2223 l
1805 2214 l
1803 2210 l
1801 2208 l
1796 2206 l
1792 2206 l
1788 2208 l
1781 2212 l
1759 2234 l
1759 2203 l
s 1768 2188 m
1761 2184 l
1759 2177 l
1759 2173 l
1761 2166 l
1768 2162 l
1779 2160 l
1786 2160 l
1796 2162 l
1803 2166 l
1805 2173 l
1805 2177 l
1803 2184 l
1796 2188 l
1786 2190 l
1779 2190 l
1768 2188 l
s 1928 2106 m
1928 2079 l
s 1904 2249 m
1950 2249 l
1943 2256 l
1941 2260 l
s 1904 2214 m
1950 2214 l
1919 2236 l
1919 2203 l
s 1913 2188 m
1906 2184 l
1904 2177 l
1904 2173 l
1906 2166 l
1913 2162 l
1924 2160 l
1930 2160 l
1941 2162 l
1948 2166 l
1950 2173 l
1950 2177 l
1948 2184 l
1941 2188 l
1930 2190 l
1924 2190 l
1913 2188 l
s  915  666 m
1928  666 l
s  915  666 m
 915  693 l
s 1060  666 m
1060  693 l
s 1204  666 m
1204  693 l
s 1349  666 m
1349  693 l
s 1494  666 m
1494  693 l
s 1638  666 m
1638  693 l
s 1783  666 m
1783  693 l
s 1928  666 m
1928  693 l
s 1928 2106 m
1928  666 l
s 1928 2106 m
1901 2106 l
s 1928 1818 m
1901 1818 l
s 1928 1530 m
1901 1530 l
s 1928 1242 m
1901 1242 l
s 1928  954 m
1901  954 l
s 1928  666 m
1901  666 l
s  780 1552 m
 780 1534 l
s  802 1523 m
 802 1552 l
 756 1552 l
 756 1523 l
s  735 1490 m
 732 1492 l
 729 1494 l
 728 1497 l
 728 1502 l
 729 1505 l
 732 1508 l
 735 1509 l
 739 1510 l
 745 1510 l
 749 1509 l
 752 1508 l
 754 1505 l
 756 1502 l
 756 1497 l
 754 1494 l
 752 1492 l
 749 1490 l
s  728 1481 m
 756 1481 l
 728 1471 l
 756 1460 l
 728 1460 l
s  741 1393 m
 745 1398 l
 752 1402 l
 761 1406 l
 772 1409 l
 780 1409 l
 791 1406 l
 800 1402 l
 807 1398 l
 811 1393 l
s  756 1378 m
 802 1378 l
 756 1360 l
 802 1343 l
 756 1343 l
s  763 1303 m
 759 1308 l
 756 1312 l
 756 1319 l
 759 1323 l
 763 1328 l
 770 1330 l
 774 1330 l
 774 1303 l
 778 1303 l
 783 1306 l
 785 1308 l
 787 1312 l
 787 1319 l
 785 1323 l
 780 1328 l
 774 1330 l
s  802 1295 m
 756 1277 l
 802 1260 l
s  741 1247 m
 745 1242 l
 752 1238 l
 761 1233 l
 772 1231 l
 780 1231 l
 791 1233 l
 800 1238 l
 807 1242 l
 811 1247 l
s 1277 2318 m
1281 2314 l
1288 2312 l
1296 2312 l
1303 2314 l
1307 2318 l
1307 2325 l
1305 2329 l
1303 2332 l
1299 2334 l
1285 2338 l
1281 2340 l
1279 2343 l
1277 2347 l
1277 2351 l
1281 2356 l
1288 2358 l
1296 2358 l
1303 2356 l
1307 2351 l
s 1380 2297 m
1375 2301 l
1371 2307 l
1366 2316 l
1364 2327 l
1364 2336 l
1366 2347 l
1371 2356 l
1375 2362 l
1380 2367 l
s 1419 2318 m
1415 2314 l
1410 2312 l
1404 2312 l
1399 2314 l
1395 2318 l
1393 2325 l
1393 2329 l
1419 2329 l
1419 2334 l
1417 2338 l
1415 2340 l
1410 2343 l
1404 2343 l
1399 2340 l
1395 2336 l
1393 2329 l
s 1428 2358 m
1445 2312 l
1463 2358 l
s 1478 2332 m
1480 2329 l
1483 2332 l
1480 2334 l
1478 2332 l
1478 2329 l
1483 2329 l
1483 2334 l
1478 2334 l
1478 2332 l
s 1498 2318 m
1502 2314 l
1507 2312 l
1513 2312 l
1518 2314 l
1522 2318 l
1524 2325 l
1524 2329 l
1522 2336 l
1518 2340 l
1513 2343 l
1507 2343 l
1502 2340 l
1498 2336 l
s 1498 2358 m
1498 2312 l
s 1537 2297 m
1542 2301 l
1546 2307 l
1550 2316 l
1553 2327 l
1553 2336 l
1550 2347 l
1546 2356 l
1542 2362 l
1537 2367 l
s 1095 2100 m
1093 2094 l
1091 2089 l
1090 2083 l
1088 2077 l
1087 2071 l
1086 2066 l
1084 2060 l
1083 2054 l
1082 2048 l
1078 1991 l
1077 1933 l
1078 1876 l
1079 1818 l
1079 1760 l
1079 1703 l
1079 1645 l
1078 1588 l
1077 1530 l
1077 1472 l
1076 1415 l
1077 1357 l
1078 1300 l
1081 1242 l
1086 1184 l
1093 1127 l
1102 1069 l
1115 1012 l
1130  954 l
1149  896 l
1171  839 l
1197  781 l
1227  724 l
1260  666 l
s  915 2106 m
 915  666 l
s  915 2106 m
 942 2106 l
s  836 2157 m
 829 2153 l
 827 2147 l
 827 2142 l
 829 2136 l
 836 2131 l
 847 2129 l
 854 2129 l
 864 2131 l
 871 2136 l
 873 2142 l
 873 2147 l
 871 2153 l
 864 2157 l
 854 2160 l
 847 2160 l
 836 2157 l
s  829 2114 m
 827 2111 l
 829 2109 l
 832 2111 l
 829 2114 l
s  836 2094 m
 829 2090 l
 827 2083 l
 827 2079 l
 829 2072 l
 836 2068 l
 847 2065 l
 854 2065 l
 864 2068 l
 871 2072 l
 873 2079 l
 873 2083 l
 871 2090 l
 864 2094 l
 854 2096 l
 847 2096 l
 836 2094 l
s  915 1818 m
 942 1818 l
s  836 1869 m
 829 1865 l
 827 1859 l
 827 1854 l
 829 1848 l
 836 1843 l
 847 1841 l
 854 1841 l
 864 1843 l
 871 1848 l
 873 1854 l
 873 1859 l
 871 1865 l
 864 1869 l
 854 1872 l
 847 1872 l
 836 1869 l
s  829 1826 m
 827 1823 l
 829 1821 l
 832 1823 l
 829 1826 l
s  836 1808 m
 832 1806 l
 829 1804 l
 827 1797 l
 827 1791 l
 829 1784 l
 834 1780 l
 840 1777 l
 845 1777 l
 851 1780 l
 856 1784 l
 858 1791 l
 858 1797 l
 856 1804 l
 854 1806 l
 873 1804 l
 873 1782 l
s  915 1530 m
 942 1530 l
s  827 1560 m
 873 1560 l
 867 1566 l
 864 1571 l
s  829 1544 m
 827 1542 l
 829 1540 l
 832 1542 l
 829 1544 l
s  836 1525 m
 829 1520 l
 827 1514 l
 827 1509 l
 829 1503 l
 836 1498 l
 847 1496 l
 854 1496 l
 864 1498 l
 871 1503 l
 873 1509 l
 873 1514 l
 871 1520 l
 864 1525 l
 854 1527 l
 847 1527 l
 836 1525 l
s  915 1242 m
 942 1242 l
s  827 1272 m
 873 1272 l
 867 1278 l
 864 1283 l
s  829 1256 m
 827 1254 l
 829 1252 l
 832 1254 l
 829 1256 l
s  836 1239 m
 832 1237 l
 829 1234 l
 827 1228 l
 827 1221 l
 829 1215 l
 834 1210 l
 840 1208 l
 845 1208 l
 851 1210 l
 856 1215 l
 858 1221 l
 858 1228 l
 856 1234 l
 854 1237 l
 873 1234 l
 873 1212 l
s  915  954 m
 942  954 l
s  862 1005 m
 864 1005 l
 869 1003 l
 871 1001 l
 873  997 l
 873  988 l
 871  984 l
 869  981 l
 864  979 l
 860  979 l
 856  981 l
 849  986 l
 827 1008 l
 827  977 l
s  829  962 m
 827  959 l
 829  957 l
 832  959 l
 829  962 l
s  836  942 m
 829  938 l
 827  931 l
 827  927 l
 829  920 l
 836  916 l
 847  913 l
 854  913 l
 864  916 l
 871  920 l
 873  927 l
 873  931 l
 871  938 l
 864  942 l
 854  944 l
 847  944 l
 836  942 l
s  915  666 m
 942  666 l
s  862  717 m
 864  717 l
 869  715 l
 871  713 l
 873  709 l
 873  700 l
 871  696 l
 869  693 l
 864  691 l
 860  691 l
 856  693 l
 849  698 l
 827  720 l
 827  689 l
s  829  674 m
 827  671 l
 829  669 l
 832  671 l
 829  674 l
s  836  656 m
 832  654 l
 829  652 l
 827  645 l
 827  639 l
 829  632 l
 834  628 l
 840  625 l
 845  625 l
 851  628 l
 856  632 l
 858  639 l
 858  645 l
 856  652 l
 854  654 l
 873  652 l
 873  630 l
s  915 2106 m
1928 2106 l
s  915 2106 m
 915 2079 l
s  900 2188 m
 894 2184 l
 891 2177 l
 891 2173 l
 894 2166 l
 900 2162 l
 911 2160 l
 918 2160 l
 929 2162 l
 935 2166 l
 937 2173 l
 937 2177 l
 935 2184 l
 929 2188 l
 918 2190 l
 911 2190 l
 900 2188 l
s 1060 2106 m
1060 2079 l
s 1071 2232 m
1073 2232 l
1078 2230 l
1080 2228 l
1082 2223 l
1082 2214 l
1080 2210 l
1078 2208 l
1073 2206 l
1069 2206 l
1064 2208 l
1058 2212 l
1036 2234 l
1036 2203 l
s 1045 2188 m
1038 2184 l
1036 2177 l
1036 2173 l
1038 2166 l
1045 2162 l
1056 2160 l
1062 2160 l
1073 2162 l
1080 2166 l
1082 2173 l
1082 2177 l
1080 2184 l
1073 2188 l
1062 2190 l
1056 2190 l
1045 2188 l
s 1204 2106 m
1204 2079 l
s 1181 2214 m
1227 2214 l
1196 2236 l
1196 2203 l
s 1189 2188 m
1183 2184 l
1181 2177 l
1181 2173 l
1183 2166 l
1189 2162 l
1200 2160 l
1207 2160 l
1218 2162 l
1224 2166 l
1227 2173 l
1227 2177 l
1224 2184 l
1218 2188 l
1207 2190 l
1200 2190 l
1189 2188 l
s 1349 2106 m
1349 2079 l
s 1365 2206 m
1369 2208 l
1371 2214 l
1371 2219 l
1369 2225 l
1363 2230 l
1352 2232 l
1341 2232 l
1347 2230 l
1352 2225 l
1354 2219 l
1354 2217 l
1352 2210 l
1347 2206 l
1341 2203 l
1338 2203 l
1332 2206 l
1327 2210 l
1325 2217 l
1325 2219 l
1327 2225 l
1332 2230 l
1341 2232 l
s 1334 2188 m
1327 2184 l
1325 2177 l
1325 2173 l
1327 2166 l
1334 2162 l
1345 2160 l
1352 2160 l
1363 2162 l
1369 2166 l
1371 2173 l
1371 2177 l
1369 2184 l
1363 2188 l
1352 2190 l
1345 2190 l
1334 2188 l
s 1494 2106 m
1494 2079 l
s 1485 2234 m
1490 2232 l
1494 2228 l
1496 2221 l
1498 2212 l
1501 2208 l
1505 2206 l
1509 2206 l
1514 2208 l
1516 2214 l
1516 2223 l
1514 2230 l
1509 2232 l
1505 2232 l
1501 2230 l
1498 2225 l
1496 2217 l
1494 2210 l
1490 2206 l
1485 2203 l
1479 2203 l
1474 2206 l
1472 2208 l
1470 2214 l
1470 2223 l
1472 2230 l
1474 2232 l
1479 2234 l
1485 2234 l
s 1479 2188 m
1472 2184 l
1470 2177 l
1470 2173 l
1472 2166 l
1479 2162 l
1490 2160 l
1496 2160 l
1507 2162 l
1514 2166 l
1516 2173 l
1516 2177 l
1514 2184 l
1507 2188 l
1496 2190 l
1490 2190 l
1479 2188 l
s 1638 2106 m
1638 2079 l
s 1615 2247 m
1661 2247 l
1654 2254 l
1652 2258 l
s 1623 2232 m
1617 2228 l
1615 2221 l
1615 2217 l
1617 2210 l
1623 2206 l
1634 2203 l
1641 2203 l
1652 2206 l
1658 2210 l
1661 2217 l
1661 2221 l
1658 2228 l
1652 2232 l
1641 2234 l
1634 2234 l
1623 2232 l
s 1623 2188 m
1617 2184 l
1615 2177 l
1615 2173 l
1617 2166 l
1623 2162 l
1634 2160 l
1641 2160 l
1652 2162 l
1658 2166 l
1661 2173 l
1661 2177 l
1658 2184 l
1652 2188 l
1641 2190 l
1634 2190 l
1623 2188 l
s 1783 2106 m
1783 2079 l
s 1759 2247 m
1805 2247 l
1799 2254 l
1796 2258 l
s 1794 2232 m
1796 2232 l
1801 2230 l
1803 2228 l
1805 2223 l
1805 2214 l
1803 2210 l
1801 2208 l
1796 2206 l
1792 2206 l
1788 2208 l
1781 2212 l
1759 2234 l
1759 2203 l
s 1768 2188 m
1761 2184 l
1759 2177 l
1759 2173 l
1761 2166 l
1768 2162 l
1779 2160 l
1786 2160 l
1796 2162 l
1803 2166 l
1805 2173 l
1805 2177 l
1803 2184 l
1796 2188 l
1786 2190 l
1779 2190 l
1768 2188 l
s 1928 2106 m
1928 2079 l
s 1904 2249 m
1950 2249 l
1943 2256 l
1941 2260 l
s 1904 2214 m
1950 2214 l
1919 2236 l
1919 2203 l
s 1913 2188 m
1906 2184 l
1904 2177 l
1904 2173 l
1906 2166 l
1913 2162 l
1924 2160 l
1930 2160 l
1941 2162 l
1948 2166 l
1950 2173 l
1950 2177 l
1948 2184 l
1941 2188 l
1930 2190 l
1924 2190 l
1913 2188 l
s  915  666 m
1928  666 l
s  915  666 m
 915  693 l
s 1060  666 m
1060  693 l
s 1204  666 m
1204  693 l
s 1349  666 m
1349  693 l
s 1494  666 m
1494  693 l
s 1638  666 m
1638  693 l
s 1783  666 m
1783  693 l
s 1928  666 m
1928  693 l
s 1928 2106 m
1928  666 l
s 1928 2106 m
1901 2106 l
s 1928 1818 m
1901 1818 l
s 1928 1530 m
1901 1530 l
s 1928 1242 m
1901 1242 l
s 1928  954 m
1901  954 l
s 1928  666 m
1901  666 l
s  780 1552 m
 780 1534 l
s  802 1523 m
 802 1552 l
 756 1552 l
 756 1523 l
s  735 1490 m
 732 1492 l
 729 1494 l
 728 1497 l
 728 1502 l
 729 1505 l
 732 1508 l
 735 1509 l
 739 1510 l
 745 1510 l
 749 1509 l
 752 1508 l
 754 1505 l
 756 1502 l
 756 1497 l
 754 1494 l
 752 1492 l
 749 1490 l
s  728 1481 m
 756 1481 l
 728 1471 l
 756 1460 l
 728 1460 l
s  741 1393 m
 745 1398 l
 752 1402 l
 761 1406 l
 772 1409 l
 780 1409 l
 791 1406 l
 800 1402 l
 807 1398 l
 811 1393 l
s  756 1378 m
 802 1378 l
 756 1360 l
 802 1343 l
 756 1343 l
s  763 1303 m
 759 1308 l
 756 1312 l
 756 1319 l
 759 1323 l
 763 1328 l
 770 1330 l
 774 1330 l
 774 1303 l
 778 1303 l
 783 1306 l
 785 1308 l
 787 1312 l
 787 1319 l
 785 1323 l
 780 1328 l
 774 1330 l
s  802 1295 m
 756 1277 l
 802 1260 l
s  741 1247 m
 745 1242 l
 752 1238 l
 761 1233 l
 772 1231 l
 780 1231 l
 791 1233 l
 800 1238 l
 807 1242 l
 811 1247 l
s 1277 2318 m
1281 2314 l
1288 2312 l
1296 2312 l
1303 2314 l
1307 2318 l
1307 2325 l
1305 2329 l
1303 2332 l
1299 2334 l
1285 2338 l
1281 2340 l
1279 2343 l
1277 2347 l
1277 2351 l
1281 2356 l
1288 2358 l
1296 2358 l
1303 2356 l
1307 2351 l
s 1380 2297 m
1375 2301 l
1371 2307 l
1366 2316 l
1364 2327 l
1364 2336 l
1366 2347 l
1371 2356 l
1375 2362 l
1380 2367 l
s 1419 2318 m
1415 2314 l
1410 2312 l
1404 2312 l
1399 2314 l
1395 2318 l
1393 2325 l
1393 2329 l
1419 2329 l
1419 2334 l
1417 2338 l
1415 2340 l
1410 2343 l
1404 2343 l
1399 2340 l
1395 2336 l
1393 2329 l
s 1428 2358 m
1445 2312 l
1463 2358 l
s 1478 2332 m
1480 2329 l
1483 2332 l
1480 2334 l
1478 2332 l
1478 2329 l
1483 2329 l
1483 2334 l
1478 2334 l
1478 2332 l
s 1498 2318 m
1502 2314 l
1507 2312 l
1513 2312 l
1518 2314 l
1522 2318 l
1524 2325 l
1524 2329 l
1522 2336 l
1518 2340 l
1513 2343 l
1507 2343 l
1502 2340 l
1498 2336 l
s 1498 2358 m
1498 2312 l
s 1537 2297 m
1542 2301 l
1546 2307 l
1550 2316 l
1553 2327 l
1553 2336 l
1550 2347 l
1546 2356 l
1542 2362 l
1537 2367 l
s 1102 2024 m
s 1102 2011 m
1106 2011 l
1110 2013 l
1113 2016 l
1115 2020 l
1116 2024 l
1115 2028 l
1113 2032 l
1110 2035 l
1106 2037 l
1102 2038 l
1098 2037 l
1094 2035 l
1091 2032 l
1089 2028 l
1089 2024 l
1089 2020 l
1091 2016 l
1094 2013 l
1098 2011 l
1102 2011 l
s 1102 2024 m
1102 2024 l
s 1113 2012 m
s 1113 1999 m
1117 1999 l
1121 2001 l
1124 2004 l
1125 2008 l
1126 2012 l
1125 2016 l
1124 2020 l
1121 2023 l
1117 2025 l
1113 2026 l
1108 2025 l
1105 2023 l
1102 2020 l
1100 2016 l
1099 2012 l
1100 2008 l
1102 2004 l
1105 2001 l
1108 1999 l
1113 1999 l
s 1113 2012 m
s 1083 1987 m
s 1083 1973 m
1087 1974 l
1091 1976 l
1094 1979 l
1096 1982 l
1096 1987 l
1096 1991 l
1094 1994 l
1091 1997 l
1087 1999 l
1083 2000 l
1079 1999 l
1075 1997 l
1072 1994 l
1070 1991 l
1069 1987 l
1070 1982 l
1072 1979 l
1075 1976 l
1079 1974 l
1083 1973 l
s 1083 1987 m
s 1079 1961 m
s 1079 1947 m
1084 1948 l
1087 1950 l
1090 1953 l
1092 1957 l
1093 1961 l
1092 1965 l
1090 1969 l
1087 1972 l
1084 1974 l
1079 1974 l
1075 1974 l
1071 1972 l
1068 1969 l
1067 1965 l
1066 1961 l
1067 1957 l
1068 1953 l
1071 1950 l
1075 1948 l
1079 1947 l
s 1079 1961 m
s 1086 1940 m
s 1086 1927 m
1090 1927 l
1094 1929 l
1097 1932 l
1099 1936 l
1099 1940 l
1099 1944 l
1097 1948 l
1094 1951 l
1090 1953 l
1086 1954 l
1082 1953 l
1078 1951 l
1075 1948 l
1073 1944 l
1072 1940 l
1073 1936 l
1075 1932 l
1078 1929 l
1082 1927 l
1086 1927 l
s 1086 1940 m
s 1084 1917 m
s 1084 1904 m
1089 1904 l
1092 1906 l
1095 1909 l
1097 1913 l
1098 1917 l
1097 1921 l
1095 1925 l
1092 1928 l
1089 1930 l
1084 1931 l
1080 1930 l
1076 1928 l
1073 1925 l
1072 1921 l
1071 1917 l
1072 1913 l
1073 1909 l
1076 1906 l
1080 1904 l
1084 1904 l
s 1084 1917 m
s 1096 1884 m
s 1096 1871 m
1100 1871 l
1104 1873 l
1107 1876 l
1109 1880 l
1110 1884 l
1109 1888 l
1107 1892 l
1104 1895 l
1100 1897 l
1096 1898 l
1092 1897 l
1088 1895 l
1085 1892 l
1083 1888 l
1083 1884 l
1083 1880 l
1085 1876 l
1088 1873 l
1092 1871 l
1096 1871 l
s 1096 1884 m
s 1104 1857 m
s 1104 1844 m
1108 1844 l
1112 1846 l
1115 1849 l
1117 1853 l
1117 1857 l
1117 1861 l
1115 1865 l
1112 1868 l
1108 1870 l
1104 1871 l
1100 1870 l
1096 1868 l
1093 1865 l
1091 1861 l
1090 1857 l
1091 1853 l
1093 1849 l
1096 1846 l
1100 1844 l
1104 1844 l
s 1104 1857 m
s 1112 1821 m
s 1112 1808 m
1116 1808 l
1120 1810 l
1123 1813 l
1125 1817 l
1126 1821 l
1125 1825 l
1123 1829 l
1120 1832 l
1116 1834 l
1112 1835 l
1108 1834 l
1104 1832 l
1101 1829 l
1099 1825 l
1099 1821 l
1099 1817 l
1101 1813 l
1104 1810 l
1108 1808 l
1112 1808 l
s 1112 1821 m
s 1119 1804 m
s 1119 1790 m
1123 1791 l
1127 1793 l
1130 1796 l
1132 1800 l
1132 1804 l
1132 1808 l
1130 1812 l
1127 1815 l
1123 1817 l
1119 1817 l
1115 1817 l
1111 1815 l
1108 1812 l
1106 1808 l
1105 1804 l
1106 1800 l
1108 1796 l
1111 1793 l
1115 1791 l
1119 1790 l
s 1119 1804 m
s 1177 1782 m
s 1177 1768 m
1181 1769 l
1185 1771 l
1188 1774 l
1190 1778 l
1191 1782 l
1190 1786 l
1188 1790 l
1185 1793 l
1181 1795 l
1177 1795 l
1173 1795 l
1169 1793 l
1166 1790 l
1164 1786 l
1164 1782 l
1164 1778 l
1166 1774 l
1169 1771 l
1173 1769 l
1177 1768 l
s 1177 1782 m
s 1184 1771 m
s 1184 1758 m
1188 1759 l
1192 1760 l
1195 1763 l
1197 1767 l
1198 1771 l
1197 1776 l
1195 1779 l
1192 1782 l
1188 1784 l
1184 1785 l
1180 1784 l
1176 1782 l
1173 1779 l
1171 1776 l
1171 1771 l
1171 1767 l
1173 1763 l
1176 1760 l
1180 1759 l
1184 1758 l
s 1184 1771 m
s 1207 1763 m
s 1207 1750 m
1211 1751 l
1214 1753 l
1217 1756 l
1219 1759 l
1220 1763 l
1219 1768 l
1217 1771 l
1214 1774 l
1211 1776 l
1207 1777 l
1202 1776 l
1199 1774 l
1196 1771 l
1194 1768 l
1193 1763 l
1194 1759 l
1196 1756 l
1199 1753 l
1202 1751 l
1207 1750 l
s 1207 1763 m
s 1377 1757 m
s 1377 1743 m
1381 1744 l
1385 1746 l
1388 1749 l
1390 1753 l
1391 1757 l
1390 1761 l
1388 1765 l
1385 1768 l
1381 1770 l
1377 1770 l
1373 1770 l
1369 1768 l
1366 1765 l
1364 1761 l
1364 1757 l
1364 1753 l
1366 1749 l
1369 1746 l
1373 1744 l
1377 1743 l
s 1377 1757 m
s 1658 1754 m
s 1658 1740 m
1662 1741 l
1666 1743 l
1669 1746 l
1671 1750 l
1671 1754 l
1671 1758 l
1669 1762 l
1666 1765 l
1662 1767 l
1658 1767 l
1654 1767 l
1650 1765 l
1647 1762 l
1645 1758 l
1644 1754 l
1645 1750 l
1647 1746 l
1650 1743 l
1654 1741 l
1658 1740 l
s 1658 1754 m
s 1708 1752 m
s 1708 1739 m
1712 1739 l
1716 1741 l
1719 1744 l
1721 1748 l
1722 1752 l
1721 1756 l
1719 1760 l
1716 1763 l
1712 1765 l
1708 1766 l
1704 1765 l
1700 1763 l
1697 1760 l
1695 1756 l
1695 1752 l
1695 1748 l
1697 1744 l
1700 1741 l
1704 1739 l
1708 1739 l
s 1708 1752 m
s 1783 1750 m
s 1783 1736 m
1787 1737 l
1791 1739 l
1794 1742 l
1795 1746 l
1796 1750 l
1795 1754 l
1794 1758 l
1791 1761 l
1787 1763 l
1783 1763 l
1778 1763 l
1775 1761 l
1772 1758 l
1770 1754 l
1769 1750 l
1770 1746 l
1772 1742 l
1775 1739 l
1778 1737 l
1783 1736 l
s 1783 1750 m
s 1613 1738 m
s 1613 1725 m
1617 1726 l
1621 1727 l
1624 1730 l
1626 1734 l
1627 1738 l
1626 1743 l
1624 1746 l
1621 1749 l
1617 1751 l
1613 1752 l
1609 1751 l
1605 1749 l
1602 1746 l
1600 1743 l
1600 1738 l
1600 1734 l
1602 1730 l
1605 1727 l
1609 1726 l
1613 1725 l
s 1613 1738 m
s 1434 1734 m
s 1434 1721 m
1438 1722 l
1442 1723 l
1445 1726 l
1447 1730 l
1447 1734 l
1447 1739 l
1445 1742 l
1442 1745 l
1438 1747 l
1434 1748 l
1430 1747 l
1426 1745 l
1423 1742 l
1421 1739 l
1420 1734 l
1421 1730 l
1423 1726 l
1426 1723 l
1430 1722 l
1434 1721 l
s 1434 1734 m
s 1348 1729 m
s 1348 1716 m
1352 1717 l
1356 1718 l
1359 1721 l
1361 1725 l
1362 1729 l
1361 1734 l
1359 1737 l
1356 1740 l
1352 1742 l
1348 1743 l
1344 1742 l
1340 1740 l
1337 1737 l
1335 1734 l
1335 1729 l
1335 1725 l
1337 1721 l
1340 1718 l
1344 1717 l
1348 1716 l
s 1348 1729 m
s 1285 1724 m
s 1285 1711 m
1289 1712 l
1293 1714 l
1296 1717 l
1298 1720 l
1298 1724 l
1298 1729 l
1296 1732 l
1293 1735 l
1289 1737 l
1285 1738 l
1281 1737 l
1277 1735 l
1274 1732 l
1272 1729 l
1271 1724 l
1272 1720 l
1274 1717 l
1277 1714 l
1281 1712 l
1285 1711 l
s 1285 1724 m
s 1184 1715 m
s 1184 1702 m
1188 1703 l
1192 1704 l
1195 1707 l
1197 1711 l
1197 1715 l
1197 1720 l
1195 1723 l
1192 1726 l
1188 1728 l
1184 1729 l
1180 1728 l
1176 1726 l
1173 1723 l
1171 1720 l
1170 1715 l
1171 1711 l
1173 1707 l
1176 1704 l
1180 1703 l
1184 1702 l
s 1184 1715 m
s 1155 1706 m
s 1155 1692 m
1160 1693 l
1163 1695 l
1166 1698 l
1168 1702 l
1169 1706 l
1168 1710 l
1166 1714 l
1163 1717 l
1160 1719 l
1155 1719 l
1151 1719 l
1148 1717 l
1145 1714 l
1143 1710 l
1142 1706 l
1143 1702 l
1145 1698 l
1148 1695 l
1151 1693 l
1155 1692 l
s 1155 1706 m
s 1133 1696 m
s 1133 1682 m
1137 1683 l
1141 1685 l
1144 1688 l
1146 1692 l
1146 1696 l
1146 1700 l
1144 1704 l
1141 1707 l
1137 1709 l
1133 1709 l
1129 1709 l
1125 1707 l
1122 1704 l
1120 1700 l
1119 1696 l
1120 1692 l
1122 1688 l
1125 1685 l
1129 1683 l
1133 1682 l
s 1133 1696 m
s 1140 1677 m
s 1140 1663 m
1145 1664 l
1148 1666 l
1151 1669 l
1153 1672 l
1154 1677 l
1153 1681 l
1151 1685 l
1148 1688 l
1145 1689 l
1140 1690 l
1136 1689 l
1132 1688 l
1129 1685 l
1128 1681 l
1127 1677 l
1128 1672 l
1129 1669 l
1132 1666 l
1136 1664 l
1140 1663 l
s 1140 1677 m
s 1127 1660 m
s 1127 1646 m
1131 1647 l
1135 1649 l
1138 1652 l
1140 1656 l
1140 1660 l
1140 1664 l
1138 1668 l
1135 1671 l
1131 1673 l
1127 1673 l
1123 1673 l
1119 1671 l
1116 1668 l
1114 1664 l
1113 1660 l
1114 1656 l
1116 1652 l
1119 1649 l
1123 1647 l
1127 1646 l
s 1127 1660 m
s 1133 1655 m
s 1133 1642 m
1137 1642 l
1141 1644 l
1144 1647 l
1146 1651 l
1147 1655 l
1146 1659 l
1144 1663 l
1141 1666 l
1137 1668 l
1133 1669 l
1129 1668 l
1125 1666 l
1122 1663 l
1120 1659 l
1120 1655 l
1120 1651 l
1122 1647 l
1125 1644 l
1129 1642 l
1133 1642 l
s 1133 1655 m
s 1127 1563 m
s 1127 1549 m
1131 1550 l
1135 1552 l
1138 1555 l
1140 1558 l
1140 1563 l
1140 1567 l
1138 1571 l
1135 1574 l
1131 1576 l
1127 1576 l
1123 1576 l
1119 1574 l
1116 1571 l
1114 1567 l
1113 1563 l
1114 1558 l
1116 1555 l
1119 1552 l
1123 1550 l
1127 1549 l
s 1127 1563 m
s 1143 1270 m
s 1143 1256 m
1147 1257 l
1151 1259 l
1154 1262 l
1155 1265 l
1156 1270 l
1155 1274 l
1154 1278 l
1151 1281 l
1147 1283 l
1143 1283 l
1138 1283 l
1135 1281 l
1132 1278 l
1130 1274 l
1129 1270 l
1130 1265 l
1132 1262 l
1135 1259 l
1138 1257 l
1143 1256 l
s 1143 1270 m
s 1207 1149 m
s 1207 1135 m
1211 1136 l
1215 1138 l
1218 1141 l
1220 1145 l
1220 1149 l
1220 1153 l
1218 1157 l
1215 1160 l
1211 1162 l
1207 1162 l
1203 1162 l
1199 1160 l
1196 1157 l
1194 1153 l
1193 1149 l
1194 1145 l
1196 1141 l
1199 1138 l
1203 1136 l
1207 1135 l
s 1207 1149 m
s 1185 1107 m
s 1185 1094 m
1189 1094 l
1193 1096 l
1196 1099 l
1198 1103 l
1199 1107 l
1198 1111 l
1196 1115 l
1193 1118 l
1189 1120 l
1185 1121 l
1181 1120 l
1177 1118 l
1174 1115 l
1172 1111 l
1172 1107 l
1172 1103 l
1174 1099 l
1177 1096 l
1181 1094 l
1185 1094 l
s 1185 1107 m
s 1206 1069 m
s 1206 1055 m
1210 1056 l
1213 1058 l
1216 1061 l
1218 1065 l
1219 1069 l
1218 1073 l
1216 1077 l
1213 1080 l
1210 1082 l
1206 1082 l
1201 1082 l
1198 1080 l
1195 1077 l
1193 1073 l
1192 1069 l
1193 1065 l
1195 1061 l
1198 1058 l
1201 1056 l
1206 1055 l
s 1206 1069 m
s 1257 1007 m
s 1257  994 m
1261  994 l
1265  996 l
1268  999 l
1270 1003 l
1270 1007 l
1270 1011 l
1268 1015 l
1265 1018 l
1261 1020 l
1257 1021 l
1253 1020 l
1249 1018 l
1246 1015 l
1244 1011 l
1243 1007 l
1244 1003 l
1246  999 l
1249  996 l
1253  994 l
1257  994 l
s 1257 1007 m
s 1285  871 m
s 1285  858 m
1289  858 l
1293  860 l
1296  863 l
1298  867 l
1299  871 l
1298  875 l
1296  879 l
1293  882 l
1289  884 l
1285  885 l
1281  884 l
1277  882 l
1274  879 l
1272  875 l
1272  871 l
1272  867 l
1274  863 l
1277  860 l
1281  858 l
1285  858 l
s 1285  871 m
s 1272  847 m
s 1272  833 m
1276  834 l
1280  836 l
1283  839 l
1285  842 l
1286  847 l
1285  851 l
1283  854 l
1280  857 l
1276  859 l
1272  860 l
1268  859 l
1264  857 l
1261  854 l
1259  851 l
1259  847 l
1259  842 l
1261  839 l
1264  836 l
1268  834 l
1272  833 l
s 1272  847 m
s 1280  798 m
s 1280  784 m
1284  785 l
1288  787 l
1291  790 l
1293  794 l
1293  798 l
1293  802 l
1291  806 l
1288  809 l
1284  811 l
1280  811 l
1276  811 l
1272  809 l
1269  806 l
1267  802 l
1266  798 l
1267  794 l
1269  790 l
1272  787 l
1276  785 l
1280  784 l
s 1280  798 m
s 1286  746 m
s 1286  733 m
1290  733 l
1294  735 l
1297  738 l
1299  742 l
1300  746 l
1299  750 l
1297  754 l
1294  757 l
1290  759 l
1286  760 l
1282  759 l
1278  757 l
1275  754 l
1273  750 l
1273  746 l
1273  742 l
1275  738 l
1278  735 l
1282  733 l
1286  733 l
s 1286  746 m
s 1281  666 m
s  915 2106 m
 915  666 l
s  915 2106 m
 942 2106 l
s  836 2157 m
 829 2153 l
 827 2147 l
 827 2142 l
 829 2136 l
 836 2131 l
 847 2129 l
 854 2129 l
 864 2131 l
 871 2136 l
 873 2142 l
 873 2147 l
 871 2153 l
 864 2157 l
 854 2160 l
 847 2160 l
 836 2157 l
s  829 2114 m
 827 2111 l
 829 2109 l
 832 2111 l
 829 2114 l
s  836 2094 m
 829 2090 l
 827 2083 l
 827 2079 l
 829 2072 l
 836 2068 l
 847 2065 l
 854 2065 l
 864 2068 l
 871 2072 l
 873 2079 l
 873 2083 l
 871 2090 l
 864 2094 l
 854 2096 l
 847 2096 l
 836 2094 l
s  915 1818 m
 942 1818 l
s  836 1869 m
 829 1865 l
 827 1859 l
 827 1854 l
 829 1848 l
 836 1843 l
 847 1841 l
 854 1841 l
 864 1843 l
 871 1848 l
 873 1854 l
 873 1859 l
 871 1865 l
 864 1869 l
 854 1872 l
 847 1872 l
 836 1869 l
s  829 1826 m
 827 1823 l
 829 1821 l
 832 1823 l
 829 1826 l
s  836 1808 m
 832 1806 l
 829 1804 l
 827 1797 l
 827 1791 l
 829 1784 l
 834 1780 l
 840 1777 l
 845 1777 l
 851 1780 l
 856 1784 l
 858 1791 l
 858 1797 l
 856 1804 l
 854 1806 l
 873 1804 l
 873 1782 l
s  915 1530 m
 942 1530 l
s  827 1560 m
 873 1560 l
 867 1566 l
 864 1571 l
s  829 1544 m
 827 1542 l
 829 1540 l
 832 1542 l
 829 1544 l
s  836 1525 m
 829 1520 l
 827 1514 l
 827 1509 l
 829 1503 l
 836 1498 l
 847 1496 l
 854 1496 l
 864 1498 l
 871 1503 l
 873 1509 l
 873 1514 l
 871 1520 l
 864 1525 l
 854 1527 l
 847 1527 l
 836 1525 l
s  915 1242 m
 942 1242 l
s  827 1272 m
 873 1272 l
 867 1278 l
 864 1283 l
s  829 1256 m
 827 1254 l
 829 1252 l
 832 1254 l
 829 1256 l
s  836 1239 m
 832 1237 l
 829 1234 l
 827 1228 l
 827 1221 l
 829 1215 l
 834 1210 l
 840 1208 l
 845 1208 l
 851 1210 l
 856 1215 l
 858 1221 l
 858 1228 l
 856 1234 l
 854 1237 l
 873 1234 l
 873 1212 l
s  915  954 m
 942  954 l
s  862 1005 m
 864 1005 l
 869 1003 l
 871 1001 l
 873  997 l
 873  988 l
 871  984 l
 869  981 l
 864  979 l
 860  979 l
 856  981 l
 849  986 l
 827 1008 l
 827  977 l
s  829  962 m
 827  959 l
 829  957 l
 832  959 l
 829  962 l
s  836  942 m
 829  938 l
 827  931 l
 827  927 l
 829  920 l
 836  916 l
 847  913 l
 854  913 l
 864  916 l
 871  920 l
 873  927 l
 873  931 l
 871  938 l
 864  942 l
 854  944 l
 847  944 l
 836  942 l
s  915  666 m
 942  666 l
s  862  717 m
 864  717 l
 869  715 l
 871  713 l
 873  709 l
 873  700 l
 871  696 l
 869  693 l
 864  691 l
 860  691 l
 856  693 l
 849  698 l
 827  720 l
 827  689 l
s  829  674 m
 827  671 l
 829  669 l
 832  671 l
 829  674 l
s  836  656 m
 832  654 l
 829  652 l
 827  645 l
 827  639 l
 829  632 l
 834  628 l
 840  625 l
 845  625 l
 851  628 l
 856  632 l
 858  639 l
 858  645 l
 856  652 l
 854  654 l
 873  652 l
 873  630 l
s  915 2106 m
1928 2106 l
s  915 2106 m
 915 2079 l
s  900 2188 m
 894 2184 l
 891 2177 l
 891 2173 l
 894 2166 l
 900 2162 l
 911 2160 l
 918 2160 l
 929 2162 l
 935 2166 l
 937 2173 l
 937 2177 l
 935 2184 l
 929 2188 l
 918 2190 l
 911 2190 l
 900 2188 l
s 1060 2106 m
1060 2079 l
s 1071 2232 m
1073 2232 l
1078 2230 l
1080 2228 l
1082 2223 l
1082 2214 l
1080 2210 l
1078 2208 l
1073 2206 l
1069 2206 l
1064 2208 l
1058 2212 l
1036 2234 l
1036 2203 l
s 1045 2188 m
1038 2184 l
1036 2177 l
1036 2173 l
1038 2166 l
1045 2162 l
1056 2160 l
1062 2160 l
1073 2162 l
1080 2166 l
1082 2173 l
1082 2177 l
1080 2184 l
1073 2188 l
1062 2190 l
1056 2190 l
1045 2188 l
s 1204 2106 m
1204 2079 l
s 1181 2214 m
1227 2214 l
1196 2236 l
1196 2203 l
s 1189 2188 m
1183 2184 l
1181 2177 l
1181 2173 l
1183 2166 l
1189 2162 l
1200 2160 l
1207 2160 l
1218 2162 l
1224 2166 l
1227 2173 l
1227 2177 l
1224 2184 l
1218 2188 l
1207 2190 l
1200 2190 l
1189 2188 l
s 1349 2106 m
1349 2079 l
s 1365 2206 m
1369 2208 l
1371 2214 l
1371 2219 l
1369 2225 l
1363 2230 l
1352 2232 l
1341 2232 l
1347 2230 l
1352 2225 l
1354 2219 l
1354 2217 l
1352 2210 l
1347 2206 l
1341 2203 l
1338 2203 l
1332 2206 l
1327 2210 l
1325 2217 l
1325 2219 l
1327 2225 l
1332 2230 l
1341 2232 l
s 1334 2188 m
1327 2184 l
1325 2177 l
1325 2173 l
1327 2166 l
1334 2162 l
1345 2160 l
1352 2160 l
1363 2162 l
1369 2166 l
1371 2173 l
1371 2177 l
1369 2184 l
1363 2188 l
1352 2190 l
1345 2190 l
1334 2188 l
s 1494 2106 m
1494 2079 l
s 1485 2234 m
1490 2232 l
1494 2228 l
1496 2221 l
1498 2212 l
1501 2208 l
1505 2206 l
1509 2206 l
1514 2208 l
1516 2214 l
1516 2223 l
1514 2230 l
1509 2232 l
1505 2232 l
1501 2230 l
1498 2225 l
1496 2217 l
1494 2210 l
1490 2206 l
1485 2203 l
1479 2203 l
1474 2206 l
1472 2208 l
1470 2214 l
1470 2223 l
1472 2230 l
1474 2232 l
1479 2234 l
1485 2234 l
s 1479 2188 m
1472 2184 l
1470 2177 l
1470 2173 l
1472 2166 l
1479 2162 l
1490 2160 l
1496 2160 l
1507 2162 l
1514 2166 l
1516 2173 l
1516 2177 l
1514 2184 l
1507 2188 l
1496 2190 l
1490 2190 l
1479 2188 l
s 1638 2106 m
1638 2079 l
s 1615 2247 m
1661 2247 l
1654 2254 l
1652 2258 l
s 1623 2232 m
1617 2228 l
1615 2221 l
1615 2217 l
1617 2210 l
1623 2206 l
1634 2203 l
1641 2203 l
1652 2206 l
1658 2210 l
1661 2217 l
1661 2221 l
1658 2228 l
1652 2232 l
1641 2234 l
1634 2234 l
1623 2232 l
s 1623 2188 m
1617 2184 l
1615 2177 l
1615 2173 l
1617 2166 l
1623 2162 l
1634 2160 l
1641 2160 l
1652 2162 l
1658 2166 l
1661 2173 l
1661 2177 l
1658 2184 l
1652 2188 l
1641 2190 l
1634 2190 l
1623 2188 l
s 1783 2106 m
1783 2079 l
s 1759 2247 m
1805 2247 l
1799 2254 l
1796 2258 l
s 1794 2232 m
1796 2232 l
1801 2230 l
1803 2228 l
1805 2223 l
1805 2214 l
1803 2210 l
1801 2208 l
1796 2206 l
1792 2206 l
1788 2208 l
1781 2212 l
1759 2234 l
1759 2203 l
s 1768 2188 m
1761 2184 l
1759 2177 l
1759 2173 l
1761 2166 l
1768 2162 l
1779 2160 l
1786 2160 l
1796 2162 l
1803 2166 l
1805 2173 l
1805 2177 l
1803 2184 l
1796 2188 l
1786 2190 l
1779 2190 l
1768 2188 l
s 1928 2106 m
1928 2079 l
s 1904 2249 m
1950 2249 l
1943 2256 l
1941 2260 l
s 1904 2214 m
1950 2214 l
1919 2236 l
1919 2203 l
s 1913 2188 m
1906 2184 l
1904 2177 l
1904 2173 l
1906 2166 l
1913 2162 l
1924 2160 l
1930 2160 l
1941 2162 l
1948 2166 l
1950 2173 l
1950 2177 l
1948 2184 l
1941 2188 l
1930 2190 l
1924 2190 l
1913 2188 l
s  915  666 m
1928  666 l
s  915  666 m
 915  693 l
s 1060  666 m
1060  693 l
s 1204  666 m
1204  693 l
s 1349  666 m
1349  693 l
s 1494  666 m
1494  693 l
s 1638  666 m
1638  693 l
s 1783  666 m
1783  693 l
s 1928  666 m
1928  693 l
s 1928 2106 m
1928  666 l
s 1928 2106 m
1901 2106 l
s 1928 1818 m
1901 1818 l
s 1928 1530 m
1901 1530 l
s 1928 1242 m
1901 1242 l
s 1928  954 m
1901  954 l
s 1928  666 m
1901  666 l
s  780 1552 m
 780 1534 l
s  802 1523 m
 802 1552 l
 756 1552 l
 756 1523 l
s  735 1490 m
 732 1492 l
 729 1494 l
 728 1497 l
 728 1502 l
 729 1505 l
 732 1508 l
 735 1509 l
 739 1510 l
 745 1510 l
 749 1509 l
 752 1508 l
 754 1505 l
 756 1502 l
 756 1497 l
 754 1494 l
 752 1492 l
 749 1490 l
s  728 1481 m
 756 1481 l
 728 1471 l
 756 1460 l
 728 1460 l
s  741 1393 m
 745 1398 l
 752 1402 l
 761 1406 l
 772 1409 l
 780 1409 l
 791 1406 l
 800 1402 l
 807 1398 l
 811 1393 l
s  756 1378 m
 802 1378 l
 756 1360 l
 802 1343 l
 756 1343 l
s  763 1303 m
 759 1308 l
 756 1312 l
 756 1319 l
 759 1323 l
 763 1328 l
 770 1330 l
 774 1330 l
 774 1303 l
 778 1303 l
 783 1306 l
 785 1308 l
 787 1312 l
 787 1319 l
 785 1323 l
 780 1328 l
 774 1330 l
s  802 1295 m
 756 1277 l
 802 1260 l
s  741 1247 m
 745 1242 l
 752 1238 l
 761 1233 l
 772 1231 l
 780 1231 l
 791 1233 l
 800 1238 l
 807 1242 l
 811 1247 l
s 1277 2318 m
1281 2314 l
1288 2312 l
1296 2312 l
1303 2314 l
1307 2318 l
1307 2325 l
1305 2329 l
1303 2332 l
1299 2334 l
1285 2338 l
1281 2340 l
1279 2343 l
1277 2347 l
1277 2351 l
1281 2356 l
1288 2358 l
1296 2358 l
1303 2356 l
1307 2351 l
s 1380 2297 m
1375 2301 l
1371 2307 l
1366 2316 l
1364 2327 l
1364 2336 l
1366 2347 l
1371 2356 l
1375 2362 l
1380 2367 l
s 1419 2318 m
1415 2314 l
1410 2312 l
1404 2312 l
1399 2314 l
1395 2318 l
1393 2325 l
1393 2329 l
1419 2329 l
1419 2334 l
1417 2338 l
1415 2340 l
1410 2343 l
1404 2343 l
1399 2340 l
1395 2336 l
1393 2329 l
s 1428 2358 m
1445 2312 l
1463 2358 l
s 1478 2332 m
1480 2329 l
1483 2332 l
1480 2334 l
1478 2332 l
1478 2329 l
1483 2329 l
1483 2334 l
1478 2334 l
1478 2332 l
s 1498 2318 m
1502 2314 l
1507 2312 l
1513 2312 l
1518 2314 l
1522 2318 l
1524 2325 l
1524 2329 l
1522 2336 l
1518 2340 l
1513 2343 l
1507 2343 l
1502 2340 l
1498 2336 l
s 1498 2358 m
1498 2312 l
s 1537 2297 m
1542 2301 l
1546 2307 l
1550 2316 l
1553 2327 l
1553 2336 l
1550 2347 l
1546 2356 l
1542 2362 l
1537 2367 l
s 1053 2039 m
s 1053 2025 m
1057 2026 l
1061 2028 l
1064 2031 l
1066 2035 l
1067 2039 l
1066 2043 l
1064 2047 l
1061 2050 l
1057 2052 l
1053 2052 l
1049 2052 l
1045 2050 l
1042 2047 l
1040 2043 l
1040 2039 l
1040 2035 l
1042 2031 l
1045 2028 l
1049 2026 l
1053 2025 l
s 1053 2027 m
1057 2027 l
1060 2029 l
1063 2032 l
1065 2035 l
1065 2039 l
1065 2043 l
1063 2046 l
1060 2049 l
1057 2051 l
1053 2051 l
1049 2051 l
1046 2049 l
1043 2046 l
1042 2043 l
1041 2039 l
1042 2035 l
1043 2032 l
1046 2029 l
1049 2027 l
1053 2027 l
s 1053 2028 m
1057 2029 l
1060 2030 l
1062 2033 l
1063 2036 l
1064 2039 l
1063 2042 l
1062 2045 l
1060 2048 l
1057 2049 l
1053 2050 l
1050 2049 l
1047 2048 l
1044 2045 l
1043 2042 l
1042 2039 l
1043 2036 l
1044 2033 l
1047 2030 l
1050 2029 l
1053 2028 l
s 1053 2030 m
1056 2030 l
1059 2031 l
1061 2033 l
1062 2036 l
1063 2039 l
1062 2042 l
1061 2045 l
1059 2047 l
1056 2048 l
1053 2048 l
1050 2048 l
1048 2047 l
1046 2045 l
1044 2042 l
1044 2039 l
1044 2036 l
1046 2033 l
1048 2031 l
1050 2030 l
1053 2030 l
s 1053 2031 m
1056 2031 l
1058 2032 l
1060 2034 l
1061 2036 l
1061 2039 l
1061 2041 l
1060 2044 l
1058 2046 l
1056 2047 l
1053 2047 l
1051 2047 l
1048 2046 l
1047 2044 l
1045 2041 l
1045 2039 l
1045 2036 l
1047 2034 l
1048 2032 l
1051 2031 l
1053 2031 l
s 1053 2032 m
1055 2033 l
1057 2033 l
1059 2035 l
1060 2037 l
1060 2039 l
1060 2041 l
1059 2043 l
1057 2044 l
1055 2045 l
1053 2046 l
1051 2045 l
1049 2044 l
1048 2043 l
1047 2041 l
1046 2039 l
1047 2037 l
1048 2035 l
1049 2033 l
1051 2033 l
1053 2032 l
s 1053 2034 m
1055 2034 l
1056 2035 l
1058 2036 l
1058 2037 l
1059 2039 l
1058 2041 l
1058 2042 l
1056 2043 l
1055 2044 l
1053 2044 l
1052 2044 l
1050 2043 l
1049 2042 l
1048 2041 l
1048 2039 l
1048 2037 l
1049 2036 l
1050 2035 l
1052 2034 l
1053 2034 l
s 1053 2035 m
1054 2035 l
1056 2036 l
1056 2037 l
1057 2038 l
1057 2039 l
1057 2040 l
1056 2041 l
1056 2042 l
1054 2043 l
1053 2043 l
1052 2043 l
1051 2042 l
1050 2041 l
1049 2040 l
1049 2039 l
1049 2038 l
1050 2037 l
1051 2036 l
1052 2035 l
1053 2035 l
s 1053 2036 m
1054 2036 l
1055 2037 l
1055 2037 l
1056 2038 l
1056 2039 l
1056 2040 l
1055 2041 l
1055 2041 l
1054 2042 l
1053 2042 l
1052 2042 l
1052 2041 l
1051 2041 l
1051 2040 l
1051 2039 l
1051 2038 l
1051 2037 l
1052 2037 l
1052 2036 l
1053 2036 l
s 1053 2038 m
1054 2038 l
1054 2038 l
1054 2038 l
1054 2039 l
1055 2039 l
1054 2039 l
1054 2040 l
1054 2040 l
1054 2040 l
1053 2040 l
1053 2040 l
1052 2040 l
1052 2040 l
1052 2039 l
1052 2039 l
1052 2039 l
1052 2038 l
1052 2038 l
1053 2038 l
1053 2038 l
s 1053 2039 m
1053 2039 l
s 1041 2001 m
s 1041 1988 m
1045 1988 l
1049 1990 l
1052 1993 l
1054 1997 l
1055 2001 l
1054 2005 l
1052 2009 l
1049 2012 l
1045 2014 l
1041 2015 l
1037 2014 l
1033 2012 l
1030 2009 l
1028 2005 l
1028 2001 l
1028 1997 l
1030 1993 l
1033 1990 l
1037 1988 l
1041 1988 l
s 1041 1989 m
1045 1990 l
1048 1991 l
1051 1994 l
1053 1997 l
1053 2001 l
1053 2005 l
1051 2008 l
1048 2011 l
1045 2013 l
1041 2013 l
1038 2013 l
1034 2011 l
1031 2008 l
1030 2005 l
1029 2001 l
1030 1997 l
1031 1994 l
1034 1991 l
1038 1990 l
1041 1989 l
s 1041 1990 m
1045 1991 l
1048 1992 l
1050 1995 l
1052 1998 l
1052 2001 l
1052 2004 l
1050 2008 l
1048 2010 l
1045 2011 l
1041 2012 l
1038 2011 l
1035 2010 l
1033 2008 l
1031 2004 l
1031 2001 l
1031 1998 l
1033 1995 l
1035 1992 l
1038 1991 l
1041 1990 l
s 1041 1992 m
1044 1992 l
1047 1994 l
1049 1996 l
1050 1998 l
1051 2001 l
1050 2004 l
1049 2007 l
1047 2009 l
1044 2010 l
1041 2011 l
1038 2010 l
1036 2009 l
1034 2007 l
1032 2004 l
1032 2001 l
1032 1998 l
1034 1996 l
1036 1994 l
1038 1992 l
1041 1992 l
s 1041 1993 m
1044 1993 l
1046 1995 l
1048 1996 l
1049 1999 l
1049 2001 l
1049 2004 l
1048 2006 l
1046 2008 l
1044 2009 l
1041 2009 l
1039 2009 l
1037 2008 l
1035 2006 l
1034 2004 l
1033 2001 l
1034 1999 l
1035 1996 l
1037 1995 l
1039 1993 l
1041 1993 l
s 1041 1994 m
1043 1995 l
1045 1996 l
1047 1997 l
1048 1999 l
1048 2001 l
1048 2003 l
1047 2005 l
1045 2007 l
1043 2008 l
1041 2008 l
1039 2008 l
1037 2007 l
1036 2005 l
1035 2003 l
1035 2001 l
1035 1999 l
1036 1997 l
1037 1996 l
1039 1995 l
1041 1994 l
s 1041 1996 m
1043 1996 l
1044 1997 l
1046 1998 l
1046 1999 l
1047 2001 l
1046 2003 l
1046 2004 l
1044 2006 l
1043 2006 l
1041 2007 l
1040 2006 l
1038 2006 l
1037 2004 l
1036 2003 l
1036 2001 l
1036 1999 l
1037 1998 l
1038 1997 l
1040 1996 l
1041 1996 l
s 1041 1997 m
1043 1997 l
1044 1998 l
1045 1999 l
1045 2000 l
1045 2001 l
1045 2002 l
1045 2004 l
1044 2004 l
1043 2005 l
1041 2005 l
1040 2005 l
1039 2004 l
1038 2004 l
1037 2002 l
1037 2001 l
1037 2000 l
1038 1999 l
1039 1998 l
1040 1997 l
1041 1997 l
s 1041 1998 m
1042 1999 l
1043 1999 l
1043 2000 l
1044 2000 l
1044 2001 l
1044 2002 l
1043 2003 l
1043 2003 l
1042 2004 l
1041 2004 l
1040 2004 l
1040 2003 l
1039 2003 l
1039 2002 l
1039 2001 l
1039 2000 l
1039 2000 l
1040 1999 l
1040 1999 l
1041 1998 l
s 1041 2000 m
1042 2000 l
1042 2000 l
1042 2000 l
1043 2001 l
1043 2001 l
1043 2002 l
1042 2002 l
1042 2002 l
1042 2002 l
1041 2003 l
1041 2002 l
1041 2002 l
1040 2002 l
1040 2002 l
1040 2001 l
1040 2001 l
1040 2000 l
1041 2000 l
1041 2000 l
1041 2000 l
s 1041 2001 m
s 1052 1960 m
s 1052 1946 m
1056 1947 l
1060 1949 l
1063 1952 l
1065 1956 l
1065 1960 l
1065 1964 l
1063 1968 l
1060 1971 l
1056 1973 l
1052 1973 l
1048 1973 l
1044 1971 l
1041 1968 l
1039 1964 l
1038 1960 l
1039 1956 l
1041 1952 l
1044 1949 l
1048 1947 l
1052 1946 l
s 1052 1948 m
1055 1948 l
1059 1950 l
1062 1953 l
1063 1956 l
1064 1960 l
1063 1963 l
1062 1967 l
1059 1970 l
1055 1971 l
1052 1972 l
1048 1971 l
1045 1970 l
1042 1967 l
1040 1963 l
1040 1960 l
1040 1956 l
1042 1953 l
1045 1950 l
1048 1948 l
1052 1948 l
s 1052 1949 m
1055 1949 l
1058 1951 l
1060 1953 l
1062 1956 l
1063 1960 l
1062 1963 l
1060 1966 l
1058 1968 l
1055 1970 l
1052 1971 l
1048 1970 l
1045 1968 l
1043 1966 l
1041 1963 l
1041 1960 l
1041 1956 l
1043 1953 l
1045 1951 l
1048 1949 l
1052 1949 l
s 1052 1950 m
1055 1951 l
1057 1952 l
1059 1954 l
1061 1957 l
1061 1960 l
1061 1963 l
1059 1965 l
1057 1967 l
1055 1969 l
1052 1969 l
1049 1969 l
1046 1967 l
1044 1965 l
1043 1963 l
1042 1960 l
1043 1957 l
1044 1954 l
1046 1952 l
1049 1951 l
1052 1950 l
s 1052 1952 m
1054 1952 l
1056 1953 l
1058 1955 l
1059 1957 l
1060 1960 l
1059 1962 l
1058 1964 l
1056 1966 l
1054 1967 l
1052 1968 l
1049 1967 l
1047 1966 l
1045 1964 l
1044 1962 l
1044 1960 l
1044 1957 l
1045 1955 l
1047 1953 l
1049 1952 l
1052 1952 l
s 1052 1953 m
1054 1953 l
1056 1954 l
1057 1956 l
1058 1958 l
1058 1960 l
1058 1962 l
1057 1964 l
1056 1965 l
1054 1966 l
1052 1966 l
1050 1966 l
1048 1965 l
1046 1964 l
1045 1962 l
1045 1960 l
1045 1958 l
1046 1956 l
1048 1954 l
1050 1953 l
1052 1953 l
s 1052 1954 m
1053 1955 l
1055 1955 l
1056 1957 l
1057 1958 l
1057 1960 l
1057 1961 l
1056 1963 l
1055 1964 l
1053 1965 l
1052 1965 l
1050 1965 l
1049 1964 l
1047 1963 l
1047 1961 l
1046 1960 l
1047 1958 l
1047 1957 l
1049 1955 l
1050 1955 l
1052 1954 l
s 1052 1956 m
1053 1956 l
1054 1956 l
1055 1957 l
1056 1958 l
1056 1960 l
1056 1961 l
1055 1962 l
1054 1963 l
1053 1964 l
1052 1964 l
1050 1964 l
1049 1963 l
1048 1962 l
1048 1961 l
1048 1960 l
1048 1958 l
1048 1957 l
1049 1956 l
1050 1956 l
1052 1956 l
s 1052 1957 m
1053 1957 l
1053 1958 l
1054 1958 l
1054 1959 l
1054 1960 l
1054 1961 l
1054 1961 l
1053 1962 l
1053 1962 l
1052 1962 l
1051 1962 l
1050 1962 l
1050 1961 l
1049 1961 l
1049 1960 l
1049 1959 l
1050 1958 l
1050 1958 l
1051 1957 l
1052 1957 l
s 1052 1958 m
1052 1958 l
1053 1959 l
1053 1959 l
1053 1959 l
1053 1960 l
1053 1960 l
1053 1961 l
1053 1961 l
1052 1961 l
1052 1961 l
1051 1961 l
1051 1961 l
1051 1961 l
1050 1960 l
1050 1960 l
1050 1959 l
1051 1959 l
1051 1959 l
1051 1958 l
1052 1958 l
s 1052 1960 m
s 1038 1935 m
s 1038 1922 m
1043 1922 l
1046 1924 l
1049 1927 l
1051 1931 l
1052 1935 l
1051 1940 l
1049 1943 l
1046 1946 l
1043 1948 l
1038 1949 l
1034 1948 l
1030 1946 l
1027 1943 l
1026 1940 l
1025 1935 l
1026 1931 l
1027 1927 l
1030 1924 l
1034 1922 l
1038 1922 l
s 1038 1923 m
1042 1924 l
1045 1926 l
1048 1928 l
1050 1932 l
1050 1935 l
1050 1939 l
1048 1942 l
1045 1945 l
1042 1947 l
1038 1947 l
1035 1947 l
1031 1945 l
1029 1942 l
1027 1939 l
1026 1935 l
1027 1932 l
1029 1928 l
1031 1926 l
1035 1924 l
1038 1923 l
s 1038 1925 m
1042 1925 l
1045 1927 l
1047 1929 l
1049 1932 l
1049 1935 l
1049 1939 l
1047 1942 l
1045 1944 l
1042 1946 l
1038 1946 l
1035 1946 l
1032 1944 l
1030 1942 l
1028 1939 l
1028 1935 l
1028 1932 l
1030 1929 l
1032 1927 l
1035 1925 l
1038 1925 l
s 1038 1926 m
1041 1926 l
1044 1928 l
1046 1930 l
1047 1932 l
1048 1935 l
1047 1938 l
1046 1941 l
1044 1943 l
1041 1944 l
1038 1945 l
1035 1944 l
1033 1943 l
1031 1941 l
1029 1938 l
1029 1935 l
1029 1932 l
1031 1930 l
1033 1928 l
1035 1926 l
1038 1926 l
s 1038 1927 m
1041 1928 l
1043 1929 l
1045 1931 l
1046 1933 l
1046 1935 l
1046 1938 l
1045 1940 l
1043 1942 l
1041 1943 l
1038 1943 l
1036 1943 l
1034 1942 l
1032 1940 l
1031 1938 l
1030 1935 l
1031 1933 l
1032 1931 l
1034 1929 l
1036 1928 l
1038 1927 l
s 1038 1929 m
1040 1929 l
1042 1930 l
1044 1931 l
1045 1933 l
1045 1935 l
1045 1937 l
1044 1939 l
1042 1941 l
1040 1942 l
1038 1942 l
1036 1942 l
1034 1941 l
1033 1939 l
1032 1937 l
1032 1935 l
1032 1933 l
1033 1931 l
1034 1930 l
1036 1929 l
1038 1929 l
s 1038 1930 m
1040 1930 l
1042 1931 l
1043 1932 l
1043 1934 l
1044 1935 l
1043 1937 l
1043 1939 l
1042 1940 l
1040 1940 l
1038 1941 l
1037 1940 l
1035 1940 l
1034 1939 l
1033 1937 l
1033 1935 l
1033 1934 l
1034 1932 l
1035 1931 l
1037 1930 l
1038 1930 l
s 1038 1931 m
1040 1931 l
1041 1932 l
1042 1933 l
1042 1934 l
1042 1935 l
1042 1937 l
1042 1938 l
1041 1939 l
1040 1939 l
1038 1939 l
1037 1939 l
1036 1939 l
1035 1938 l
1034 1937 l
1034 1935 l
1034 1934 l
1035 1933 l
1036 1932 l
1037 1931 l
1038 1931 l
s 1038 1933 m
1039 1933 l
1040 1933 l
1041 1934 l
1041 1934 l
1041 1935 l
1041 1936 l
1041 1937 l
1040 1938 l
1039 1938 l
1038 1938 l
1038 1938 l
1037 1938 l
1036 1937 l
1036 1936 l
1036 1935 l
1036 1934 l
1036 1934 l
1037 1933 l
1038 1933 l
1038 1933 l
s 1038 1934 m
1039 1934 l
1039 1934 l
1039 1935 l
1040 1935 l
1040 1935 l
1040 1936 l
1039 1936 l
1039 1936 l
1039 1937 l
1038 1937 l
1038 1937 l
1038 1936 l
1037 1936 l
1037 1936 l
1037 1935 l
1037 1935 l
1037 1935 l
1038 1934 l
1038 1934 l
1038 1934 l
s 1038 1935 m
s 1061 1909 m
s 1061 1895 m
1065 1896 l
1069 1898 l
1072 1901 l
1073 1904 l
1074 1909 l
1073 1913 l
1072 1916 l
1069 1919 l
1065 1921 l
1061 1922 l
1056 1921 l
1053 1919 l
1050 1916 l
1048 1913 l
1047 1909 l
1048 1904 l
1050 1901 l
1053 1898 l
1056 1896 l
1061 1895 l
s 1061 1896 m
1064 1897 l
1068 1899 l
1070 1901 l
1072 1905 l
1073 1909 l
1072 1912 l
1070 1916 l
1068 1918 l
1064 1920 l
1061 1921 l
1057 1920 l
1053 1918 l
1051 1916 l
1049 1912 l
1048 1909 l
1049 1905 l
1051 1901 l
1053 1899 l
1057 1897 l
1061 1896 l
s 1061 1898 m
1064 1898 l
1067 1900 l
1069 1902 l
1071 1905 l
1071 1909 l
1071 1912 l
1069 1915 l
1067 1917 l
1064 1919 l
1061 1919 l
1057 1919 l
1054 1917 l
1052 1915 l
1050 1912 l
1050 1909 l
1050 1905 l
1052 1902 l
1054 1900 l
1057 1898 l
1061 1898 l
s 1061 1899 m
1064 1900 l
1066 1901 l
1068 1903 l
1070 1906 l
1070 1909 l
1070 1911 l
1068 1914 l
1066 1916 l
1064 1918 l
1061 1918 l
1058 1918 l
1055 1916 l
1053 1914 l
1052 1911 l
1051 1909 l
1052 1906 l
1053 1903 l
1055 1901 l
1058 1900 l
1061 1899 l
s 1061 1900 m
1063 1901 l
1065 1902 l
1067 1904 l
1068 1906 l
1069 1909 l
1068 1911 l
1067 1913 l
1065 1915 l
1063 1916 l
1061 1917 l
1058 1916 l
1056 1915 l
1054 1913 l
1053 1911 l
1053 1909 l
1053 1906 l
1054 1904 l
1056 1902 l
1058 1901 l
1061 1900 l
s 1061 1902 m
1063 1902 l
1065 1903 l
1066 1905 l
1067 1906 l
1067 1909 l
1067 1911 l
1066 1912 l
1065 1914 l
1063 1915 l
1061 1915 l
1059 1915 l
1057 1914 l
1055 1912 l
1054 1911 l
1054 1909 l
1054 1906 l
1055 1905 l
1057 1903 l
1059 1902 l
1061 1902 l
s 1061 1903 m
1062 1903 l
1064 1904 l
1065 1905 l
1066 1907 l
1066 1909 l
1066 1910 l
1065 1912 l
1064 1913 l
1062 1914 l
1061 1914 l
1059 1914 l
1057 1913 l
1056 1912 l
1055 1910 l
1055 1909 l
1055 1907 l
1056 1905 l
1057 1904 l
1059 1903 l
1061 1903 l
s 1061 1904 m
1062 1905 l
1063 1905 l
1064 1906 l
1064 1907 l
1065 1909 l
1064 1910 l
1064 1911 l
1063 1912 l
1062 1912 l
1061 1913 l
1059 1912 l
1058 1912 l
1057 1911 l
1057 1910 l
1057 1909 l
1057 1907 l
1057 1906 l
1058 1905 l
1059 1905 l
1061 1904 l
s 1061 1906 m
1061 1906 l
1062 1906 l
1063 1907 l
1063 1908 l
1063 1909 l
1063 1909 l
1063 1910 l
1062 1911 l
1061 1911 l
1061 1911 l
1060 1911 l
1059 1911 l
1058 1910 l
1058 1909 l
1058 1909 l
1058 1908 l
1058 1907 l
1059 1906 l
1060 1906 l
1061 1906 l
s 1061 1907 m
1061 1907 l
1061 1907 l
1062 1908 l
1062 1908 l
1062 1909 l
1062 1909 l
1062 1909 l
1061 1910 l
1061 1910 l
1061 1910 l
1060 1910 l
1060 1910 l
1060 1909 l
1059 1909 l
1059 1909 l
1059 1908 l
1060 1908 l
1060 1907 l
1060 1907 l
1061 1907 l
s 1061 1909 m
s 1073 1882 m
s 1073 1868 m
1077 1869 l
1080 1871 l
1083 1874 l
1085 1878 l
1086 1882 l
1085 1886 l
1083 1890 l
1080 1893 l
1077 1895 l
1073 1895 l
1068 1895 l
1065 1893 l
1062 1890 l
1060 1886 l
1059 1882 l
1060 1878 l
1062 1874 l
1065 1871 l
1068 1869 l
1073 1868 l
s 1073 1870 m
1076 1870 l
1080 1872 l
1082 1875 l
1084 1878 l
1085 1882 l
1084 1885 l
1082 1889 l
1080 1892 l
1076 1893 l
1073 1894 l
1069 1893 l
1065 1892 l
1063 1889 l
1061 1885 l
1060 1882 l
1061 1878 l
1063 1875 l
1065 1872 l
1069 1870 l
1073 1870 l
s 1073 1871 m
1076 1871 l
1079 1873 l
1081 1875 l
1083 1878 l
1083 1882 l
1083 1885 l
1081 1888 l
1079 1890 l
1076 1892 l
1073 1892 l
1069 1892 l
1066 1890 l
1064 1888 l
1062 1885 l
1062 1882 l
1062 1878 l
1064 1875 l
1066 1873 l
1069 1871 l
1073 1871 l
s 1073 1872 m
1075 1873 l
1078 1874 l
1080 1876 l
1082 1879 l
1082 1882 l
1082 1885 l
1080 1887 l
1078 1889 l
1075 1891 l
1073 1891 l
1070 1891 l
1067 1889 l
1065 1887 l
1064 1885 l
1063 1882 l
1064 1879 l
1065 1876 l
1067 1874 l
1070 1873 l
1073 1872 l
s 1073 1874 m
1075 1874 l
1077 1875 l
1079 1877 l
1080 1879 l
1081 1882 l
1080 1884 l
1079 1886 l
1077 1888 l
1075 1889 l
1073 1890 l
1070 1889 l
1068 1888 l
1066 1886 l
1065 1884 l
1064 1882 l
1065 1879 l
1066 1877 l
1068 1875 l
1070 1874 l
1073 1874 l
s 1073 1875 m
1075 1875 l
1076 1876 l
1078 1878 l
1079 1880 l
1079 1882 l
1079 1884 l
1078 1886 l
1076 1887 l
1075 1888 l
1073 1888 l
1070 1888 l
1069 1887 l
1067 1886 l
1066 1884 l
1066 1882 l
1066 1880 l
1067 1878 l
1069 1876 l
1070 1875 l
1073 1875 l
s 1073 1876 m
1074 1877 l
1076 1877 l
1077 1879 l
1078 1880 l
1078 1882 l
1078 1883 l
1077 1885 l
1076 1886 l
1074 1887 l
1073 1887 l
1071 1887 l
1069 1886 l
1068 1885 l
1067 1883 l
1067 1882 l
1067 1880 l
1068 1879 l
1069 1877 l
1071 1877 l
1073 1876 l
s 1073 1878 m
1074 1878 l
1075 1878 l
1076 1879 l
1076 1880 l
1077 1882 l
1076 1883 l
1076 1884 l
1075 1885 l
1074 1886 l
1073 1886 l
1071 1886 l
1070 1885 l
1069 1884 l
1069 1883 l
1068 1882 l
1069 1880 l
1069 1879 l
1070 1878 l
1071 1878 l
1073 1878 l
s 1073 1879 m
1073 1879 l
1074 1880 l
1075 1880 l
1075 1881 l
1075 1882 l
1075 1883 l
1075 1883 l
1074 1884 l
1073 1884 l
1073 1884 l
1072 1884 l
1071 1884 l
1070 1883 l
1070 1883 l
1070 1882 l
1070 1881 l
1070 1880 l
1071 1880 l
1072 1879 l
1073 1879 l
s 1073 1880 m
1073 1880 l
1073 1881 l
1074 1881 l
1074 1881 l
1074 1882 l
1074 1882 l
1074 1882 l
1073 1883 l
1073 1883 l
1073 1883 l
1072 1883 l
1072 1883 l
1071 1882 l
1071 1882 l
1071 1882 l
1071 1881 l
1071 1881 l
1072 1881 l
1072 1880 l
1073 1880 l
s 1073 1882 m
s 1058 1856 m
s 1058 1843 m
1062 1843 l
1066 1845 l
1069 1848 l
1071 1852 l
1071 1856 l
1071 1860 l
1069 1864 l
1066 1867 l
1062 1869 l
1058 1870 l
1053 1869 l
1050 1867 l
1047 1864 l
1045 1860 l
1044 1856 l
1045 1852 l
1047 1848 l
1050 1845 l
1053 1843 l
1058 1843 l
s 1058 1844 m
1061 1845 l
1065 1846 l
1067 1849 l
1069 1852 l
1070 1856 l
1069 1860 l
1067 1863 l
1065 1866 l
1061 1868 l
1058 1868 l
1054 1868 l
1051 1866 l
1048 1863 l
1046 1860 l
1046 1856 l
1046 1852 l
1048 1849 l
1051 1846 l
1054 1845 l
1058 1844 l
s 1058 1845 m
1061 1846 l
1064 1847 l
1066 1850 l
1068 1853 l
1068 1856 l
1068 1859 l
1066 1862 l
1064 1865 l
1061 1866 l
1058 1867 l
1054 1866 l
1051 1865 l
1049 1862 l
1047 1859 l
1047 1856 l
1047 1853 l
1049 1850 l
1051 1847 l
1054 1846 l
1058 1845 l
s 1058 1847 m
1061 1847 l
1063 1848 l
1065 1851 l
1067 1853 l
1067 1856 l
1067 1859 l
1065 1862 l
1063 1864 l
1061 1865 l
1058 1866 l
1055 1865 l
1052 1864 l
1050 1862 l
1049 1859 l
1048 1856 l
1049 1853 l
1050 1851 l
1052 1848 l
1055 1847 l
1058 1847 l
s 1058 1848 m
1060 1848 l
1062 1850 l
1064 1851 l
1065 1854 l
1066 1856 l
1065 1859 l
1064 1861 l
1062 1863 l
1060 1864 l
1058 1864 l
1055 1864 l
1053 1863 l
1051 1861 l
1050 1859 l
1050 1856 l
1050 1854 l
1051 1851 l
1053 1850 l
1055 1848 l
1058 1848 l
s 1058 1849 m
1060 1850 l
1062 1851 l
1063 1852 l
1064 1854 l
1064 1856 l
1064 1858 l
1063 1860 l
1062 1862 l
1060 1863 l
1058 1863 l
1056 1863 l
1054 1862 l
1052 1860 l
1051 1858 l
1051 1856 l
1051 1854 l
1052 1852 l
1054 1851 l
1056 1850 l
1058 1849 l
s 1058 1851 m
1059 1851 l
1061 1852 l
1062 1853 l
1063 1854 l
1063 1856 l
1063 1858 l
1062 1859 l
1061 1860 l
1059 1861 l
1058 1861 l
1056 1861 l
1054 1860 l
1053 1859 l
1053 1858 l
1052 1856 l
1053 1854 l
1053 1853 l
1054 1852 l
1056 1851 l
1058 1851 l
s 1058 1852 m
1059 1852 l
1060 1853 l
1061 1854 l
1062 1855 l
1062 1856 l
1062 1857 l
1061 1858 l
1060 1859 l
1059 1860 l
1058 1860 l
1056 1860 l
1055 1859 l
1054 1858 l
1054 1857 l
1054 1856 l
1054 1855 l
1054 1854 l
1055 1853 l
1056 1852 l
1058 1852 l
s 1058 1853 m
1058 1854 l
1059 1854 l
1060 1855 l
1060 1855 l
1060 1856 l
1060 1857 l
1060 1858 l
1059 1858 l
1058 1859 l
1058 1859 l
1057 1859 l
1056 1858 l
1055 1858 l
1055 1857 l
1055 1856 l
1055 1855 l
1055 1855 l
1056 1854 l
1057 1854 l
1058 1853 l
s 1058 1855 m
1058 1855 l
1058 1855 l
1059 1855 l
1059 1856 l
1059 1856 l
1059 1857 l
1059 1857 l
1058 1857 l
1058 1857 l
1058 1857 l
1057 1857 l
1057 1857 l
1057 1857 l
1056 1857 l
1056 1856 l
1056 1856 l
1057 1855 l
1057 1855 l
1057 1855 l
1058 1855 l
s 1058 1856 m
s 1048 1829 m
s 1048 1815 m
1052 1816 l
1056 1818 l
1059 1821 l
1061 1825 l
1061 1829 l
1061 1833 l
1059 1837 l
1056 1840 l
1052 1842 l
1048 1842 l
1044 1842 l
1040 1840 l
1037 1837 l
1035 1833 l
1034 1829 l
1035 1825 l
1037 1821 l
1040 1818 l
1044 1816 l
1048 1815 l
s 1048 1817 m
1051 1817 l
1055 1819 l
1058 1822 l
1059 1825 l
1060 1829 l
1059 1833 l
1058 1836 l
1055 1839 l
1051 1840 l
1048 1841 l
1044 1840 l
1041 1839 l
1038 1836 l
1036 1833 l
1036 1829 l
1036 1825 l
1038 1822 l
1041 1819 l
1044 1817 l
1048 1817 l
s 1048 1818 m
1051 1819 l
1054 1820 l
1056 1822 l
1058 1825 l
1059 1829 l
1058 1832 l
1056 1835 l
1054 1838 l
1051 1839 l
1048 1840 l
1044 1839 l
1041 1838 l
1039 1835 l
1037 1832 l
1037 1829 l
1037 1825 l
1039 1822 l
1041 1820 l
1044 1819 l
1048 1818 l
s 1048 1819 m
1051 1820 l
1053 1821 l
1055 1823 l
1057 1826 l
1057 1829 l
1057 1832 l
1055 1834 l
1053 1836 l
1051 1838 l
1048 1838 l
1045 1838 l
1042 1836 l
1040 1834 l
1039 1832 l
1038 1829 l
1039 1826 l
1040 1823 l
1042 1821 l
1045 1820 l
1048 1819 l
s 1048 1821 m
1050 1821 l
1052 1822 l
1054 1824 l
1055 1826 l
1056 1829 l
1055 1831 l
1054 1834 l
1052 1835 l
1050 1836 l
1048 1837 l
1045 1836 l
1043 1835 l
1041 1834 l
1040 1831 l
1040 1829 l
1040 1826 l
1041 1824 l
1043 1822 l
1045 1821 l
1048 1821 l
s 1048 1822 m
1050 1822 l
1052 1823 l
1053 1825 l
1054 1827 l
1054 1829 l
1054 1831 l
1053 1833 l
1052 1834 l
1050 1835 l
1048 1836 l
1046 1835 l
1044 1834 l
1042 1833 l
1041 1831 l
1041 1829 l
1041 1827 l
1042 1825 l
1044 1823 l
1046 1822 l
1048 1822 l
s 1048 1823 m
1049 1824 l
1051 1824 l
1052 1826 l
1053 1827 l
1053 1829 l
1053 1830 l
1052 1832 l
1051 1833 l
1049 1834 l
1048 1834 l
1046 1834 l
1045 1833 l
1043 1832 l
1043 1830 l
1042 1829 l
1043 1827 l
1043 1826 l
1045 1824 l
1046 1824 l
1048 1823 l
s 1048 1825 m
1049 1825 l
1050 1825 l
1051 1826 l
1052 1828 l
1052 1829 l
1052 1830 l
1051 1831 l
1050 1832 l
1049 1833 l
1048 1833 l
1046 1833 l
1045 1832 l
1044 1831 l
1044 1830 l
1044 1829 l
1044 1828 l
1044 1826 l
1045 1825 l
1046 1825 l
1048 1825 l
s 1048 1826 m
1049 1826 l
1049 1827 l
1050 1827 l
1050 1828 l
1050 1829 l
1050 1830 l
1050 1830 l
1049 1831 l
1049 1831 l
1048 1831 l
1047 1831 l
1046 1831 l
1046 1830 l
1045 1830 l
1045 1829 l
1045 1828 l
1046 1827 l
1046 1827 l
1047 1826 l
1048 1826 l
s 1048 1827 m
1048 1827 l
1049 1828 l
1049 1828 l
1049 1828 l
1049 1829 l
1049 1829 l
1049 1830 l
1049 1830 l
1048 1830 l
1048 1830 l
1047 1830 l
1047 1830 l
1047 1830 l
1046 1829 l
1046 1829 l
1046 1828 l
1047 1828 l
1047 1828 l
1047 1827 l
1048 1827 l
s 1048 1829 m
s 1070 1799 m
s 1070 1785 m
1074 1786 l
1078 1788 l
1081 1791 l
1083 1795 l
1084 1799 l
1083 1803 l
1081 1807 l
1078 1810 l
1074 1812 l
1070 1812 l
1066 1812 l
1062 1810 l
1059 1807 l
1057 1803 l
1057 1799 l
1057 1795 l
1059 1791 l
1062 1788 l
1066 1786 l
1070 1785 l
s 1070 1787 m
1074 1787 l
1077 1789 l
1080 1792 l
1082 1795 l
1082 1799 l
1082 1803 l
1080 1806 l
1077 1809 l
1074 1810 l
1070 1811 l
1066 1810 l
1063 1809 l
1060 1806 l
1058 1803 l
1058 1799 l
1058 1795 l
1060 1792 l
1063 1789 l
1066 1787 l
1070 1787 l
s 1070 1788 m
1073 1789 l
1076 1790 l
1079 1793 l
1080 1796 l
1081 1799 l
1080 1802 l
1079 1805 l
1076 1808 l
1073 1809 l
1070 1810 l
1067 1809 l
1064 1808 l
1061 1805 l
1060 1802 l
1059 1799 l
1060 1796 l
1061 1793 l
1064 1790 l
1067 1789 l
1070 1788 l
s 1070 1789 m
1073 1790 l
1076 1791 l
1078 1793 l
1079 1796 l
1079 1799 l
1079 1802 l
1078 1804 l
1076 1807 l
1073 1808 l
1070 1808 l
1067 1808 l
1064 1807 l
1062 1804 l
1061 1802 l
1061 1799 l
1061 1796 l
1062 1793 l
1064 1791 l
1067 1790 l
1070 1789 l
s 1070 1791 m
1073 1791 l
1075 1792 l
1077 1794 l
1078 1796 l
1078 1799 l
1078 1801 l
1077 1804 l
1075 1805 l
1073 1807 l
1070 1807 l
1068 1807 l
1065 1805 l
1063 1804 l
1062 1801 l
1062 1799 l
1062 1796 l
1063 1794 l
1065 1792 l
1068 1791 l
1070 1791 l
s 1070 1792 m
1072 1792 l
1074 1793 l
1075 1795 l
1076 1797 l
1077 1799 l
1076 1801 l
1075 1803 l
1074 1804 l
1072 1805 l
1070 1806 l
1068 1805 l
1066 1804 l
1065 1803 l
1064 1801 l
1063 1799 l
1064 1797 l
1065 1795 l
1066 1793 l
1068 1792 l
1070 1792 l
s 1070 1793 m
1072 1794 l
1073 1795 l
1074 1796 l
1075 1797 l
1075 1799 l
1075 1801 l
1074 1802 l
1073 1803 l
1072 1804 l
1070 1804 l
1068 1804 l
1067 1803 l
1066 1802 l
1065 1801 l
1065 1799 l
1065 1797 l
1066 1796 l
1067 1795 l
1068 1794 l
1070 1793 l
s 1070 1795 m
1071 1795 l
1072 1796 l
1073 1797 l
1074 1798 l
1074 1799 l
1074 1800 l
1073 1801 l
1072 1802 l
1071 1803 l
1070 1803 l
1069 1803 l
1068 1802 l
1067 1801 l
1066 1800 l
1066 1799 l
1066 1798 l
1067 1797 l
1068 1796 l
1069 1795 l
1070 1795 l
s 1070 1796 m
1071 1796 l
1072 1797 l
1072 1797 l
1073 1798 l
1073 1799 l
1073 1800 l
1072 1800 l
1072 1801 l
1071 1801 l
1070 1802 l
1069 1801 l
1068 1801 l
1068 1800 l
1067 1800 l
1067 1799 l
1067 1798 l
1068 1797 l
1068 1797 l
1069 1796 l
1070 1796 l
s 1070 1798 m
1070 1798 l
1071 1798 l
1071 1798 l
1071 1798 l
1071 1799 l
1071 1799 l
1071 1800 l
1071 1800 l
1070 1800 l
1070 1800 l
1070 1800 l
1069 1800 l
1069 1800 l
1069 1799 l
1069 1799 l
1069 1798 l
1069 1798 l
1069 1798 l
1070 1798 l
1070 1798 l
s 1070 1799 m
s 1107 1774 m
s 1107 1761 m
1111 1762 l
1115 1763 l
1118 1766 l
1120 1770 l
1121 1774 l
1120 1779 l
1118 1782 l
1115 1785 l
1111 1787 l
1107 1788 l
1103 1787 l
1099 1785 l
1096 1782 l
1094 1779 l
1094 1774 l
1094 1770 l
1096 1766 l
1099 1763 l
1103 1762 l
1107 1761 l
s 1107 1762 m
1111 1763 l
1114 1765 l
1117 1767 l
1119 1771 l
1119 1774 l
1119 1778 l
1117 1782 l
1114 1784 l
1111 1786 l
1107 1787 l
1103 1786 l
1100 1784 l
1097 1782 l
1095 1778 l
1095 1774 l
1095 1771 l
1097 1767 l
1100 1765 l
1103 1763 l
1107 1762 l
s 1107 1764 m
1110 1764 l
1113 1766 l
1116 1768 l
1117 1771 l
1118 1774 l
1117 1778 l
1116 1781 l
1113 1783 l
1110 1785 l
1107 1785 l
1104 1785 l
1101 1783 l
1098 1781 l
1097 1778 l
1096 1774 l
1097 1771 l
1098 1768 l
1101 1766 l
1104 1764 l
1107 1764 l
s 1107 1765 m
1110 1765 l
1113 1767 l
1115 1769 l
1116 1771 l
1116 1774 l
1116 1777 l
1115 1780 l
1113 1782 l
1110 1783 l
1107 1784 l
1104 1783 l
1101 1782 l
1099 1780 l
1098 1777 l
1098 1774 l
1098 1771 l
1099 1769 l
1101 1767 l
1104 1765 l
1107 1765 l
s 1107 1766 m
1110 1767 l
1112 1768 l
1114 1770 l
1115 1772 l
1115 1774 l
1115 1777 l
1114 1779 l
1112 1781 l
1110 1782 l
1107 1782 l
1105 1782 l
1102 1781 l
1100 1779 l
1099 1777 l
1099 1774 l
1099 1772 l
1100 1770 l
1102 1768 l
1105 1767 l
1107 1766 l
s 1107 1768 m
1109 1768 l
1111 1769 l
1112 1770 l
1113 1772 l
1114 1774 l
1113 1776 l
1112 1778 l
1111 1780 l
1109 1781 l
1107 1781 l
1105 1781 l
1103 1780 l
1102 1778 l
1101 1776 l
1100 1774 l
1101 1772 l
1102 1770 l
1103 1769 l
1105 1768 l
1107 1768 l
s 1107 1769 m
1109 1769 l
1110 1770 l
1111 1771 l
1112 1773 l
1112 1774 l
1112 1776 l
1111 1778 l
1110 1779 l
1109 1780 l
1107 1780 l
1105 1780 l
1104 1779 l
1103 1778 l
1102 1776 l
1102 1774 l
1102 1773 l
1103 1771 l
1104 1770 l
1105 1769 l
1107 1769 l
s 1107 1770 m
1108 1771 l
1109 1771 l
1110 1772 l
1111 1773 l
1111 1774 l
1111 1776 l
1110 1777 l
1109 1778 l
1108 1778 l
1107 1778 l
1106 1778 l
1105 1778 l
1104 1777 l
1103 1776 l
1103 1774 l
1103 1773 l
1104 1772 l
1105 1771 l
1106 1771 l
1107 1770 l
s 1107 1772 m
1108 1772 l
1109 1772 l
1109 1773 l
1110 1774 l
1110 1774 l
1110 1775 l
1109 1776 l
1109 1777 l
1108 1777 l
1107 1777 l
1106 1777 l
1105 1777 l
1105 1776 l
1104 1775 l
1104 1774 l
1104 1774 l
1105 1773 l
1105 1772 l
1106 1772 l
1107 1772 l
s 1107 1773 m
1107 1773 l
1108 1773 l
1108 1774 l
1108 1774 l
1108 1774 l
1108 1775 l
1108 1775 l
1108 1775 l
1107 1776 l
1107 1776 l
1107 1776 l
1106 1775 l
1106 1775 l
1106 1775 l
1106 1774 l
1106 1774 l
1106 1774 l
1106 1773 l
1107 1773 l
1107 1773 l
s 1107 1774 m
s 1164 1761 m
s 1164 1748 m
1168 1748 l
1172 1750 l
1175 1753 l
1177 1757 l
1177 1761 l
1177 1765 l
1175 1769 l
1172 1772 l
1168 1774 l
1164 1775 l
1160 1774 l
1156 1772 l
1153 1769 l
1151 1765 l
1150 1761 l
1151 1757 l
1153 1753 l
1156 1750 l
1160 1748 l
1164 1748 l
s 1164 1749 m
1168 1750 l
1171 1751 l
1174 1754 l
1175 1758 l
1176 1761 l
1175 1765 l
1174 1768 l
1171 1771 l
1168 1773 l
1164 1773 l
1160 1773 l
1157 1771 l
1154 1768 l
1152 1765 l
1152 1761 l
1152 1758 l
1154 1754 l
1157 1751 l
1160 1750 l
1164 1749 l
s 1164 1750 m
1167 1751 l
1170 1753 l
1173 1755 l
1174 1758 l
1175 1761 l
1174 1765 l
1173 1768 l
1170 1770 l
1167 1772 l
1164 1772 l
1161 1772 l
1158 1770 l
1155 1768 l
1154 1765 l
1153 1761 l
1154 1758 l
1155 1755 l
1158 1753 l
1161 1751 l
1164 1750 l
s 1164 1752 m
1167 1752 l
1169 1754 l
1172 1756 l
1173 1758 l
1173 1761 l
1173 1764 l
1172 1767 l
1169 1769 l
1167 1770 l
1164 1771 l
1161 1770 l
1158 1769 l
1156 1767 l
1155 1764 l
1154 1761 l
1155 1758 l
1156 1756 l
1158 1754 l
1161 1752 l
1164 1752 l
s 1164 1753 m
1166 1754 l
1169 1755 l
1170 1757 l
1172 1759 l
1172 1761 l
1172 1764 l
1170 1766 l
1169 1768 l
1166 1769 l
1164 1769 l
1161 1769 l
1159 1768 l
1157 1766 l
1156 1764 l
1156 1761 l
1156 1759 l
1157 1757 l
1159 1755 l
1161 1754 l
1164 1753 l
s 1164 1755 m
1166 1755 l
1168 1756 l
1169 1757 l
1170 1759 l
1171 1761 l
1170 1763 l
1169 1765 l
1168 1767 l
1166 1768 l
1164 1768 l
1162 1768 l
1160 1767 l
1158 1765 l
1157 1763 l
1157 1761 l
1157 1759 l
1158 1757 l
1160 1756 l
1162 1755 l
1164 1755 l
s 1164 1756 m
1166 1756 l
1167 1757 l
1168 1758 l
1169 1760 l
1169 1761 l
1169 1763 l
1168 1764 l
1167 1766 l
1166 1766 l
1164 1767 l
1162 1766 l
1161 1766 l
1160 1764 l
1159 1763 l
1159 1761 l
1159 1760 l
1160 1758 l
1161 1757 l
1162 1756 l
1164 1756 l
s 1164 1757 m
1165 1757 l
1166 1758 l
1167 1759 l
1168 1760 l
1168 1761 l
1168 1763 l
1167 1764 l
1166 1765 l
1165 1765 l
1164 1765 l
1163 1765 l
1162 1765 l
1161 1764 l
1160 1763 l
1160 1761 l
1160 1760 l
1161 1759 l
1162 1758 l
1163 1757 l
1164 1757 l
s 1164 1759 m
1165 1759 l
1165 1759 l
1166 1760 l
1166 1760 l
1167 1761 l
1166 1762 l
1166 1763 l
1165 1763 l
1165 1764 l
1164 1764 l
1163 1764 l
1162 1763 l
1162 1763 l
1161 1762 l
1161 1761 l
1161 1760 l
1162 1760 l
1162 1759 l
1163 1759 l
1164 1759 l
s 1164 1760 m
1164 1760 l
1165 1760 l
1165 1760 l
1165 1761 l
1165 1761 l
1165 1762 l
1165 1762 l
1165 1762 l
1164 1763 l
1164 1763 l
1163 1763 l
1163 1762 l
1163 1762 l
1163 1762 l
1163 1761 l
1163 1761 l
1163 1760 l
1163 1760 l
1163 1760 l
1164 1760 l
s 1164 1761 m
s 1236 1759 m
s 1236 1745 m
1241 1746 l
1244 1748 l
1247 1751 l
1249 1755 l
1250 1759 l
1249 1763 l
1247 1767 l
1244 1770 l
1241 1772 l
1236 1772 l
1232 1772 l
1228 1770 l
1225 1767 l
1224 1763 l
1223 1759 l
1224 1755 l
1225 1751 l
1228 1748 l
1232 1746 l
1236 1745 l
s 1236 1747 m
1240 1747 l
1244 1749 l
1246 1752 l
1248 1755 l
1249 1759 l
1248 1763 l
1246 1766 l
1244 1769 l
1240 1770 l
1236 1771 l
1233 1770 l
1229 1769 l
1227 1766 l
1225 1763 l
1224 1759 l
1225 1755 l
1227 1752 l
1229 1749 l
1233 1747 l
1236 1747 l
s 1236 1748 m
1240 1749 l
1243 1750 l
1245 1753 l
1247 1756 l
1247 1759 l
1247 1762 l
1245 1765 l
1243 1768 l
1240 1769 l
1236 1770 l
1233 1769 l
1230 1768 l
1228 1765 l
1226 1762 l
1226 1759 l
1226 1756 l
1228 1753 l
1230 1750 l
1233 1749 l
1236 1748 l
s 1236 1749 m
1239 1750 l
1242 1751 l
1244 1753 l
1245 1756 l
1246 1759 l
1245 1762 l
1244 1764 l
1242 1767 l
1239 1768 l
1236 1768 l
1233 1768 l
1231 1767 l
1229 1764 l
1227 1762 l
1227 1759 l
1227 1756 l
1229 1753 l
1231 1751 l
1233 1750 l
1236 1749 l
s 1236 1751 m
1239 1751 l
1241 1752 l
1243 1754 l
1244 1756 l
1244 1759 l
1244 1761 l
1243 1764 l
1241 1765 l
1239 1767 l
1236 1767 l
1234 1767 l
1232 1765 l
1230 1764 l
1229 1761 l
1228 1759 l
1229 1756 l
1230 1754 l
1232 1752 l
1234 1751 l
1236 1751 l
s 1236 1752 m
1238 1752 l
1240 1753 l
1242 1755 l
1243 1757 l
1243 1759 l
1243 1761 l
1242 1763 l
1240 1764 l
1238 1765 l
1236 1766 l
1234 1765 l
1232 1764 l
1231 1763 l
1230 1761 l
1230 1759 l
1230 1757 l
1231 1755 l
1232 1753 l
1234 1752 l
1236 1752 l
s 1236 1754 m
1238 1754 l
1240 1755 l
1241 1756 l
1242 1757 l
1242 1759 l
1242 1761 l
1241 1762 l
1240 1763 l
1238 1764 l
1236 1764 l
1235 1764 l
1233 1763 l
1232 1762 l
1231 1761 l
1231 1759 l
1231 1757 l
1232 1756 l
1233 1755 l
1235 1754 l
1236 1754 l
s 1236 1755 m
1238 1755 l
1239 1756 l
1240 1757 l
1240 1758 l
1240 1759 l
1240 1760 l
1240 1761 l
1239 1762 l
1238 1763 l
1236 1763 l
1235 1763 l
1234 1762 l
1233 1761 l
1233 1760 l
1232 1759 l
1233 1758 l
1233 1757 l
1234 1756 l
1235 1755 l
1236 1755 l
s 1236 1756 m
1237 1756 l
1238 1757 l
1239 1757 l
1239 1758 l
1239 1759 l
1239 1760 l
1239 1760 l
1238 1761 l
1237 1761 l
1236 1762 l
1236 1761 l
1235 1761 l
1234 1760 l
1234 1760 l
1234 1759 l
1234 1758 l
1234 1757 l
1235 1757 l
1236 1756 l
1236 1756 l
s 1236 1758 m
1237 1758 l
1237 1758 l
1237 1758 l
1238 1758 l
1238 1759 l
1238 1759 l
1237 1760 l
1237 1760 l
1237 1760 l
1236 1760 l
1236 1760 l
1236 1760 l
1235 1760 l
1235 1759 l
1235 1759 l
1235 1758 l
1235 1758 l
1236 1758 l
1236 1758 l
1236 1758 l
s 1236 1759 m
s 1359 1755 m
s 1359 1742 m
1363 1743 l
1367 1744 l
1370 1747 l
1371 1751 l
1372 1755 l
1371 1760 l
1370 1763 l
1367 1766 l
1363 1768 l
1359 1769 l
1354 1768 l
1351 1766 l
1348 1763 l
1346 1760 l
1345 1755 l
1346 1751 l
1348 1747 l
1351 1744 l
1354 1743 l
1359 1742 l
s 1359 1743 m
1362 1744 l
1366 1746 l
1368 1748 l
1370 1752 l
1371 1755 l
1370 1759 l
1368 1763 l
1366 1765 l
1362 1767 l
1359 1768 l
1355 1767 l
1351 1765 l
1349 1763 l
1347 1759 l
1346 1755 l
1347 1752 l
1349 1748 l
1351 1746 l
1355 1744 l
1359 1743 l
s 1359 1745 m
1362 1745 l
1365 1747 l
1367 1749 l
1369 1752 l
1369 1755 l
1369 1759 l
1367 1762 l
1365 1764 l
1362 1766 l
1359 1766 l
1355 1766 l
1352 1764 l
1350 1762 l
1348 1759 l
1348 1755 l
1348 1752 l
1350 1749 l
1352 1747 l
1355 1745 l
1359 1745 l
s 1359 1746 m
1362 1746 l
1364 1748 l
1366 1750 l
1368 1752 l
1368 1755 l
1368 1758 l
1366 1761 l
1364 1763 l
1362 1764 l
1359 1765 l
1356 1764 l
1353 1763 l
1351 1761 l
1350 1758 l
1349 1755 l
1350 1752 l
1351 1750 l
1353 1748 l
1356 1746 l
1359 1746 l
s 1359 1747 m
1361 1748 l
1363 1749 l
1365 1751 l
1366 1753 l
1367 1755 l
1366 1758 l
1365 1760 l
1363 1762 l
1361 1763 l
1359 1763 l
1356 1763 l
1354 1762 l
1352 1760 l
1351 1758 l
1351 1755 l
1351 1753 l
1352 1751 l
1354 1749 l
1356 1748 l
1359 1747 l
s 1359 1749 m
1361 1749 l
1363 1750 l
1364 1751 l
1365 1753 l
1365 1755 l
1365 1757 l
1364 1759 l
1363 1761 l
1361 1762 l
1359 1762 l
1357 1762 l
1355 1761 l
1353 1759 l
1352 1757 l
1352 1755 l
1352 1753 l
1353 1751 l
1355 1750 l
1357 1749 l
1359 1749 l
s 1359 1750 m
1360 1750 l
1362 1751 l
1363 1752 l
1364 1754 l
1364 1755 l
1364 1757 l
1363 1759 l
1362 1760 l
1360 1761 l
1359 1761 l
1357 1761 l
1355 1760 l
1354 1759 l
1353 1757 l
1353 1755 l
1353 1754 l
1354 1752 l
1355 1751 l
1357 1750 l
1359 1750 l
s 1359 1751 m
1360 1752 l
1361 1752 l
1362 1753 l
1362 1754 l
1363 1755 l
1362 1757 l
1362 1758 l
1361 1759 l
1360 1759 l
1359 1759 l
1357 1759 l
1356 1759 l
1355 1758 l
1355 1757 l
1355 1755 l
1355 1754 l
1355 1753 l
1356 1752 l
1357 1752 l
1359 1751 l
s 1359 1753 m
1359 1753 l
1360 1753 l
1361 1754 l
1361 1755 l
1361 1755 l
1361 1756 l
1361 1757 l
1360 1758 l
1359 1758 l
1359 1758 l
1358 1758 l
1357 1758 l
1356 1757 l
1356 1756 l
1356 1755 l
1356 1755 l
1356 1754 l
1357 1753 l
1358 1753 l
1359 1753 l
s 1359 1754 m
1359 1754 l
1359 1754 l
1360 1755 l
1360 1755 l
1360 1755 l
1360 1756 l
1360 1756 l
1359 1756 l
1359 1757 l
1359 1757 l
1358 1757 l
1358 1756 l
1358 1756 l
1357 1756 l
1357 1755 l
1357 1755 l
1358 1755 l
1358 1754 l
1358 1754 l
1359 1754 l
s 1359 1755 m
s 1550 1753 m
s 1550 1739 m
1554 1740 l
1558 1742 l
1561 1745 l
1563 1749 l
1563 1753 l
1563 1757 l
1561 1761 l
1558 1764 l
1554 1766 l
1550 1766 l
1546 1766 l
1542 1764 l
1539 1761 l
1537 1757 l
1536 1753 l
1537 1749 l
1539 1745 l
1542 1742 l
1546 1740 l
1550 1739 l
s 1550 1741 m
1554 1741 l
1557 1743 l
1560 1746 l
1562 1749 l
1562 1753 l
1562 1757 l
1560 1760 l
1557 1763 l
1554 1764 l
1550 1765 l
1546 1764 l
1543 1763 l
1540 1760 l
1538 1757 l
1538 1753 l
1538 1749 l
1540 1746 l
1543 1743 l
1546 1741 l
1550 1741 l
s 1550 1742 m
1553 1743 l
1556 1744 l
1559 1746 l
1560 1749 l
1561 1753 l
1560 1756 l
1559 1759 l
1556 1762 l
1553 1763 l
1550 1764 l
1547 1763 l
1544 1762 l
1541 1759 l
1540 1756 l
1539 1753 l
1540 1749 l
1541 1746 l
1544 1744 l
1547 1743 l
1550 1742 l
s 1550 1743 m
1553 1744 l
1556 1745 l
1558 1747 l
1559 1750 l
1559 1753 l
1559 1756 l
1558 1758 l
1556 1760 l
1553 1762 l
1550 1762 l
1547 1762 l
1544 1760 l
1542 1758 l
1541 1756 l
1541 1753 l
1541 1750 l
1542 1747 l
1544 1745 l
1547 1744 l
1550 1743 l
s 1550 1745 m
1552 1745 l
1555 1746 l
1557 1748 l
1558 1750 l
1558 1753 l
1558 1755 l
1557 1758 l
1555 1759 l
1552 1761 l
1550 1761 l
1547 1761 l
1545 1759 l
1543 1758 l
1542 1755 l
1542 1753 l
1542 1750 l
1543 1748 l
1545 1746 l
1547 1745 l
1550 1745 l
s 1550 1746 m
1552 1746 l
1554 1747 l
1555 1749 l
1556 1751 l
1557 1753 l
1556 1755 l
1555 1757 l
1554 1758 l
1552 1759 l
1550 1760 l
1548 1759 l
1546 1758 l
1545 1757 l
1544 1755 l
1543 1753 l
1544 1751 l
1545 1749 l
1546 1747 l
1548 1746 l
1550 1746 l
s 1550 1747 m
1552 1748 l
1553 1748 l
1554 1750 l
1555 1751 l
1555 1753 l
1555 1754 l
1554 1756 l
1553 1757 l
1552 1758 l
1550 1758 l
1548 1758 l
1547 1757 l
1546 1756 l
1545 1754 l
1545 1753 l
1545 1751 l
1546 1750 l
1547 1748 l
1548 1748 l
1550 1747 l
s 1550 1749 m
1551 1749 l
1552 1750 l
1553 1750 l
1554 1752 l
1554 1753 l
1554 1754 l
1553 1755 l
1552 1756 l
1551 1757 l
1550 1757 l
1549 1757 l
1548 1756 l
1547 1755 l
1546 1754 l
1546 1753 l
1546 1752 l
1547 1750 l
1548 1750 l
1549 1749 l
1550 1749 l
s 1550 1750 m
1551 1750 l
1552 1751 l
1552 1751 l
1553 1752 l
1553 1753 l
1553 1754 l
1552 1754 l
1552 1755 l
1551 1755 l
1550 1756 l
1549 1755 l
1548 1755 l
1548 1754 l
1547 1754 l
1547 1753 l
1547 1752 l
1548 1751 l
1548 1751 l
1549 1750 l
1550 1750 l
s 1550 1751 m
1550 1752 l
1551 1752 l
1551 1752 l
1551 1752 l
1551 1753 l
1551 1753 l
1551 1754 l
1551 1754 l
1550 1754 l
1550 1754 l
1550 1754 l
1549 1754 l
1549 1754 l
1549 1753 l
1549 1753 l
1549 1752 l
1549 1752 l
1549 1752 l
1550 1752 l
1550 1751 l
s 1550 1753 m
s 1668 1748 m
s 1668 1734 m
1672 1735 l
1676 1737 l
1679 1740 l
1681 1744 l
1681 1748 l
1681 1752 l
1679 1756 l
1676 1759 l
1672 1761 l
1668 1761 l
1664 1761 l
1660 1759 l
1657 1756 l
1655 1752 l
1654 1748 l
1655 1744 l
1657 1740 l
1660 1737 l
1664 1735 l
1668 1734 l
s 1668 1736 m
1672 1736 l
1675 1738 l
1678 1741 l
1680 1744 l
1680 1748 l
1680 1752 l
1678 1755 l
1675 1758 l
1672 1759 l
1668 1760 l
1664 1759 l
1661 1758 l
1658 1755 l
1656 1752 l
1656 1748 l
1656 1744 l
1658 1741 l
1661 1738 l
1664 1736 l
1668 1736 l
s 1668 1737 m
1671 1738 l
1674 1739 l
1677 1742 l
1678 1745 l
1679 1748 l
1678 1751 l
1677 1754 l
1674 1757 l
1671 1758 l
1668 1759 l
1665 1758 l
1662 1757 l
1659 1754 l
1658 1751 l
1657 1748 l
1658 1745 l
1659 1742 l
1662 1739 l
1665 1738 l
1668 1737 l
s 1668 1738 m
1671 1739 l
1674 1740 l
1676 1742 l
1677 1745 l
1677 1748 l
1677 1751 l
1676 1753 l
1674 1756 l
1671 1757 l
1668 1757 l
1665 1757 l
1662 1756 l
1660 1753 l
1659 1751 l
1659 1748 l
1659 1745 l
1660 1742 l
1662 1740 l
1665 1739 l
1668 1738 l
s 1668 1740 m
1670 1740 l
1673 1741 l
1675 1743 l
1676 1745 l
1676 1748 l
1676 1750 l
1675 1753 l
1673 1754 l
1670 1756 l
1668 1756 l
1665 1756 l
1663 1754 l
1661 1753 l
1660 1750 l
1660 1748 l
1660 1745 l
1661 1743 l
1663 1741 l
1665 1740 l
1668 1740 l
s 1668 1741 m
1670 1742 l
1672 1742 l
1673 1744 l
1674 1746 l
1675 1748 l
1674 1750 l
1673 1752 l
1672 1753 l
1670 1754 l
1668 1755 l
1666 1754 l
1664 1753 l
1662 1752 l
1662 1750 l
1661 1748 l
1662 1746 l
1662 1744 l
1664 1742 l
1666 1742 l
1668 1741 l
s 1668 1743 m
1670 1743 l
1671 1744 l
1672 1745 l
1673 1746 l
1673 1748 l
1673 1750 l
1672 1751 l
1671 1752 l
1670 1753 l
1668 1753 l
1666 1753 l
1665 1752 l
1664 1751 l
1663 1750 l
1663 1748 l
1663 1746 l
1664 1745 l
1665 1744 l
1666 1743 l
1668 1743 l
s 1668 1744 m
1669 1744 l
1670 1745 l
1671 1746 l
1672 1747 l
1672 1748 l
1672 1749 l
1671 1750 l
1670 1751 l
1669 1752 l
1668 1752 l
1667 1752 l
1666 1751 l
1665 1750 l
1664 1749 l
1664 1748 l
1664 1747 l
1665 1746 l
1666 1745 l
1667 1744 l
1668 1744 l
s 1668 1745 m
1669 1745 l
1670 1746 l
1670 1746 l
1671 1747 l
1671 1748 l
1671 1749 l
1670 1750 l
1670 1750 l
1669 1751 l
1668 1751 l
1667 1751 l
1666 1750 l
1666 1750 l
1665 1749 l
1665 1748 l
1665 1747 l
1666 1746 l
1666 1746 l
1667 1745 l
1668 1745 l
s 1668 1747 m
1668 1747 l
1669 1747 l
1669 1747 l
1669 1748 l
1669 1748 l
1669 1748 l
1669 1749 l
1669 1749 l
1668 1749 l
1668 1749 l
1668 1749 l
1667 1749 l
1667 1749 l
1667 1748 l
1667 1748 l
1667 1748 l
1667 1747 l
1667 1747 l
1668 1747 l
1668 1747 l
s 1668 1748 m
s 1588 1742 m
s 1588 1729 m
1592 1729 l
1596 1731 l
1599 1734 l
1601 1738 l
1601 1742 l
1601 1746 l
1599 1750 l
1596 1753 l
1592 1755 l
1588 1756 l
1584 1755 l
1580 1753 l
1577 1750 l
1575 1746 l
1574 1742 l
1575 1738 l
1577 1734 l
1580 1731 l
1584 1729 l
1588 1729 l
s 1588 1730 m
1592 1731 l
1595 1732 l
1598 1735 l
1599 1739 l
1600 1742 l
1599 1746 l
1598 1749 l
1595 1752 l
1592 1754 l
1588 1754 l
1584 1754 l
1581 1752 l
1578 1749 l
1576 1746 l
1576 1742 l
1576 1739 l
1578 1735 l
1581 1732 l
1584 1731 l
1588 1730 l
s 1588 1731 m
1591 1732 l
1594 1734 l
1597 1736 l
1598 1739 l
1599 1742 l
1598 1746 l
1597 1749 l
1594 1751 l
1591 1753 l
1588 1753 l
1585 1753 l
1582 1751 l
1579 1749 l
1578 1746 l
1577 1742 l
1578 1739 l
1579 1736 l
1582 1734 l
1585 1732 l
1588 1731 l
s 1588 1733 m
1591 1733 l
1593 1735 l
1596 1737 l
1597 1739 l
1597 1742 l
1597 1745 l
1596 1748 l
1593 1750 l
1591 1751 l
1588 1752 l
1585 1751 l
1582 1750 l
1580 1748 l
1579 1745 l
1578 1742 l
1579 1739 l
1580 1737 l
1582 1735 l
1585 1733 l
1588 1733 l
s 1588 1734 m
1590 1735 l
1593 1736 l
1594 1738 l
1596 1740 l
1596 1742 l
1596 1745 l
1594 1747 l
1593 1749 l
1590 1750 l
1588 1750 l
1585 1750 l
1583 1749 l
1581 1747 l
1580 1745 l
1580 1742 l
1580 1740 l
1581 1738 l
1583 1736 l
1585 1735 l
1588 1734 l
s 1588 1736 m
1590 1736 l
1592 1737 l
1593 1738 l
1594 1740 l
1595 1742 l
1594 1744 l
1593 1746 l
1592 1748 l
1590 1749 l
1588 1749 l
1586 1749 l
1584 1748 l
1582 1746 l
1581 1744 l
1581 1742 l
1581 1740 l
1582 1738 l
1584 1737 l
1586 1736 l
1588 1736 l
s 1588 1737 m
1590 1737 l
1591 1738 l
1592 1739 l
1593 1741 l
1593 1742 l
1593 1744 l
1592 1745 l
1591 1747 l
1590 1747 l
1588 1748 l
1586 1747 l
1585 1747 l
1584 1745 l
1583 1744 l
1583 1742 l
1583 1741 l
1584 1739 l
1585 1738 l
1586 1737 l
1588 1737 l
s 1588 1738 m
1589 1738 l
1590 1739 l
1591 1740 l
1592 1741 l
1592 1742 l
1592 1744 l
1591 1745 l
1590 1746 l
1589 1746 l
1588 1746 l
1587 1746 l
1586 1746 l
1585 1745 l
1584 1744 l
1584 1742 l
1584 1741 l
1585 1740 l
1586 1739 l
1587 1738 l
1588 1738 l
s 1588 1740 m
1589 1740 l
1589 1740 l
1590 1741 l
1590 1741 l
1591 1742 l
1590 1743 l
1590 1744 l
1589 1744 l
1589 1745 l
1588 1745 l
1587 1745 l
1586 1744 l
1586 1744 l
1585 1743 l
1585 1742 l
1585 1741 l
1586 1741 l
1586 1740 l
1587 1740 l
1588 1740 l
s 1588 1741 m
1588 1741 l
1589 1741 l
1589 1742 l
1589 1742 l
1589 1742 l
1589 1743 l
1589 1743 l
1589 1743 l
1588 1744 l
1588 1744 l
1587 1744 l
1587 1743 l
1587 1743 l
1587 1743 l
1587 1742 l
1587 1742 l
1587 1742 l
1587 1741 l
1587 1741 l
1588 1741 l
s 1588 1742 m
s 1415 1735 m
s 1415 1721 m
1419 1722 l
1423 1724 l
1426 1727 l
1428 1731 l
1429 1735 l
1428 1739 l
1426 1743 l
1423 1746 l
1419 1748 l
1415 1748 l
1411 1748 l
1407 1746 l
1404 1743 l
1402 1739 l
1402 1735 l
1402 1731 l
1404 1727 l
1407 1724 l
1411 1722 l
1415 1721 l
s 1415 1723 m
1419 1723 l
1422 1725 l
1425 1728 l
1427 1731 l
1427 1735 l
1427 1739 l
1425 1742 l
1422 1745 l
1419 1747 l
1415 1747 l
1411 1747 l
1408 1745 l
1405 1742 l
1403 1739 l
1403 1735 l
1403 1731 l
1405 1728 l
1408 1725 l
1411 1723 l
1415 1723 l
s 1415 1724 m
1418 1725 l
1421 1726 l
1424 1729 l
1425 1732 l
1426 1735 l
1425 1738 l
1424 1741 l
1421 1744 l
1418 1745 l
1415 1746 l
1412 1745 l
1409 1744 l
1406 1741 l
1405 1738 l
1404 1735 l
1405 1732 l
1406 1729 l
1409 1726 l
1412 1725 l
1415 1724 l
s 1415 1726 m
1418 1726 l
1421 1727 l
1423 1729 l
1424 1732 l
1424 1735 l
1424 1738 l
1423 1741 l
1421 1743 l
1418 1744 l
1415 1744 l
1412 1744 l
1409 1743 l
1407 1741 l
1406 1738 l
1406 1735 l
1406 1732 l
1407 1729 l
1409 1727 l
1412 1726 l
1415 1726 l
s 1415 1727 m
1418 1727 l
1420 1728 l
1422 1730 l
1423 1732 l
1423 1735 l
1423 1737 l
1422 1740 l
1420 1742 l
1418 1743 l
1415 1743 l
1413 1743 l
1410 1742 l
1408 1740 l
1407 1737 l
1407 1735 l
1407 1732 l
1408 1730 l
1410 1728 l
1413 1727 l
1415 1727 l
s 1415 1728 m
1417 1729 l
1419 1730 l
1420 1731 l
1421 1733 l
1422 1735 l
1421 1737 l
1420 1739 l
1419 1740 l
1417 1741 l
1415 1742 l
1413 1741 l
1411 1740 l
1410 1739 l
1409 1737 l
1408 1735 l
1409 1733 l
1410 1731 l
1411 1730 l
1413 1729 l
1415 1728 l
s 1415 1730 m
1417 1730 l
1418 1731 l
1419 1732 l
1420 1733 l
1420 1735 l
1420 1737 l
1419 1738 l
1418 1739 l
1417 1740 l
1415 1740 l
1413 1740 l
1412 1739 l
1411 1738 l
1410 1737 l
1410 1735 l
1410 1733 l
1411 1732 l
1412 1731 l
1413 1730 l
1415 1730 l
s 1415 1731 m
1416 1731 l
1417 1732 l
1418 1733 l
1419 1734 l
1419 1735 l
1419 1736 l
1418 1737 l
1417 1738 l
1416 1739 l
1415 1739 l
1414 1739 l
1413 1738 l
1412 1737 l
1411 1736 l
1411 1735 l
1411 1734 l
1412 1733 l
1413 1732 l
1414 1731 l
1415 1731 l
s 1415 1732 m
1416 1732 l
1417 1733 l
1417 1733 l
1418 1734 l
1418 1735 l
1418 1736 l
1417 1737 l
1417 1737 l
1416 1738 l
1415 1738 l
1414 1738 l
1413 1737 l
1413 1737 l
1412 1736 l
1412 1735 l
1412 1734 l
1413 1733 l
1413 1733 l
1414 1732 l
1415 1732 l
s 1415 1734 m
1415 1734 l
1416 1734 l
1416 1734 l
1416 1735 l
1416 1735 l
1416 1735 l
1416 1736 l
1416 1736 l
1415 1736 l
1415 1736 l
1415 1736 l
1414 1736 l
1414 1736 l
1414 1735 l
1414 1735 l
1414 1735 l
1414 1734 l
1414 1734 l
1415 1734 l
1415 1734 l
s 1415 1735 m
s 1315 1732 m
s 1315 1718 m
1319 1719 l
1323 1721 l
1326 1724 l
1328 1728 l
1329 1732 l
1328 1736 l
1326 1740 l
1323 1743 l
1319 1745 l
1315 1745 l
1311 1745 l
1307 1743 l
1304 1740 l
1302 1736 l
1302 1732 l
1302 1728 l
1304 1724 l
1307 1721 l
1311 1719 l
1315 1718 l
s 1315 1720 m
1319 1720 l
1322 1722 l
1325 1725 l
1327 1728 l
1327 1732 l
1327 1736 l
1325 1739 l
1322 1742 l
1319 1743 l
1315 1744 l
1311 1743 l
1308 1742 l
1305 1739 l
1304 1736 l
1303 1732 l
1304 1728 l
1305 1725 l
1308 1722 l
1311 1720 l
1315 1720 l
s 1315 1721 m
1318 1722 l
1321 1723 l
1324 1726 l
1325 1729 l
1326 1732 l
1325 1735 l
1324 1738 l
1321 1741 l
1318 1742 l
1315 1743 l
1312 1742 l
1309 1741 l
1306 1738 l
1305 1735 l
1304 1732 l
1305 1729 l
1306 1726 l
1309 1723 l
1312 1722 l
1315 1721 l
s 1315 1722 m
1318 1723 l
1321 1724 l
1323 1726 l
1324 1729 l
1325 1732 l
1324 1735 l
1323 1737 l
1321 1740 l
1318 1741 l
1315 1741 l
1312 1741 l
1310 1740 l
1307 1737 l
1306 1735 l
1306 1732 l
1306 1729 l
1307 1726 l
1310 1724 l
1312 1723 l
1315 1722 l
s 1315 1724 m
1318 1724 l
1320 1725 l
1322 1727 l
1323 1729 l
1323 1732 l
1323 1734 l
1322 1737 l
1320 1738 l
1318 1740 l
1315 1740 l
1313 1740 l
1310 1738 l
1309 1737 l
1307 1734 l
1307 1732 l
1307 1729 l
1309 1727 l
1310 1725 l
1313 1724 l
1315 1724 l
s 1315 1725 m
1317 1725 l
1319 1726 l
1321 1728 l
1321 1730 l
1322 1732 l
1321 1734 l
1321 1736 l
1319 1737 l
1317 1738 l
1315 1739 l
1313 1738 l
1311 1737 l
1310 1736 l
1309 1734 l
1308 1732 l
1309 1730 l
1310 1728 l
1311 1726 l
1313 1725 l
1315 1725 l
s 1315 1727 m
1317 1727 l
1318 1728 l
1319 1729 l
1320 1730 l
1320 1732 l
1320 1734 l
1319 1735 l
1318 1736 l
1317 1737 l
1315 1737 l
1313 1737 l
1312 1736 l
1311 1735 l
1310 1734 l
1310 1732 l
1310 1730 l
1311 1729 l
1312 1728 l
1313 1727 l
1315 1727 l
s 1315 1728 m
1316 1728 l
1317 1729 l
1318 1730 l
1319 1731 l
1319 1732 l
1319 1733 l
1318 1734 l
1317 1735 l
1316 1736 l
1315 1736 l
1314 1736 l
1313 1735 l
1312 1734 l
1311 1733 l
1311 1732 l
1311 1731 l
1312 1730 l
1313 1729 l
1314 1728 l
1315 1728 l
s 1315 1729 m
1316 1729 l
1317 1730 l
1317 1730 l
1318 1731 l
1318 1732 l
1318 1733 l
1317 1733 l
1317 1734 l
1316 1734 l
1315 1735 l
1314 1734 l
1313 1734 l
1313 1733 l
1313 1733 l
1312 1732 l
1313 1731 l
1313 1730 l
1313 1730 l
1314 1729 l
1315 1729 l
s 1315 1731 m
1315 1731 l
1316 1731 l
1316 1731 l
1316 1731 l
1316 1732 l
1316 1732 l
1316 1733 l
1316 1733 l
1315 1733 l
1315 1733 l
1315 1733 l
1314 1733 l
1314 1733 l
1314 1732 l
1314 1732 l
1314 1731 l
1314 1731 l
1314 1731 l
1315 1731 l
1315 1731 l
s 1315 1732 m
s 1143 1715 m
s 1143 1701 m
1147 1702 l
1151 1704 l
1154 1707 l
1156 1710 l
1156 1715 l
1156 1719 l
1154 1723 l
1151 1726 l
1147 1727 l
1143 1728 l
1139 1727 l
1135 1726 l
1132 1723 l
1130 1719 l
1129 1715 l
1130 1710 l
1132 1707 l
1135 1704 l
1139 1702 l
1143 1701 l
s 1143 1702 m
1146 1703 l
1150 1705 l
1153 1707 l
1154 1711 l
1155 1715 l
1154 1718 l
1153 1722 l
1150 1724 l
1146 1726 l
1143 1727 l
1139 1726 l
1136 1724 l
1133 1722 l
1131 1718 l
1131 1715 l
1131 1711 l
1133 1707 l
1136 1705 l
1139 1703 l
1143 1702 l
s 1143 1704 m
1146 1704 l
1149 1706 l
1151 1708 l
1153 1711 l
1153 1715 l
1153 1718 l
1151 1721 l
1149 1723 l
1146 1725 l
1143 1725 l
1139 1725 l
1136 1723 l
1134 1721 l
1132 1718 l
1132 1715 l
1132 1711 l
1134 1708 l
1136 1706 l
1139 1704 l
1143 1704 l
s 1143 1705 m
1146 1706 l
1148 1707 l
1150 1709 l
1152 1712 l
1152 1715 l
1152 1718 l
1150 1720 l
1148 1722 l
1146 1724 l
1143 1724 l
1140 1724 l
1137 1722 l
1135 1720 l
1134 1718 l
1133 1715 l
1134 1712 l
1135 1709 l
1137 1707 l
1140 1706 l
1143 1705 l
s 1143 1706 m
1145 1707 l
1147 1708 l
1149 1710 l
1150 1712 l
1151 1715 l
1150 1717 l
1149 1719 l
1147 1721 l
1145 1722 l
1143 1723 l
1140 1722 l
1138 1721 l
1136 1719 l
1135 1717 l
1135 1715 l
1135 1712 l
1136 1710 l
1138 1708 l
1140 1707 l
1143 1706 l
s 1143 1708 m
1145 1708 l
1147 1709 l
1148 1711 l
1149 1712 l
1149 1715 l
1149 1717 l
1148 1719 l
1147 1720 l
1145 1721 l
1143 1721 l
1141 1721 l
1139 1720 l
1137 1719 l
1136 1717 l
1136 1715 l
1136 1712 l
1137 1711 l
1139 1709 l
1141 1708 l
1143 1708 l
s 1143 1709 m
1144 1709 l
1146 1710 l
1147 1711 l
1148 1713 l
1148 1715 l
1148 1716 l
1147 1718 l
1146 1719 l
1144 1720 l
1143 1720 l
1141 1720 l
1140 1719 l
1138 1718 l
1138 1716 l
1137 1715 l
1138 1713 l
1138 1711 l
1140 1710 l
1141 1709 l
1143 1709 l
s 1143 1711 m
1144 1711 l
1145 1711 l
1146 1712 l
1147 1713 l
1147 1715 l
1147 1716 l
1146 1717 l
1145 1718 l
1144 1718 l
1143 1719 l
1141 1718 l
1140 1718 l
1139 1717 l
1139 1716 l
1139 1715 l
1139 1713 l
1139 1712 l
1140 1711 l
1141 1711 l
1143 1711 l
s 1143 1712 m
1144 1712 l
1144 1712 l
1145 1713 l
1145 1714 l
1145 1715 l
1145 1715 l
1145 1716 l
1144 1717 l
1144 1717 l
1143 1717 l
1142 1717 l
1141 1717 l
1140 1716 l
1140 1715 l
1140 1715 l
1140 1714 l
1140 1713 l
1141 1712 l
1142 1712 l
1143 1712 l
s 1143 1713 m
1143 1713 l
1143 1713 l
1144 1714 l
1144 1714 l
1144 1715 l
1144 1715 l
1144 1715 l
1143 1716 l
1143 1716 l
1143 1716 l
1142 1716 l
1142 1716 l
1142 1715 l
1141 1715 l
1141 1715 l
1141 1714 l
1142 1714 l
1142 1713 l
1142 1713 l
1143 1713 l
s 1143 1715 m
s 1120 1697 m
s 1120 1684 m
1124 1684 l
1128 1686 l
1131 1689 l
1133 1693 l
1133 1697 l
1133 1701 l
1131 1705 l
1128 1708 l
1124 1710 l
1120 1711 l
1116 1710 l
1112 1708 l
1109 1705 l
1107 1701 l
1106 1697 l
1107 1693 l
1109 1689 l
1112 1686 l
1116 1684 l
1120 1684 l
s 1120 1685 m
1124 1686 l
1127 1687 l
1130 1690 l
1132 1693 l
1132 1697 l
1132 1701 l
1130 1704 l
1127 1707 l
1124 1709 l
1120 1709 l
1116 1709 l
1113 1707 l
1110 1704 l
1108 1701 l
1108 1697 l
1108 1693 l
1110 1690 l
1113 1687 l
1116 1686 l
1120 1685 l
s 1120 1686 m
1123 1687 l
1126 1688 l
1129 1691 l
1130 1694 l
1131 1697 l
1130 1701 l
1129 1704 l
1126 1706 l
1123 1707 l
1120 1708 l
1117 1707 l
1114 1706 l
1111 1704 l
1110 1701 l
1109 1697 l
1110 1694 l
1111 1691 l
1114 1688 l
1117 1687 l
1120 1686 l
s 1120 1688 m
1123 1688 l
1126 1690 l
1128 1692 l
1129 1694 l
1129 1697 l
1129 1700 l
1128 1703 l
1126 1705 l
1123 1706 l
1120 1707 l
1117 1706 l
1114 1705 l
1112 1703 l
1111 1700 l
1111 1697 l
1111 1694 l
1112 1692 l
1114 1690 l
1117 1688 l
1120 1688 l
s 1120 1689 m
1122 1689 l
1125 1691 l
1127 1692 l
1128 1695 l
1128 1697 l
1128 1700 l
1127 1702 l
1125 1704 l
1122 1705 l
1120 1705 l
1117 1705 l
1115 1704 l
1113 1702 l
1112 1700 l
1112 1697 l
1112 1695 l
1113 1692 l
1115 1691 l
1117 1689 l
1120 1689 l
s 1120 1690 m
1122 1691 l
1124 1692 l
1125 1693 l
1126 1695 l
1127 1697 l
1126 1699 l
1125 1701 l
1124 1703 l
1122 1704 l
1120 1704 l
1118 1704 l
1116 1703 l
1115 1701 l
1114 1699 l
1113 1697 l
1114 1695 l
1115 1693 l
1116 1692 l
1118 1691 l
1120 1690 l
s 1120 1692 m
1122 1692 l
1123 1693 l
1124 1694 l
1125 1696 l
1125 1697 l
1125 1699 l
1124 1700 l
1123 1702 l
1122 1702 l
1120 1703 l
1118 1702 l
1117 1702 l
1116 1700 l
1115 1699 l
1115 1697 l
1115 1696 l
1116 1694 l
1117 1693 l
1118 1692 l
1120 1692 l
s 1120 1693 m
1121 1693 l
1122 1694 l
1123 1695 l
1124 1696 l
1124 1697 l
1124 1698 l
1123 1700 l
1122 1700 l
1121 1701 l
1120 1701 l
1119 1701 l
1118 1700 l
1117 1700 l
1116 1698 l
1116 1697 l
1116 1696 l
1117 1695 l
1118 1694 l
1119 1693 l
1120 1693 l
s 1120 1694 m
1121 1695 l
1122 1695 l
1122 1696 l
1123 1696 l
1123 1697 l
1123 1698 l
1122 1699 l
1122 1699 l
1121 1700 l
1120 1700 l
1119 1700 l
1118 1699 l
1118 1699 l
1117 1698 l
1117 1697 l
1117 1696 l
1118 1696 l
1118 1695 l
1119 1695 l
1120 1694 l
s 1120 1696 m
1120 1696 l
1121 1696 l
1121 1696 l
1121 1697 l
1121 1697 l
1121 1698 l
1121 1698 l
1121 1698 l
1120 1698 l
1120 1699 l
1120 1698 l
1119 1698 l
1119 1698 l
1119 1698 l
1119 1697 l
1119 1697 l
1119 1696 l
1119 1696 l
1120 1696 l
1120 1696 l
s 1120 1697 m
s 1076 1676 m
s 1076 1663 m
1081 1664 l
1084 1665 l
1087 1668 l
1089 1672 l
1090 1676 l
1089 1681 l
1087 1684 l
1084 1687 l
1081 1689 l
1076 1690 l
1072 1689 l
1069 1687 l
1066 1684 l
1064 1681 l
1063 1676 l
1064 1672 l
1066 1668 l
1069 1665 l
1072 1664 l
1076 1663 l
s 1076 1664 m
1080 1665 l
1084 1667 l
1086 1669 l
1088 1673 l
1089 1676 l
1088 1680 l
1086 1684 l
1084 1686 l
1080 1688 l
1076 1689 l
1073 1688 l
1069 1686 l
1067 1684 l
1065 1680 l
1064 1676 l
1065 1673 l
1067 1669 l
1069 1667 l
1073 1665 l
1076 1664 l
s 1076 1666 m
1080 1666 l
1083 1668 l
1085 1670 l
1087 1673 l
1087 1676 l
1087 1680 l
1085 1683 l
1083 1685 l
1080 1687 l
1076 1687 l
1073 1687 l
1070 1685 l
1068 1683 l
1066 1680 l
1066 1676 l
1066 1673 l
1068 1670 l
1070 1668 l
1073 1666 l
1076 1666 l
s 1076 1667 m
1079 1667 l
1082 1669 l
1084 1671 l
1085 1673 l
1086 1676 l
1085 1679 l
1084 1682 l
1082 1684 l
1079 1685 l
1076 1686 l
1074 1685 l
1071 1684 l
1069 1682 l
1067 1679 l
1067 1676 l
1067 1673 l
1069 1671 l
1071 1669 l
1074 1667 l
1076 1667 l
s 1076 1668 m
1079 1669 l
1081 1670 l
1083 1672 l
1084 1674 l
1085 1676 l
1084 1679 l
1083 1681 l
1081 1683 l
1079 1684 l
1076 1684 l
1074 1684 l
1072 1683 l
1070 1681 l
1069 1679 l
1068 1676 l
1069 1674 l
1070 1672 l
1072 1670 l
1074 1669 l
1076 1668 l
s 1076 1670 m
1079 1670 l
1080 1671 l
1082 1672 l
1083 1674 l
1083 1676 l
1083 1678 l
1082 1680 l
1080 1682 l
1079 1683 l
1076 1683 l
1074 1683 l
1072 1682 l
1071 1680 l
1070 1678 l
1070 1676 l
1070 1674 l
1071 1672 l
1072 1671 l
1074 1670 l
1076 1670 l
s 1076 1671 m
1078 1671 l
1080 1672 l
1081 1673 l
1082 1675 l
1082 1676 l
1082 1678 l
1081 1680 l
1080 1681 l
1078 1681 l
1076 1682 l
1075 1681 l
1073 1681 l
1072 1680 l
1071 1678 l
1071 1676 l
1071 1675 l
1072 1673 l
1073 1672 l
1075 1671 l
1076 1671 l
s 1076 1672 m
1078 1673 l
1079 1673 l
1080 1674 l
1080 1675 l
1080 1676 l
1080 1678 l
1080 1679 l
1079 1680 l
1078 1680 l
1076 1680 l
1075 1680 l
1074 1680 l
1073 1679 l
1073 1678 l
1072 1676 l
1073 1675 l
1073 1674 l
1074 1673 l
1075 1673 l
1076 1672 l
s 1076 1674 m
1077 1674 l
1078 1674 l
1079 1675 l
1079 1676 l
1079 1676 l
1079 1677 l
1079 1678 l
1078 1679 l
1077 1679 l
1076 1679 l
1076 1679 l
1075 1679 l
1074 1678 l
1074 1677 l
1074 1676 l
1074 1676 l
1074 1675 l
1075 1674 l
1076 1674 l
1076 1674 l
s 1076 1675 m
1077 1675 l
1077 1675 l
1078 1676 l
1078 1676 l
1078 1676 l
1078 1677 l
1078 1677 l
1077 1677 l
1077 1678 l
1076 1678 l
1076 1678 l
1076 1677 l
1075 1677 l
1075 1677 l
1075 1676 l
1075 1676 l
1075 1676 l
1076 1675 l
1076 1675 l
1076 1675 l
s 1076 1676 m
s 1099 1651 m
s 1099 1638 m
1103 1638 l
1107 1640 l
1110 1643 l
1112 1647 l
1113 1651 l
1112 1655 l
1110 1659 l
1107 1662 l
1103 1664 l
1099 1665 l
1095 1664 l
1091 1662 l
1088 1659 l
1086 1655 l
1086 1651 l
1086 1647 l
1088 1643 l
1091 1640 l
1095 1638 l
1099 1638 l
s 1099 1639 m
1103 1640 l
1106 1641 l
1109 1644 l
1111 1647 l
1111 1651 l
1111 1655 l
1109 1658 l
1106 1661 l
1103 1663 l
1099 1663 l
1095 1663 l
1092 1661 l
1089 1658 l
1088 1655 l
1087 1651 l
1088 1647 l
1089 1644 l
1092 1641 l
1095 1640 l
1099 1639 l
s 1099 1640 m
1103 1641 l
1106 1642 l
1108 1645 l
1109 1648 l
1110 1651 l
1109 1654 l
1108 1657 l
1106 1660 l
1103 1661 l
1099 1662 l
1096 1661 l
1093 1660 l
1090 1657 l
1089 1654 l
1088 1651 l
1089 1648 l
1090 1645 l
1093 1642 l
1096 1641 l
1099 1640 l
s 1099 1642 m
1102 1642 l
1105 1643 l
1107 1646 l
1108 1648 l
1109 1651 l
1108 1654 l
1107 1657 l
1105 1659 l
1102 1660 l
1099 1661 l
1096 1660 l
1094 1659 l
1092 1657 l
1090 1654 l
1090 1651 l
1090 1648 l
1092 1646 l
1094 1643 l
1096 1642 l
1099 1642 l
s 1099 1643 m
1102 1643 l
1104 1645 l
1106 1646 l
1107 1649 l
1107 1651 l
1107 1654 l
1106 1656 l
1104 1658 l
1102 1659 l
1099 1659 l
1097 1659 l
1094 1658 l
1093 1656 l
1092 1654 l
1091 1651 l
1092 1649 l
1093 1646 l
1094 1645 l
1097 1643 l
1099 1643 l
s 1099 1644 m
1101 1645 l
1103 1646 l
1105 1647 l
1106 1649 l
1106 1651 l
1106 1653 l
1105 1655 l
1103 1657 l
1101 1658 l
1099 1658 l
1097 1658 l
1095 1657 l
1094 1655 l
1093 1653 l
1092 1651 l
1093 1649 l
1094 1647 l
1095 1646 l
1097 1645 l
1099 1644 l
s 1099 1646 m
1101 1646 l
1102 1647 l
1104 1648 l
1104 1649 l
1105 1651 l
1104 1653 l
1104 1654 l
1102 1656 l
1101 1656 l
1099 1657 l
1098 1656 l
1096 1656 l
1095 1654 l
1094 1653 l
1094 1651 l
1094 1649 l
1095 1648 l
1096 1647 l
1098 1646 l
1099 1646 l
s 1099 1647 m
1100 1647 l
1102 1648 l
1103 1649 l
1103 1650 l
1103 1651 l
1103 1652 l
1103 1654 l
1102 1654 l
1100 1655 l
1099 1655 l
1098 1655 l
1097 1654 l
1096 1654 l
1095 1652 l
1095 1651 l
1095 1650 l
1096 1649 l
1097 1648 l
1098 1647 l
1099 1647 l
s 1099 1648 m
1100 1649 l
1101 1649 l
1101 1650 l
1102 1650 l
1102 1651 l
1102 1652 l
1101 1653 l
1101 1653 l
1100 1654 l
1099 1654 l
1098 1654 l
1098 1653 l
1097 1653 l
1097 1652 l
1097 1651 l
1097 1650 l
1097 1650 l
1098 1649 l
1098 1649 l
1099 1648 l
s 1099 1650 m
1100 1650 l
1100 1650 l
1100 1650 l
1101 1651 l
1101 1651 l
1101 1652 l
1100 1652 l
1100 1652 l
1100 1652 l
1099 1652 l
1099 1652 l
1098 1652 l
1098 1652 l
1098 1652 l
1098 1651 l
1098 1651 l
1098 1650 l
1098 1650 l
1099 1650 l
1099 1650 l
s 1099 1651 m
s 1070 1598 m
s 1070 1584 m
1075 1585 l
1078 1587 l
1081 1590 l
1083 1594 l
1084 1598 l
1083 1602 l
1081 1606 l
1078 1609 l
1075 1611 l
1070 1611 l
1066 1611 l
1062 1609 l
1060 1606 l
1058 1602 l
1057 1598 l
1058 1594 l
1060 1590 l
1062 1587 l
1066 1585 l
1070 1584 l
s 1070 1586 m
1074 1586 l
1078 1588 l
1080 1591 l
1082 1594 l
1083 1598 l
1082 1601 l
1080 1605 l
1078 1608 l
1074 1609 l
1070 1610 l
1067 1609 l
1063 1608 l
1061 1605 l
1059 1601 l
1058 1598 l
1059 1594 l
1061 1591 l
1063 1588 l
1067 1586 l
1070 1586 l
s 1070 1587 m
1074 1587 l
1077 1589 l
1079 1591 l
1081 1594 l
1081 1598 l
1081 1601 l
1079 1604 l
1077 1606 l
1074 1608 l
1070 1609 l
1067 1608 l
1064 1606 l
1062 1604 l
1060 1601 l
1060 1598 l
1060 1594 l
1062 1591 l
1064 1589 l
1067 1587 l
1070 1587 l
s 1070 1588 m
1073 1589 l
1076 1590 l
1078 1592 l
1079 1595 l
1080 1598 l
1079 1601 l
1078 1603 l
1076 1605 l
1073 1607 l
1070 1607 l
1068 1607 l
1065 1605 l
1063 1603 l
1061 1601 l
1061 1598 l
1061 1595 l
1063 1592 l
1065 1590 l
1068 1589 l
1070 1588 l
s 1070 1590 m
1073 1590 l
1075 1591 l
1077 1593 l
1078 1595 l
1079 1598 l
1078 1600 l
1077 1603 l
1075 1604 l
1073 1605 l
1070 1606 l
1068 1605 l
1066 1604 l
1064 1603 l
1063 1600 l
1062 1598 l
1063 1595 l
1064 1593 l
1066 1591 l
1068 1590 l
1070 1590 l
s 1070 1591 m
1073 1591 l
1074 1592 l
1076 1594 l
1077 1596 l
1077 1598 l
1077 1600 l
1076 1602 l
1074 1603 l
1073 1604 l
1070 1604 l
1068 1604 l
1066 1603 l
1065 1602 l
1064 1600 l
1064 1598 l
1064 1596 l
1065 1594 l
1066 1592 l
1068 1591 l
1070 1591 l
s 1070 1592 m
1072 1593 l
1074 1593 l
1075 1595 l
1076 1596 l
1076 1598 l
1076 1599 l
1075 1601 l
1074 1602 l
1072 1603 l
1070 1603 l
1069 1603 l
1067 1602 l
1066 1601 l
1065 1599 l
1065 1598 l
1065 1596 l
1066 1595 l
1067 1593 l
1069 1593 l
1070 1592 l
s 1070 1594 m
1072 1594 l
1073 1594 l
1074 1595 l
1074 1596 l
1074 1598 l
1074 1599 l
1074 1600 l
1073 1601 l
1072 1602 l
1070 1602 l
1069 1602 l
1068 1601 l
1067 1600 l
1067 1599 l
1066 1598 l
1067 1596 l
1067 1595 l
1068 1594 l
1069 1594 l
1070 1594 l
s 1070 1595 m
1071 1595 l
1072 1596 l
1073 1596 l
1073 1597 l
1073 1598 l
1073 1599 l
1073 1599 l
1072 1600 l
1071 1600 l
1070 1600 l
1070 1600 l
1069 1600 l
1068 1599 l
1068 1599 l
1068 1598 l
1068 1597 l
1068 1596 l
1069 1596 l
1070 1595 l
1070 1595 l
s 1070 1596 m
1071 1596 l
1071 1597 l
1072 1597 l
1072 1597 l
1072 1598 l
1072 1598 l
1072 1599 l
1071 1599 l
1071 1599 l
1070 1599 l
1070 1599 l
1070 1599 l
1069 1599 l
1069 1598 l
1069 1598 l
1069 1597 l
1069 1597 l
1070 1597 l
1070 1596 l
1070 1596 l
s 1070 1598 m
s 1049 1495 m
s 1049 1482 m
1053 1482 l
1057 1484 l
1060 1487 l
1062 1491 l
1063 1495 l
1062 1499 l
1060 1503 l
1057 1506 l
1053 1508 l
1049 1509 l
1045 1508 l
1041 1506 l
1038 1503 l
1036 1499 l
1036 1495 l
1036 1491 l
1038 1487 l
1041 1484 l
1045 1482 l
1049 1482 l
s 1049 1483 m
1053 1484 l
1056 1485 l
1059 1488 l
1061 1491 l
1061 1495 l
1061 1499 l
1059 1502 l
1056 1505 l
1053 1507 l
1049 1507 l
1046 1507 l
1042 1505 l
1039 1502 l
1038 1499 l
1037 1495 l
1038 1491 l
1039 1488 l
1042 1485 l
1046 1484 l
1049 1483 l
s 1049 1484 m
1053 1485 l
1056 1486 l
1058 1489 l
1060 1492 l
1060 1495 l
1060 1498 l
1058 1501 l
1056 1504 l
1053 1505 l
1049 1506 l
1046 1505 l
1043 1504 l
1041 1501 l
1039 1498 l
1039 1495 l
1039 1492 l
1041 1489 l
1043 1486 l
1046 1485 l
1049 1484 l
s 1049 1486 m
1052 1486 l
1055 1487 l
1057 1490 l
1058 1492 l
1059 1495 l
1058 1498 l
1057 1501 l
1055 1503 l
1052 1504 l
1049 1505 l
1046 1504 l
1044 1503 l
1042 1501 l
1040 1498 l
1040 1495 l
1040 1492 l
1042 1490 l
1044 1487 l
1046 1486 l
1049 1486 l
s 1049 1487 m
1052 1487 l
1054 1489 l
1056 1490 l
1057 1493 l
1057 1495 l
1057 1498 l
1056 1500 l
1054 1502 l
1052 1503 l
1049 1503 l
1047 1503 l
1045 1502 l
1043 1500 l
1042 1498 l
1041 1495 l
1042 1493 l
1043 1490 l
1045 1489 l
1047 1487 l
1049 1487 l
s 1049 1488 m
1051 1489 l
1053 1490 l
1055 1491 l
1056 1493 l
1056 1495 l
1056 1497 l
1055 1499 l
1053 1501 l
1051 1502 l
1049 1502 l
1047 1502 l
1045 1501 l
1044 1499 l
1043 1497 l
1043 1495 l
1043 1493 l
1044 1491 l
1045 1490 l
1047 1489 l
1049 1488 l
s 1049 1490 m
1051 1490 l
1052 1491 l
1054 1492 l
1054 1493 l
1055 1495 l
1054 1497 l
1054 1498 l
1052 1499 l
1051 1500 l
1049 1500 l
1048 1500 l
1046 1499 l
1045 1498 l
1044 1497 l
1044 1495 l
1044 1493 l
1045 1492 l
1046 1491 l
1048 1490 l
1049 1490 l
s 1049 1491 m
1051 1491 l
1052 1492 l
1053 1493 l
1053 1494 l
1053 1495 l
1053 1496 l
1053 1497 l
1052 1498 l
1051 1499 l
1049 1499 l
1048 1499 l
1047 1498 l
1046 1497 l
1045 1496 l
1045 1495 l
1045 1494 l
1046 1493 l
1047 1492 l
1048 1491 l
1049 1491 l
s 1049 1492 m
1050 1493 l
1051 1493 l
1052 1494 l
1052 1494 l
1052 1495 l
1052 1496 l
1052 1497 l
1051 1497 l
1050 1498 l
1049 1498 l
1048 1498 l
1048 1497 l
1047 1497 l
1047 1496 l
1047 1495 l
1047 1494 l
1047 1494 l
1048 1493 l
1048 1493 l
1049 1492 l
s 1049 1494 m
1050 1494 l
1050 1494 l
1050 1494 l
1051 1495 l
1051 1495 l
1051 1496 l
1050 1496 l
1050 1496 l
1050 1496 l
1049 1496 l
1049 1496 l
1049 1496 l
1048 1496 l
1048 1496 l
1048 1495 l
1048 1495 l
1048 1494 l
1049 1494 l
1049 1494 l
1049 1494 l
s 1049 1495 m
s 1084 1397 m
s 1084 1384 m
1088 1384 l
1092 1386 l
1095 1389 l
1097 1393 l
1098 1397 l
1097 1401 l
1095 1405 l
1092 1408 l
1088 1410 l
1084 1411 l
1080 1410 l
1076 1408 l
1073 1405 l
1071 1401 l
1071 1397 l
1071 1393 l
1073 1389 l
1076 1386 l
1080 1384 l
1084 1384 l
s 1084 1385 m
1088 1386 l
1091 1387 l
1094 1390 l
1096 1394 l
1096 1397 l
1096 1401 l
1094 1404 l
1091 1407 l
1088 1409 l
1084 1409 l
1080 1409 l
1077 1407 l
1074 1404 l
1073 1401 l
1072 1397 l
1073 1394 l
1074 1390 l
1077 1387 l
1080 1386 l
1084 1385 l
s 1084 1387 m
1087 1387 l
1090 1389 l
1093 1391 l
1094 1394 l
1095 1397 l
1094 1401 l
1093 1404 l
1090 1406 l
1087 1408 l
1084 1408 l
1081 1408 l
1078 1406 l
1075 1404 l
1074 1401 l
1073 1397 l
1074 1394 l
1075 1391 l
1078 1389 l
1081 1387 l
1084 1387 l
s 1084 1388 m
1087 1388 l
1090 1390 l
1092 1392 l
1093 1394 l
1094 1397 l
1093 1400 l
1092 1403 l
1090 1405 l
1087 1406 l
1084 1407 l
1081 1406 l
1079 1405 l
1076 1403 l
1075 1400 l
1075 1397 l
1075 1394 l
1076 1392 l
1079 1390 l
1081 1388 l
1084 1388 l
s 1084 1389 m
1087 1390 l
1089 1391 l
1091 1393 l
1092 1395 l
1092 1397 l
1092 1400 l
1091 1402 l
1089 1404 l
1087 1405 l
1084 1405 l
1082 1405 l
1079 1404 l
1078 1402 l
1076 1400 l
1076 1397 l
1076 1395 l
1078 1393 l
1079 1391 l
1082 1390 l
1084 1389 l
s 1084 1391 m
1086 1391 l
1088 1392 l
1090 1393 l
1091 1395 l
1091 1397 l
1091 1399 l
1090 1401 l
1088 1403 l
1086 1404 l
1084 1404 l
1082 1404 l
1080 1403 l
1079 1401 l
1078 1399 l
1077 1397 l
1078 1395 l
1079 1393 l
1080 1392 l
1082 1391 l
1084 1391 l
s 1084 1392 m
1086 1392 l
1087 1393 l
1088 1394 l
1089 1396 l
1089 1397 l
1089 1399 l
1088 1400 l
1087 1402 l
1086 1402 l
1084 1403 l
1082 1402 l
1081 1402 l
1080 1400 l
1079 1399 l
1079 1397 l
1079 1396 l
1080 1394 l
1081 1393 l
1082 1392 l
1084 1392 l
s 1084 1393 m
1085 1393 l
1086 1394 l
1087 1395 l
1088 1396 l
1088 1397 l
1088 1399 l
1087 1400 l
1086 1401 l
1085 1401 l
1084 1401 l
1083 1401 l
1082 1401 l
1081 1400 l
1080 1399 l
1080 1397 l
1080 1396 l
1081 1395 l
1082 1394 l
1083 1393 l
1084 1393 l
s 1084 1395 m
1085 1395 l
1086 1395 l
1086 1396 l
1087 1396 l
1087 1397 l
1087 1398 l
1086 1399 l
1086 1400 l
1085 1400 l
1084 1400 l
1083 1400 l
1083 1400 l
1082 1399 l
1082 1398 l
1081 1397 l
1082 1396 l
1082 1396 l
1083 1395 l
1083 1395 l
1084 1395 l
s 1084 1396 m
1085 1396 l
1085 1396 l
1085 1397 l
1085 1397 l
1085 1397 l
1085 1398 l
1085 1398 l
1085 1398 l
1085 1399 l
1084 1399 l
1084 1399 l
1083 1398 l
1083 1398 l
1083 1398 l
1083 1397 l
1083 1397 l
1083 1397 l
1083 1396 l
1084 1396 l
1084 1396 l
s 1084 1397 m
s  915 2106 m
 915  666 l
s  915 2106 m
 942 2106 l
s  836 2157 m
 829 2153 l
 827 2147 l
 827 2142 l
 829 2136 l
 836 2131 l
 847 2129 l
 854 2129 l
 864 2131 l
 871 2136 l
 873 2142 l
 873 2147 l
 871 2153 l
 864 2157 l
 854 2160 l
 847 2160 l
 836 2157 l
s  829 2114 m
 827 2111 l
 829 2109 l
 832 2111 l
 829 2114 l
s  836 2094 m
 829 2090 l
 827 2083 l
 827 2079 l
 829 2072 l
 836 2068 l
 847 2065 l
 854 2065 l
 864 2068 l
 871 2072 l
 873 2079 l
 873 2083 l
 871 2090 l
 864 2094 l
 854 2096 l
 847 2096 l
 836 2094 l
s  915 1818 m
 942 1818 l
s  836 1869 m
 829 1865 l
 827 1859 l
 827 1854 l
 829 1848 l
 836 1843 l
 847 1841 l
 854 1841 l
 864 1843 l
 871 1848 l
 873 1854 l
 873 1859 l
 871 1865 l
 864 1869 l
 854 1872 l
 847 1872 l
 836 1869 l
s  829 1826 m
 827 1823 l
 829 1821 l
 832 1823 l
 829 1826 l
s  836 1808 m
 832 1806 l
 829 1804 l
 827 1797 l
 827 1791 l
 829 1784 l
 834 1780 l
 840 1777 l
 845 1777 l
 851 1780 l
 856 1784 l
 858 1791 l
 858 1797 l
 856 1804 l
 854 1806 l
 873 1804 l
 873 1782 l
s  915 1530 m
 942 1530 l
s  827 1560 m
 873 1560 l
 867 1566 l
 864 1571 l
s  829 1544 m
 827 1542 l
 829 1540 l
 832 1542 l
 829 1544 l
s  836 1525 m
 829 1520 l
 827 1514 l
 827 1509 l
 829 1503 l
 836 1498 l
 847 1496 l
 854 1496 l
 864 1498 l
 871 1503 l
 873 1509 l
 873 1514 l
 871 1520 l
 864 1525 l
 854 1527 l
 847 1527 l
 836 1525 l
s  915 1242 m
 942 1242 l
s  827 1272 m
 873 1272 l
 867 1278 l
 864 1283 l
s  829 1256 m
 827 1254 l
 829 1252 l
 832 1254 l
 829 1256 l
s  836 1239 m
 832 1237 l
 829 1234 l
 827 1228 l
 827 1221 l
 829 1215 l
 834 1210 l
 840 1208 l
 845 1208 l
 851 1210 l
 856 1215 l
 858 1221 l
 858 1228 l
 856 1234 l
 854 1237 l
 873 1234 l
 873 1212 l
s  915  954 m
 942  954 l
s  862 1005 m
 864 1005 l
 869 1003 l
 871 1001 l
 873  997 l
 873  988 l
 871  984 l
 869  981 l
 864  979 l
 860  979 l
 856  981 l
 849  986 l
 827 1008 l
 827  977 l
s  829  962 m
 827  959 l
 829  957 l
 832  959 l
 829  962 l
s  836  942 m
 829  938 l
 827  931 l
 827  927 l
 829  920 l
 836  916 l
 847  913 l
 854  913 l
 864  916 l
 871  920 l
 873  927 l
 873  931 l
 871  938 l
 864  942 l
 854  944 l
 847  944 l
 836  942 l
s  915  666 m
 942  666 l
s  862  717 m
 864  717 l
 869  715 l
 871  713 l
 873  709 l
 873  700 l
 871  696 l
 869  693 l
 864  691 l
 860  691 l
 856  693 l
 849  698 l
 827  720 l
 827  689 l
s  829  674 m
 827  671 l
 829  669 l
 832  671 l
 829  674 l
s  836  656 m
 832  654 l
 829  652 l
 827  645 l
 827  639 l
 829  632 l
 834  628 l
 840  625 l
 845  625 l
 851  628 l
 856  632 l
 858  639 l
 858  645 l
 856  652 l
 854  654 l
 873  652 l
 873  630 l
s  915 2106 m
1928 2106 l
s  915 2106 m
 915 2079 l
s  900 2188 m
 894 2184 l
 891 2177 l
 891 2173 l
 894 2166 l
 900 2162 l
 911 2160 l
 918 2160 l
 929 2162 l
 935 2166 l
 937 2173 l
 937 2177 l
 935 2184 l
 929 2188 l
 918 2190 l
 911 2190 l
 900 2188 l
s 1060 2106 m
1060 2079 l
s 1071 2232 m
1073 2232 l
1078 2230 l
1080 2228 l
1082 2223 l
1082 2214 l
1080 2210 l
1078 2208 l
1073 2206 l
1069 2206 l
1064 2208 l
1058 2212 l
1036 2234 l
1036 2203 l
s 1045 2188 m
1038 2184 l
1036 2177 l
1036 2173 l
1038 2166 l
1045 2162 l
1056 2160 l
1062 2160 l
1073 2162 l
1080 2166 l
1082 2173 l
1082 2177 l
1080 2184 l
1073 2188 l
1062 2190 l
1056 2190 l
1045 2188 l
s 1204 2106 m
1204 2079 l
s 1181 2214 m
1227 2214 l
1196 2236 l
1196 2203 l
s 1189 2188 m
1183 2184 l
1181 2177 l
1181 2173 l
1183 2166 l
1189 2162 l
1200 2160 l
1207 2160 l
1218 2162 l
1224 2166 l
1227 2173 l
1227 2177 l
1224 2184 l
1218 2188 l
1207 2190 l
1200 2190 l
1189 2188 l
s 1349 2106 m
1349 2079 l
s 1365 2206 m
1369 2208 l
1371 2214 l
1371 2219 l
1369 2225 l
1363 2230 l
1352 2232 l
1341 2232 l
1347 2230 l
1352 2225 l
1354 2219 l
1354 2217 l
1352 2210 l
1347 2206 l
1341 2203 l
1338 2203 l
1332 2206 l
1327 2210 l
1325 2217 l
1325 2219 l
1327 2225 l
1332 2230 l
1341 2232 l
s 1334 2188 m
1327 2184 l
1325 2177 l
1325 2173 l
1327 2166 l
1334 2162 l
1345 2160 l
1352 2160 l
1363 2162 l
1369 2166 l
1371 2173 l
1371 2177 l
1369 2184 l
1363 2188 l
1352 2190 l
1345 2190 l
1334 2188 l
s 1494 2106 m
1494 2079 l
s 1485 2234 m
1490 2232 l
1494 2228 l
1496 2221 l
1498 2212 l
1501 2208 l
1505 2206 l
1509 2206 l
1514 2208 l
1516 2214 l
1516 2223 l
1514 2230 l
1509 2232 l
1505 2232 l
1501 2230 l
1498 2225 l
1496 2217 l
1494 2210 l
1490 2206 l
1485 2203 l
1479 2203 l
1474 2206 l
1472 2208 l
1470 2214 l
1470 2223 l
1472 2230 l
1474 2232 l
1479 2234 l
1485 2234 l
s 1479 2188 m
1472 2184 l
1470 2177 l
1470 2173 l
1472 2166 l
1479 2162 l
1490 2160 l
1496 2160 l
1507 2162 l
1514 2166 l
1516 2173 l
1516 2177 l
1514 2184 l
1507 2188 l
1496 2190 l
1490 2190 l
1479 2188 l
s 1638 2106 m
1638 2079 l
s 1615 2247 m
1661 2247 l
1654 2254 l
1652 2258 l
s 1623 2232 m
1617 2228 l
1615 2221 l
1615 2217 l
1617 2210 l
1623 2206 l
1634 2203 l
1641 2203 l
1652 2206 l
1658 2210 l
1661 2217 l
1661 2221 l
1658 2228 l
1652 2232 l
1641 2234 l
1634 2234 l
1623 2232 l
s 1623 2188 m
1617 2184 l
1615 2177 l
1615 2173 l
1617 2166 l
1623 2162 l
1634 2160 l
1641 2160 l
1652 2162 l
1658 2166 l
1661 2173 l
1661 2177 l
1658 2184 l
1652 2188 l
1641 2190 l
1634 2190 l
1623 2188 l
s 1783 2106 m
1783 2079 l
s 1759 2247 m
1805 2247 l
1799 2254 l
1796 2258 l
s 1794 2232 m
1796 2232 l
1801 2230 l
1803 2228 l
1805 2223 l
1805 2214 l
1803 2210 l
1801 2208 l
1796 2206 l
1792 2206 l
1788 2208 l
1781 2212 l
1759 2234 l
1759 2203 l
s 1768 2188 m
1761 2184 l
1759 2177 l
1759 2173 l
1761 2166 l
1768 2162 l
1779 2160 l
1786 2160 l
1796 2162 l
1803 2166 l
1805 2173 l
1805 2177 l
1803 2184 l
1796 2188 l
1786 2190 l
1779 2190 l
1768 2188 l
s 1928 2106 m
1928 2079 l
s 1904 2249 m
1950 2249 l
1943 2256 l
1941 2260 l
s 1904 2214 m
1950 2214 l
1919 2236 l
1919 2203 l
s 1913 2188 m
1906 2184 l
1904 2177 l
1904 2173 l
1906 2166 l
1913 2162 l
1924 2160 l
1930 2160 l
1941 2162 l
1948 2166 l
1950 2173 l
1950 2177 l
1948 2184 l
1941 2188 l
1930 2190 l
1924 2190 l
1913 2188 l
s  915  666 m
1928  666 l
s  915  666 m
 915  693 l
s 1060  666 m
1060  693 l
s 1204  666 m
1204  693 l
s 1349  666 m
1349  693 l
s 1494  666 m
1494  693 l
s 1638  666 m
1638  693 l
s 1783  666 m
1783  693 l
s 1928  666 m
1928  693 l
s 1928 2106 m
1928  666 l
s 1928 2106 m
1901 2106 l
s 1928 1818 m
1901 1818 l
s 1928 1530 m
1901 1530 l
s 1928 1242 m
1901 1242 l
s 1928  954 m
1901  954 l
s 1928  666 m
1901  666 l
s  780 1552 m
 780 1534 l
s  802 1523 m
 802 1552 l
 756 1552 l
 756 1523 l
s  735 1490 m
 732 1492 l
 729 1494 l
 728 1497 l
 728 1502 l
 729 1505 l
 732 1508 l
 735 1509 l
 739 1510 l
 745 1510 l
 749 1509 l
 752 1508 l
 754 1505 l
 756 1502 l
 756 1497 l
 754 1494 l
 752 1492 l
 749 1490 l
s  728 1481 m
 756 1481 l
 728 1471 l
 756 1460 l
 728 1460 l
s  741 1393 m
 745 1398 l
 752 1402 l
 761 1406 l
 772 1409 l
 780 1409 l
 791 1406 l
 800 1402 l
 807 1398 l
 811 1393 l
s  756 1378 m
 802 1378 l
 756 1360 l
 802 1343 l
 756 1343 l
s  763 1303 m
 759 1308 l
 756 1312 l
 756 1319 l
 759 1323 l
 763 1328 l
 770 1330 l
 774 1330 l
 774 1303 l
 778 1303 l
 783 1306 l
 785 1308 l
 787 1312 l
 787 1319 l
 785 1323 l
 780 1328 l
 774 1330 l
s  802 1295 m
 756 1277 l
 802 1260 l
s  741 1247 m
 745 1242 l
 752 1238 l
 761 1233 l
 772 1231 l
 780 1231 l
 791 1233 l
 800 1238 l
 807 1242 l
 811 1247 l
s 1277 2318 m
1281 2314 l
1288 2312 l
1296 2312 l
1303 2314 l
1307 2318 l
1307 2325 l
1305 2329 l
1303 2332 l
1299 2334 l
1285 2338 l
1281 2340 l
1279 2343 l
1277 2347 l
1277 2351 l
1281 2356 l
1288 2358 l
1296 2358 l
1303 2356 l
1307 2351 l
s 1380 2297 m
1375 2301 l
1371 2307 l
1366 2316 l
1364 2327 l
1364 2336 l
1366 2347 l
1371 2356 l
1375 2362 l
1380 2367 l
s 1419 2318 m
1415 2314 l
1410 2312 l
1404 2312 l
1399 2314 l
1395 2318 l
1393 2325 l
1393 2329 l
1419 2329 l
1419 2334 l
1417 2338 l
1415 2340 l
1410 2343 l
1404 2343 l
1399 2340 l
1395 2336 l
1393 2329 l
s 1428 2358 m
1445 2312 l
1463 2358 l
s 1478 2332 m
1480 2329 l
1483 2332 l
1480 2334 l
1478 2332 l
1478 2329 l
1483 2329 l
1483 2334 l
1478 2334 l
1478 2332 l
s 1498 2318 m
1502 2314 l
1507 2312 l
1513 2312 l
1518 2314 l
1522 2318 l
1524 2325 l
1524 2329 l
1522 2336 l
1518 2340 l
1513 2343 l
1507 2343 l
1502 2340 l
1498 2336 l
s 1498 2358 m
1498 2312 l
s 1537 2297 m
1542 2301 l
1546 2307 l
1550 2316 l
1553 2327 l
1553 2336 l
1550 2347 l
1546 2356 l
1542 2362 l
1537 2367 l
s 1075 1617 m
s 1061 1604 m
1088 1604 l
1088 1631 l
1061 1631 l
1061 1604 l
s 1075 1617 m
1075 1617 l
s 1038 1567 m
s 1025 1553 m
1052 1553 l
1052 1580 l
1025 1580 l
1025 1553 l
s 1038 1567 m
s 1059 1515 m
s 1046 1502 m
1073 1502 l
1073 1529 l
1046 1529 l
1046 1502 l
s 1059 1515 m
s 1052 1469 m
s 1039 1456 m
1066 1456 l
1066 1483 l
1039 1483 l
1039 1456 l
s 1052 1469 m
s 1083 1363 m
s 1070 1349 m
1097 1349 l
1097 1376 l
1070 1376 l
1070 1349 l
s 1083 1363 m
s 1103 1260 m
s 1090 1246 m
1117 1246 l
1117 1273 l
1090 1273 l
1090 1246 l
s 1103 1260 m
s 1097 1155 m
s 1083 1141 m
1110 1141 l
1110 1168 l
1083 1168 l
1083 1141 l
s 1097 1155 m
s 1098 1057 m
s 1084 1044 m
1111 1044 l
1111 1071 l
1084 1071 l
1084 1044 l
s 1098 1057 m
s 1141 1007 m
s 1127  993 m
1154  993 l
1154 1020 l
1127 1020 l
1127  993 l
s 1141 1007 m
s 1147  952 m
s 1134  938 m
1161  938 l
1161  965 l
1134  965 l
1134  938 l
s 1147  952 m
s 1170  905 m
s 1157  892 m
1184  892 l
1184  919 l
1157  919 l
1157  892 l
s 1170  905 m
s 1207  846 m
s 1193  832 m
1220  832 l
1220  859 l
1193  859 l
1193  832 l
s 1207  846 m
s 1200  802 m
s 1186  788 m
1213  788 l
1213  815 l
1186  815 l
1186  788 l
s 1200  802 m
s 1221  718 m
s 1208  705 m
1235  705 l
1235  732 l
1208  732 l
1208  705 l
s 1221  718 m
s 1147  666 m
s 1472 1354 m
1472  707 l
s 1472 1354 m
1494 1354 l
s 1428 1369 m
1423 1365 l
1421 1361 l
1421 1358 l
1423 1353 l
1428 1350 l
1435 1348 l
1440 1348 l
1448 1350 l
1453 1353 l
1454 1358 l
1454 1361 l
1453 1365 l
1448 1369 l
1440 1370 l
1435 1370 l
1428 1369 l
s 1472 1192 m
1494 1192 l
s 1421 1222 m
1454 1222 l
1449 1227 l
1448 1230 l
s 1428 1211 m
1423 1208 l
1421 1203 l
1421 1200 l
1423 1196 l
1428 1192 l
1435 1191 l
1440 1191 l
1448 1192 l
1453 1196 l
1454 1200 l
1454 1203 l
1453 1208 l
1448 1211 l
1440 1213 l
1435 1213 l
1428 1211 l
s 1428 1180 m
1423 1177 l
1421 1172 l
1421 1169 l
1423 1164 l
1428 1161 l
1435 1160 l
1440 1160 l
1448 1161 l
1453 1164 l
1454 1169 l
1454 1172 l
1453 1177 l
1448 1180 l
1440 1182 l
1435 1182 l
1428 1180 l
s 1472 1030 m
1494 1030 l
s 1446 1076 m
1448 1076 l
1451 1074 l
1453 1073 l
1454 1070 l
1454 1063 l
1453 1060 l
1451 1059 l
1448 1057 l
1445 1057 l
1442 1059 l
1437 1062 l
1421 1077 l
1421 1056 l
s 1428 1045 m
1423 1041 l
1421 1037 l
1421 1034 l
1423 1029 l
1428 1026 l
1435 1024 l
1440 1024 l
1448 1026 l
1453 1029 l
1454 1034 l
1454 1037 l
1453 1041 l
1448 1045 l
1440 1046 l
1435 1046 l
1428 1045 l
s 1428 1013 m
1423 1010 l
1421 1005 l
1421 1002 l
1423  998 l
1428  995 l
1435  993 l
1440  993 l
1448  995 l
1453  998 l
1454 1002 l
1454 1005 l
1453 1010 l
1448 1013 l
1440 1015 l
1435 1015 l
1428 1013 l
s 1472  869 m
1494  869 l
s 1428  915 m
1424  914 l
1423  912 l
1421  908 l
1421  903 l
1423  898 l
1426  895 l
1431  894 l
1434  894 l
1438  895 l
1440  897 l
1442  900 l
1442  904 l
1454  895 l
1454  912 l
s 1428  883 m
1423  879 l
1421  875 l
1421  872 l
1423  867 l
1428  864 l
1435  862 l
1440  862 l
1448  864 l
1453  867 l
1454  872 l
1454  875 l
1453  879 l
1448  883 l
1440  884 l
1435  884 l
1428  883 l
s 1428  851 m
1423  848 l
1421  843 l
1421  840 l
1423  836 l
1428  833 l
1435  831 l
1440  831 l
1448  833 l
1453  836 l
1454  840 l
1454  843 l
1453  848 l
1448  851 l
1440  853 l
1435  853 l
1428  851 l
s 1472  707 m
1494  707 l
s 1421  739 m
1454  739 l
1432  754 l
1432  731 l
s 1428  720 m
1423  717 l
1421  712 l
1421  709 l
1423  704 l
1428  701 l
1435  699 l
1440  699 l
1448  701 l
1453  704 l
1454  709 l
1454  712 l
1453  717 l
1448  720 l
1440  721 l
1435  721 l
1428  720 l
s 1428  689 m
1423  685 l
1421  681 l
1421  678 l
1423  673 l
1428  670 l
1435  668 l
1440  668 l
1448  670 l
1453  673 l
1454  678 l
1454  681 l
1453  685 l
1448  689 l
1440  690 l
1435  690 l
1428  689 l
s 1472 1354 m
1894 1354 l
s 1472 1354 m
1472 1332 l
s 1461 1401 m
1457 1398 l
1455 1393 l
1455 1390 l
1457 1385 l
1461 1382 l
1469 1381 l
1474 1381 l
1482 1382 l
1486 1385 l
1488 1390 l
1488 1393 l
1486 1398 l
1482 1401 l
1474 1403 l
1469 1403 l
1461 1401 l
s 1532 1354 m
1532 1332 l
s 1522 1403 m
1518 1401 l
1517 1400 l
1515 1395 l
1515 1390 l
1517 1385 l
1520 1382 l
1525 1381 l
1528 1381 l
1532 1382 l
1536 1385 l
1537 1390 l
1537 1395 l
1536 1400 l
1534 1401 l
1548 1400 l
1548 1384 l
s 1592 1354 m
1592 1332 l
s 1576 1412 m
1608 1412 l
1604 1417 l
1602 1420 l
s 1582 1401 m
1577 1398 l
1576 1393 l
1576 1390 l
1577 1385 l
1582 1382 l
1590 1381 l
1594 1381 l
1602 1382 l
1607 1385 l
1608 1390 l
1608 1393 l
1607 1398 l
1602 1401 l
1594 1403 l
1590 1403 l
1582 1401 l
s 1653 1354 m
1653 1332 l
s 1636 1412 m
1669 1412 l
1664 1417 l
1662 1420 l
s 1642 1403 m
1639 1401 l
1637 1400 l
1636 1395 l
1636 1390 l
1637 1385 l
1640 1382 l
1645 1381 l
1648 1381 l
1653 1382 l
1656 1385 l
1658 1390 l
1658 1395 l
1656 1400 l
1655 1401 l
1669 1400 l
1669 1384 l
s 1713 1354 m
1713 1332 l
s 1721 1432 m
1723 1432 l
1726 1431 l
1727 1429 l
1729 1426 l
1729 1420 l
1727 1417 l
1726 1415 l
1723 1414 l
1720 1414 l
1716 1415 l
1712 1418 l
1696 1434 l
1696 1412 l
s 1702 1401 m
1698 1398 l
1696 1393 l
1696 1390 l
1698 1385 l
1702 1382 l
1710 1381 l
1715 1381 l
1723 1382 l
1727 1385 l
1729 1390 l
1729 1393 l
1727 1398 l
1723 1401 l
1715 1403 l
1710 1403 l
1702 1401 l
s 1773 1354 m
1773 1332 l
s 1781 1432 m
1783 1432 l
1786 1431 l
1788 1429 l
1789 1426 l
1789 1420 l
1788 1417 l
1786 1415 l
1783 1414 l
1780 1414 l
1777 1415 l
1772 1418 l
1756 1434 l
1756 1412 l
s 1763 1403 m
1759 1401 l
1758 1400 l
1756 1395 l
1756 1390 l
1758 1385 l
1761 1382 l
1766 1381 l
1769 1381 l
1774 1382 l
1777 1385 l
1778 1390 l
1778 1395 l
1777 1400 l
1775 1401 l
1789 1400 l
1789 1384 l
s 1833 1354 m
1833 1332 l
s 1823 1434 m
1820 1432 l
1818 1431 l
1817 1426 l
1817 1421 l
1818 1417 l
1821 1414 l
1826 1412 l
1829 1412 l
1834 1414 l
1835 1415 l
1837 1418 l
1837 1423 l
1849 1414 l
1849 1431 l
s 1823 1401 m
1818 1398 l
1817 1393 l
1817 1390 l
1818 1385 l
1823 1382 l
1831 1381 l
1835 1381 l
1843 1382 l
1848 1385 l
1849 1390 l
1849 1393 l
1848 1398 l
1843 1401 l
1835 1403 l
1831 1403 l
1823 1401 l
s 1894 1354 m
1894 1332 l
s 1883 1434 m
1880 1432 l
1878 1431 l
1877 1426 l
1877 1421 l
1878 1417 l
1882 1414 l
1886 1412 l
1889 1412 l
1894 1414 l
1896 1415 l
1897 1418 l
1897 1423 l
1910 1414 l
1910 1431 l
s 1883 1403 m
1880 1401 l
1878 1400 l
1877 1395 l
1877 1390 l
1878 1385 l
1882 1382 l
1886 1381 l
1889 1381 l
1894 1382 l
1897 1385 l
1899 1390 l
1899 1395 l
1897 1400 l
1896 1401 l
1910 1400 l
1910 1384 l
s 1472  707 m
1894  707 l
s 1472  707 m
1472  729 l
s 1532  707 m
1532  729 l
s 1592  707 m
1592  729 l
s 1653  707 m
1653  729 l
s 1713  707 m
1713  729 l
s 1773  707 m
1773  729 l
s 1833  707 m
1833  729 l
s 1894  707 m
1894  729 l
s 1894 1354 m
1894  707 l
s 1894 1354 m
1871 1354 l
s 1894 1192 m
1871 1192 l
s 1894 1030 m
1871 1030 l
s 1894  869 m
1871  869 l
s 1894  707 m
1871  707 l
s 1382 1164 m
1382 1149 l
s 1401 1140 m
1401 1164 l
1362 1164 l
1362 1140 l
s 1344 1113 m
1342 1114 l
1340 1116 l
1339 1118 l
1339 1123 l
1340 1125 l
1342 1127 l
1344 1128 l
1347 1129 l
1353 1129 l
1356 1128 l
1358 1127 l
1360 1125 l
1362 1123 l
1362 1118 l
1360 1116 l
1358 1114 l
1356 1113 l
s 1339 1105 m
1362 1105 l
1339 1097 l
1362 1088 l
1339 1088 l
s 1349 1032 m
1353 1036 l
1359 1039 l
1366 1043 l
1375 1045 l
1382 1045 l
1391 1043 l
1399 1039 l
1404 1036 l
1408 1032 l
s 1369 1019 m
1388 1001 l
s 1377 1012 m
1362  999 l
s 1362 1019 m
1401 1019 l
s 1368  966 m
1364  970 l
1362  974 l
1362  979 l
1364  983 l
1368  986 l
1373  988 l
1377  988 l
1377  966 l
1380  966 l
1384  968 l
1386  970 l
1388  974 l
1388  979 l
1386  983 l
1382  986 l
1377  988 l
s 1401  959 m
1362  944 l
1401  930 l
s 1349  919 m
1353  915 l
1359  912 l
1366  908 l
1375  906 l
1382  906 l
1391  908 l
1399  912 l
1404  915 l
1408  919 l
s 1562 1464 m
1566 1460 l
1571 1459 l
1579 1459 l
1584 1460 l
1588 1464 l
1588 1470 l
1586 1473 l
1584 1475 l
1581 1477 l
1570 1480 l
1566 1482 l
1564 1484 l
1562 1488 l
1562 1491 l
1566 1495 l
1571 1497 l
1579 1497 l
1584 1495 l
1588 1491 l
s 1648 1446 m
1644 1449 l
1641 1455 l
1637 1462 l
1635 1471 l
1635 1479 l
1637 1488 l
1641 1495 l
1644 1501 l
1648 1504 l
s 1681 1464 m
1677 1460 l
1674 1459 l
1668 1459 l
1665 1460 l
1661 1464 l
1659 1470 l
1659 1473 l
1681 1473 l
1681 1477 l
1679 1480 l
1677 1482 l
1674 1484 l
1668 1484 l
1665 1482 l
1661 1479 l
1659 1473 l
s 1688 1497 m
1703 1459 l
1717 1497 l
s 1730 1475 m
1732 1473 l
1734 1475 l
1732 1477 l
1730 1475 l
1730 1473 l
1734 1473 l
1734 1477 l
1730 1477 l
1730 1475 l
s 1747 1464 m
1750 1460 l
1754 1459 l
1759 1459 l
1763 1460 l
1767 1464 l
1769 1470 l
1769 1473 l
1767 1479 l
1763 1482 l
1759 1484 l
1754 1484 l
1750 1482 l
1747 1479 l
s 1747 1497 m
1747 1459 l
s 1780 1446 m
1783 1449 l
1787 1455 l
1790 1462 l
1792 1471 l
1792 1479 l
1790 1488 l
1787 1495 l
1783 1501 l
1780 1504 l
s 1771 1338 m
1769 1322 l
1766 1306 l
1763 1290 l
1761 1273 l
1758 1257 l
1756 1241 l
1754 1225 l
1752 1209 l
1751 1192 l
1743 1030 l
1742  869 l
1743  707 l
s 1472 1354 m
1472  707 l
s 1472 1354 m
1494 1354 l
s 1428 1369 m
1423 1365 l
1421 1361 l
1421 1358 l
1423 1353 l
1428 1350 l
1435 1348 l
1440 1348 l
1448 1350 l
1453 1353 l
1454 1358 l
1454 1361 l
1453 1365 l
1448 1369 l
1440 1370 l
1435 1370 l
1428 1369 l
s 1472 1192 m
1494 1192 l
s 1421 1222 m
1454 1222 l
1449 1227 l
1448 1230 l
s 1428 1211 m
1423 1208 l
1421 1203 l
1421 1200 l
1423 1196 l
1428 1192 l
1435 1191 l
1440 1191 l
1448 1192 l
1453 1196 l
1454 1200 l
1454 1203 l
1453 1208 l
1448 1211 l
1440 1213 l
1435 1213 l
1428 1211 l
s 1428 1180 m
1423 1177 l
1421 1172 l
1421 1169 l
1423 1164 l
1428 1161 l
1435 1160 l
1440 1160 l
1448 1161 l
1453 1164 l
1454 1169 l
1454 1172 l
1453 1177 l
1448 1180 l
1440 1182 l
1435 1182 l
1428 1180 l
s 1472 1030 m
1494 1030 l
s 1446 1076 m
1448 1076 l
1451 1074 l
1453 1073 l
1454 1070 l
1454 1063 l
1453 1060 l
1451 1059 l
1448 1057 l
1445 1057 l
1442 1059 l
1437 1062 l
1421 1077 l
1421 1056 l
s 1428 1045 m
1423 1041 l
1421 1037 l
1421 1034 l
1423 1029 l
1428 1026 l
1435 1024 l
1440 1024 l
1448 1026 l
1453 1029 l
1454 1034 l
1454 1037 l
1453 1041 l
1448 1045 l
1440 1046 l
1435 1046 l
1428 1045 l
s 1428 1013 m
1423 1010 l
1421 1005 l
1421 1002 l
1423  998 l
1428  995 l
1435  993 l
1440  993 l
1448  995 l
1453  998 l
1454 1002 l
1454 1005 l
1453 1010 l
1448 1013 l
1440 1015 l
1435 1015 l
1428 1013 l
s 1472  869 m
1494  869 l
s 1428  915 m
1424  914 l
1423  912 l
1421  908 l
1421  903 l
1423  898 l
1426  895 l
1431  894 l
1434  894 l
1438  895 l
1440  897 l
1442  900 l
1442  904 l
1454  895 l
1454  912 l
s 1428  883 m
1423  879 l
1421  875 l
1421  872 l
1423  867 l
1428  864 l
1435  862 l
1440  862 l
1448  864 l
1453  867 l
1454  872 l
1454  875 l
1453  879 l
1448  883 l
1440  884 l
1435  884 l
1428  883 l
s 1428  851 m
1423  848 l
1421  843 l
1421  840 l
1423  836 l
1428  833 l
1435  831 l
1440  831 l
1448  833 l
1453  836 l
1454  840 l
1454  843 l
1453  848 l
1448  851 l
1440  853 l
1435  853 l
1428  851 l
s 1472  707 m
1494  707 l
s 1421  739 m
1454  739 l
1432  754 l
1432  731 l
s 1428  720 m
1423  717 l
1421  712 l
1421  709 l
1423  704 l
1428  701 l
1435  699 l
1440  699 l
1448  701 l
1453  704 l
1454  709 l
1454  712 l
1453  717 l
1448  720 l
1440  721 l
1435  721 l
1428  720 l
s 1428  689 m
1423  685 l
1421  681 l
1421  678 l
1423  673 l
1428  670 l
1435  668 l
1440  668 l
1448  670 l
1453  673 l
1454  678 l
1454  681 l
1453  685 l
1448  689 l
1440  690 l
1435  690 l
1428  689 l
s 1472 1354 m
1894 1354 l
s 1472 1354 m
1472 1332 l
s 1461 1401 m
1457 1398 l
1455 1393 l
1455 1390 l
1457 1385 l
1461 1382 l
1469 1381 l
1474 1381 l
1482 1382 l
1486 1385 l
1488 1390 l
1488 1393 l
1486 1398 l
1482 1401 l
1474 1403 l
1469 1403 l
1461 1401 l
s 1532 1354 m
1532 1332 l
s 1522 1403 m
1518 1401 l
1517 1400 l
1515 1395 l
1515 1390 l
1517 1385 l
1520 1382 l
1525 1381 l
1528 1381 l
1532 1382 l
1536 1385 l
1537 1390 l
1537 1395 l
1536 1400 l
1534 1401 l
1548 1400 l
1548 1384 l
s 1592 1354 m
1592 1332 l
s 1576 1412 m
1608 1412 l
1604 1417 l
1602 1420 l
s 1582 1401 m
1577 1398 l
1576 1393 l
1576 1390 l
1577 1385 l
1582 1382 l
1590 1381 l
1594 1381 l
1602 1382 l
1607 1385 l
1608 1390 l
1608 1393 l
1607 1398 l
1602 1401 l
1594 1403 l
1590 1403 l
1582 1401 l
s 1653 1354 m
1653 1332 l
s 1636 1412 m
1669 1412 l
1664 1417 l
1662 1420 l
s 1642 1403 m
1639 1401 l
1637 1400 l
1636 1395 l
1636 1390 l
1637 1385 l
1640 1382 l
1645 1381 l
1648 1381 l
1653 1382 l
1656 1385 l
1658 1390 l
1658 1395 l
1656 1400 l
1655 1401 l
1669 1400 l
1669 1384 l
s 1713 1354 m
1713 1332 l
s 1721 1432 m
1723 1432 l
1726 1431 l
1727 1429 l
1729 1426 l
1729 1420 l
1727 1417 l
1726 1415 l
1723 1414 l
1720 1414 l
1716 1415 l
1712 1418 l
1696 1434 l
1696 1412 l
s 1702 1401 m
1698 1398 l
1696 1393 l
1696 1390 l
1698 1385 l
1702 1382 l
1710 1381 l
1715 1381 l
1723 1382 l
1727 1385 l
1729 1390 l
1729 1393 l
1727 1398 l
1723 1401 l
1715 1403 l
1710 1403 l
1702 1401 l
s 1773 1354 m
1773 1332 l
s 1781 1432 m
1783 1432 l
1786 1431 l
1788 1429 l
1789 1426 l
1789 1420 l
1788 1417 l
1786 1415 l
1783 1414 l
1780 1414 l
1777 1415 l
1772 1418 l
1756 1434 l
1756 1412 l
s 1763 1403 m
1759 1401 l
1758 1400 l
1756 1395 l
1756 1390 l
1758 1385 l
1761 1382 l
1766 1381 l
1769 1381 l
1774 1382 l
1777 1385 l
1778 1390 l
1778 1395 l
1777 1400 l
1775 1401 l
1789 1400 l
1789 1384 l
s 1833 1354 m
1833 1332 l
s 1823 1434 m
1820 1432 l
1818 1431 l
1817 1426 l
1817 1421 l
1818 1417 l
1821 1414 l
1826 1412 l
1829 1412 l
1834 1414 l
1835 1415 l
1837 1418 l
1837 1423 l
1849 1414 l
1849 1431 l
s 1823 1401 m
1818 1398 l
1817 1393 l
1817 1390 l
1818 1385 l
1823 1382 l
1831 1381 l
1835 1381 l
1843 1382 l
1848 1385 l
1849 1390 l
1849 1393 l
1848 1398 l
1843 1401 l
1835 1403 l
1831 1403 l
1823 1401 l
s 1894 1354 m
1894 1332 l
s 1883 1434 m
1880 1432 l
1878 1431 l
1877 1426 l
1877 1421 l
1878 1417 l
1882 1414 l
1886 1412 l
1889 1412 l
1894 1414 l
1896 1415 l
1897 1418 l
1897 1423 l
1910 1414 l
1910 1431 l
s 1883 1403 m
1880 1401 l
1878 1400 l
1877 1395 l
1877 1390 l
1878 1385 l
1882 1382 l
1886 1381 l
1889 1381 l
1894 1382 l
1897 1385 l
1899 1390 l
1899 1395 l
1897 1400 l
1896 1401 l
1910 1400 l
1910 1384 l
s 1472  707 m
1894  707 l
s 1472  707 m
1472  729 l
s 1532  707 m
1532  729 l
s 1592  707 m
1592  729 l
s 1653  707 m
1653  729 l
s 1713  707 m
1713  729 l
s 1773  707 m
1773  729 l
s 1833  707 m
1833  729 l
s 1894  707 m
1894  729 l
s 1894 1354 m
1894  707 l
s 1894 1354 m
1871 1354 l
s 1894 1192 m
1871 1192 l
s 1894 1030 m
1871 1030 l
s 1894  869 m
1871  869 l
s 1894  707 m
1871  707 l
s 1382 1164 m
1382 1149 l
s 1401 1140 m
1401 1164 l
1362 1164 l
1362 1140 l
s 1344 1113 m
1342 1114 l
1340 1116 l
1339 1118 l
1339 1123 l
1340 1125 l
1342 1127 l
1344 1128 l
1347 1129 l
1353 1129 l
1356 1128 l
1358 1127 l
1360 1125 l
1362 1123 l
1362 1118 l
1360 1116 l
1358 1114 l
1356 1113 l
s 1339 1105 m
1362 1105 l
1339 1097 l
1362 1088 l
1339 1088 l
s 1349 1032 m
1353 1036 l
1359 1039 l
1366 1043 l
1375 1045 l
1382 1045 l
1391 1043 l
1399 1039 l
1404 1036 l
1408 1032 l
s 1369 1019 m
1388 1001 l
s 1377 1012 m
1362  999 l
s 1362 1019 m
1401 1019 l
s 1368  966 m
1364  970 l
1362  974 l
1362  979 l
1364  983 l
1368  986 l
1373  988 l
1377  988 l
1377  966 l
1380  966 l
1384  968 l
1386  970 l
1388  974 l
1388  979 l
1386  983 l
1382  986 l
1377  988 l
s 1401  959 m
1362  944 l
1401  930 l
s 1349  919 m
1353  915 l
1359  912 l
1366  908 l
1375  906 l
1382  906 l
1391  908 l
1399  912 l
1404  915 l
1408  919 l
s 1562 1464 m
1566 1460 l
1571 1459 l
1579 1459 l
1584 1460 l
1588 1464 l
1588 1470 l
1586 1473 l
1584 1475 l
1581 1477 l
1570 1480 l
1566 1482 l
1564 1484 l
1562 1488 l
1562 1491 l
1566 1495 l
1571 1497 l
1579 1497 l
1584 1495 l
1588 1491 l
s 1648 1446 m
1644 1449 l
1641 1455 l
1637 1462 l
1635 1471 l
1635 1479 l
1637 1488 l
1641 1495 l
1644 1501 l
1648 1504 l
s 1681 1464 m
1677 1460 l
1674 1459 l
1668 1459 l
1665 1460 l
1661 1464 l
1659 1470 l
1659 1473 l
1681 1473 l
1681 1477 l
1679 1480 l
1677 1482 l
1674 1484 l
1668 1484 l
1665 1482 l
1661 1479 l
1659 1473 l
s 1688 1497 m
1703 1459 l
1717 1497 l
s 1730 1475 m
1732 1473 l
1734 1475 l
1732 1477 l
1730 1475 l
1730 1473 l
1734 1473 l
1734 1477 l
1730 1477 l
1730 1475 l
s 1747 1464 m
1750 1460 l
1754 1459 l
1759 1459 l
1763 1460 l
1767 1464 l
1769 1470 l
1769 1473 l
1767 1479 l
1763 1482 l
1759 1484 l
1754 1484 l
1750 1482 l
1747 1479 l
s 1747 1497 m
1747 1459 l
s 1780 1446 m
1783 1449 l
1787 1455 l
1790 1462 l
1792 1471 l
1792 1479 l
1790 1488 l
1787 1495 l
1783 1501 l
1780 1504 l
s 1774  731 m
s 1774  721 m
1777  722 l
1779  723 l
1781  725 l
1783  728 l
1783  731 l
1783  733 l
1781  736 l
1779  738 l
1777  739 l
1774  740 l
1771  739 l
1769  738 l
1767  736 l
1765  733 l
1765  731 l
1765  728 l
1767  725 l
1769  723 l
1771  722 l
1774  721 l
s 1774  731 m
1774  731 l
s 1784 1125 m
s 1784 1116 m
1787 1116 l
1789 1118 l
1791 1119 l
1793 1122 l
1793 1125 l
1793 1128 l
1791 1130 l
1789 1132 l
1787 1133 l
1784 1134 l
1781 1133 l
1779 1132 l
1777 1130 l
1775 1128 l
1775 1125 l
1775 1122 l
1777 1119 l
1779 1118 l
1781 1116 l
1784 1116 l
s 1784 1125 m
s 1801 1090 m
s 1801 1081 m
1804 1082 l
1807 1083 l
1809 1085 l
1810 1088 l
1810 1090 l
1810 1093 l
1809 1096 l
1807 1098 l
1804 1099 l
1801 1099 l
1799 1099 l
1796 1098 l
1794 1096 l
1793 1093 l
1792 1090 l
1793 1088 l
1794 1085 l
1796 1083 l
1799 1082 l
1801 1081 l
s 1801 1090 m
s 1752 1019 m
s 1752 1010 m
1755 1010 l
1757 1011 l
1759 1013 l
1760 1016 l
1761 1019 l
1760 1021 l
1759 1024 l
1757 1026 l
1755 1027 l
1752 1028 l
1749 1027 l
1746 1026 l
1744 1024 l
1743 1021 l
1743 1019 l
1743 1016 l
1744 1013 l
1746 1011 l
1749 1010 l
1752 1010 l
s 1752 1019 m
s 1746  947 m
s 1746  938 m
1749  938 l
1751  939 l
1753  941 l
1754  944 l
1755  947 l
1754  949 l
1753  952 l
1751  954 l
1749  955 l
1746  956 l
1743  955 l
1741  954 l
1739  952 l
1737  949 l
1737  947 l
1737  944 l
1739  941 l
1741  939 l
1743  938 l
1746  938 l
s 1746  947 m
s 1757  888 m
s 1757  879 m
1759  880 l
1762  881 l
1764  883 l
1765  885 l
1766  888 l
1765  891 l
1764  894 l
1762  895 l
1759  897 l
1757  897 l
1754  897 l
1751  895 l
1749  894 l
1748  891 l
1748  888 l
1748  885 l
1749  883 l
1751  881 l
1754  880 l
1757  879 l
s 1757  888 m
s 1754  823 m
s 1754  814 m
1757  815 l
1760  816 l
1762  818 l
1763  820 l
1763  823 l
1763  826 l
1762  828 l
1760  830 l
1757  832 l
1754  832 l
1751  832 l
1749  830 l
1747  828 l
1746  826 l
1745  823 l
1746  820 l
1747  818 l
1749  816 l
1751  815 l
1754  814 l
s 1754  823 m
s 1777  707 m
s 1472 1354 m
1472  707 l
s 1472 1354 m
1494 1354 l
s 1428 1369 m
1423 1365 l
1421 1361 l
1421 1358 l
1423 1353 l
1428 1350 l
1435 1348 l
1440 1348 l
1448 1350 l
1453 1353 l
1454 1358 l
1454 1361 l
1453 1365 l
1448 1369 l
1440 1370 l
1435 1370 l
1428 1369 l
s 1472 1192 m
1494 1192 l
s 1421 1222 m
1454 1222 l
1449 1227 l
1448 1230 l
s 1428 1211 m
1423 1208 l
1421 1203 l
1421 1200 l
1423 1196 l
1428 1192 l
1435 1191 l
1440 1191 l
1448 1192 l
1453 1196 l
1454 1200 l
1454 1203 l
1453 1208 l
1448 1211 l
1440 1213 l
1435 1213 l
1428 1211 l
s 1428 1180 m
1423 1177 l
1421 1172 l
1421 1169 l
1423 1164 l
1428 1161 l
1435 1160 l
1440 1160 l
1448 1161 l
1453 1164 l
1454 1169 l
1454 1172 l
1453 1177 l
1448 1180 l
1440 1182 l
1435 1182 l
1428 1180 l
s 1472 1030 m
1494 1030 l
s 1446 1076 m
1448 1076 l
1451 1074 l
1453 1073 l
1454 1070 l
1454 1063 l
1453 1060 l
1451 1059 l
1448 1057 l
1445 1057 l
1442 1059 l
1437 1062 l
1421 1077 l
1421 1056 l
s 1428 1045 m
1423 1041 l
1421 1037 l
1421 1034 l
1423 1029 l
1428 1026 l
1435 1024 l
1440 1024 l
1448 1026 l
1453 1029 l
1454 1034 l
1454 1037 l
1453 1041 l
1448 1045 l
1440 1046 l
1435 1046 l
1428 1045 l
s 1428 1013 m
1423 1010 l
1421 1005 l
1421 1002 l
1423  998 l
1428  995 l
1435  993 l
1440  993 l
1448  995 l
1453  998 l
1454 1002 l
1454 1005 l
1453 1010 l
1448 1013 l
1440 1015 l
1435 1015 l
1428 1013 l
s 1472  869 m
1494  869 l
s 1428  915 m
1424  914 l
1423  912 l
1421  908 l
1421  903 l
1423  898 l
1426  895 l
1431  894 l
1434  894 l
1438  895 l
1440  897 l
1442  900 l
1442  904 l
1454  895 l
1454  912 l
s 1428  883 m
1423  879 l
1421  875 l
1421  872 l
1423  867 l
1428  864 l
1435  862 l
1440  862 l
1448  864 l
1453  867 l
1454  872 l
1454  875 l
1453  879 l
1448  883 l
1440  884 l
1435  884 l
1428  883 l
s 1428  851 m
1423  848 l
1421  843 l
1421  840 l
1423  836 l
1428  833 l
1435  831 l
1440  831 l
1448  833 l
1453  836 l
1454  840 l
1454  843 l
1453  848 l
1448  851 l
1440  853 l
1435  853 l
1428  851 l
s 1472  707 m
1494  707 l
s 1421  739 m
1454  739 l
1432  754 l
1432  731 l
s 1428  720 m
1423  717 l
1421  712 l
1421  709 l
1423  704 l
1428  701 l
1435  699 l
1440  699 l
1448  701 l
1453  704 l
1454  709 l
1454  712 l
1453  717 l
1448  720 l
1440  721 l
1435  721 l
1428  720 l
s 1428  689 m
1423  685 l
1421  681 l
1421  678 l
1423  673 l
1428  670 l
1435  668 l
1440  668 l
1448  670 l
1453  673 l
1454  678 l
1454  681 l
1453  685 l
1448  689 l
1440  690 l
1435  690 l
1428  689 l
s 1472 1354 m
1894 1354 l
s 1472 1354 m
1472 1332 l
s 1461 1401 m
1457 1398 l
1455 1393 l
1455 1390 l
1457 1385 l
1461 1382 l
1469 1381 l
1474 1381 l
1482 1382 l
1486 1385 l
1488 1390 l
1488 1393 l
1486 1398 l
1482 1401 l
1474 1403 l
1469 1403 l
1461 1401 l
s 1532 1354 m
1532 1332 l
s 1522 1403 m
1518 1401 l
1517 1400 l
1515 1395 l
1515 1390 l
1517 1385 l
1520 1382 l
1525 1381 l
1528 1381 l
1532 1382 l
1536 1385 l
1537 1390 l
1537 1395 l
1536 1400 l
1534 1401 l
1548 1400 l
1548 1384 l
s 1592 1354 m
1592 1332 l
s 1576 1412 m
1608 1412 l
1604 1417 l
1602 1420 l
s 1582 1401 m
1577 1398 l
1576 1393 l
1576 1390 l
1577 1385 l
1582 1382 l
1590 1381 l
1594 1381 l
1602 1382 l
1607 1385 l
1608 1390 l
1608 1393 l
1607 1398 l
1602 1401 l
1594 1403 l
1590 1403 l
1582 1401 l
s 1653 1354 m
1653 1332 l
s 1636 1412 m
1669 1412 l
1664 1417 l
1662 1420 l
s 1642 1403 m
1639 1401 l
1637 1400 l
1636 1395 l
1636 1390 l
1637 1385 l
1640 1382 l
1645 1381 l
1648 1381 l
1653 1382 l
1656 1385 l
1658 1390 l
1658 1395 l
1656 1400 l
1655 1401 l
1669 1400 l
1669 1384 l
s 1713 1354 m
1713 1332 l
s 1721 1432 m
1723 1432 l
1726 1431 l
1727 1429 l
1729 1426 l
1729 1420 l
1727 1417 l
1726 1415 l
1723 1414 l
1720 1414 l
1716 1415 l
1712 1418 l
1696 1434 l
1696 1412 l
s 1702 1401 m
1698 1398 l
1696 1393 l
1696 1390 l
1698 1385 l
1702 1382 l
1710 1381 l
1715 1381 l
1723 1382 l
1727 1385 l
1729 1390 l
1729 1393 l
1727 1398 l
1723 1401 l
1715 1403 l
1710 1403 l
1702 1401 l
s 1773 1354 m
1773 1332 l
s 1781 1432 m
1783 1432 l
1786 1431 l
1788 1429 l
1789 1426 l
1789 1420 l
1788 1417 l
1786 1415 l
1783 1414 l
1780 1414 l
1777 1415 l
1772 1418 l
1756 1434 l
1756 1412 l
s 1763 1403 m
1759 1401 l
1758 1400 l
1756 1395 l
1756 1390 l
1758 1385 l
1761 1382 l
1766 1381 l
1769 1381 l
1774 1382 l
1777 1385 l
1778 1390 l
1778 1395 l
1777 1400 l
1775 1401 l
1789 1400 l
1789 1384 l
s 1833 1354 m
1833 1332 l
s 1823 1434 m
1820 1432 l
1818 1431 l
1817 1426 l
1817 1421 l
1818 1417 l
1821 1414 l
1826 1412 l
1829 1412 l
1834 1414 l
1835 1415 l
1837 1418 l
1837 1423 l
1849 1414 l
1849 1431 l
s 1823 1401 m
1818 1398 l
1817 1393 l
1817 1390 l
1818 1385 l
1823 1382 l
1831 1381 l
1835 1381 l
1843 1382 l
1848 1385 l
1849 1390 l
1849 1393 l
1848 1398 l
1843 1401 l
1835 1403 l
1831 1403 l
1823 1401 l
s 1894 1354 m
1894 1332 l
s 1883 1434 m
1880 1432 l
1878 1431 l
1877 1426 l
1877 1421 l
1878 1417 l
1882 1414 l
1886 1412 l
1889 1412 l
1894 1414 l
1896 1415 l
1897 1418 l
1897 1423 l
1910 1414 l
1910 1431 l
s 1883 1403 m
1880 1401 l
1878 1400 l
1877 1395 l
1877 1390 l
1878 1385 l
1882 1382 l
1886 1381 l
1889 1381 l
1894 1382 l
1897 1385 l
1899 1390 l
1899 1395 l
1897 1400 l
1896 1401 l
1910 1400 l
1910 1384 l
s 1472  707 m
1894  707 l
s 1472  707 m
1472  729 l
s 1532  707 m
1532  729 l
s 1592  707 m
1592  729 l
s 1653  707 m
1653  729 l
s 1713  707 m
1713  729 l
s 1773  707 m
1773  729 l
s 1833  707 m
1833  729 l
s 1894  707 m
1894  729 l
s 1894 1354 m
1894  707 l
s 1894 1354 m
1871 1354 l
s 1894 1192 m
1871 1192 l
s 1894 1030 m
1871 1030 l
s 1894  869 m
1871  869 l
s 1894  707 m
1871  707 l
s 1382 1164 m
1382 1149 l
s 1401 1140 m
1401 1164 l
1362 1164 l
1362 1140 l
s 1344 1113 m
1342 1114 l
1340 1116 l
1339 1118 l
1339 1123 l
1340 1125 l
1342 1127 l
1344 1128 l
1347 1129 l
1353 1129 l
1356 1128 l
1358 1127 l
1360 1125 l
1362 1123 l
1362 1118 l
1360 1116 l
1358 1114 l
1356 1113 l
s 1339 1105 m
1362 1105 l
1339 1097 l
1362 1088 l
1339 1088 l
s 1349 1032 m
1353 1036 l
1359 1039 l
1366 1043 l
1375 1045 l
1382 1045 l
1391 1043 l
1399 1039 l
1404 1036 l
1408 1032 l
s 1369 1019 m
1388 1001 l
s 1377 1012 m
1362  999 l
s 1362 1019 m
1401 1019 l
s 1368  966 m
1364  970 l
1362  974 l
1362  979 l
1364  983 l
1368  986 l
1373  988 l
1377  988 l
1377  966 l
1380  966 l
1384  968 l
1386  970 l
1388  974 l
1388  979 l
1386  983 l
1382  986 l
1377  988 l
s 1401  959 m
1362  944 l
1401  930 l
s 1349  919 m
1353  915 l
1359  912 l
1366  908 l
1375  906 l
1382  906 l
1391  908 l
1399  912 l
1404  915 l
1408  919 l
s 1562 1464 m
1566 1460 l
1571 1459 l
1579 1459 l
1584 1460 l
1588 1464 l
1588 1470 l
1586 1473 l
1584 1475 l
1581 1477 l
1570 1480 l
1566 1482 l
1564 1484 l
1562 1488 l
1562 1491 l
1566 1495 l
1571 1497 l
1579 1497 l
1584 1495 l
1588 1491 l
s 1648 1446 m
1644 1449 l
1641 1455 l
1637 1462 l
1635 1471 l
1635 1479 l
1637 1488 l
1641 1495 l
1644 1501 l
1648 1504 l
s 1681 1464 m
1677 1460 l
1674 1459 l
1668 1459 l
1665 1460 l
1661 1464 l
1659 1470 l
1659 1473 l
1681 1473 l
1681 1477 l
1679 1480 l
1677 1482 l
1674 1484 l
1668 1484 l
1665 1482 l
1661 1479 l
1659 1473 l
s 1688 1497 m
1703 1459 l
1717 1497 l
s 1730 1475 m
1732 1473 l
1734 1475 l
1732 1477 l
1730 1475 l
1730 1473 l
1734 1473 l
1734 1477 l
1730 1477 l
1730 1475 l
s 1747 1464 m
1750 1460 l
1754 1459 l
1759 1459 l
1763 1460 l
1767 1464 l
1769 1470 l
1769 1473 l
1767 1479 l
1763 1482 l
1759 1484 l
1754 1484 l
1750 1482 l
1747 1479 l
s 1747 1497 m
1747 1459 l
s 1780 1446 m
1783 1449 l
1787 1455 l
1790 1462 l
1792 1471 l
1792 1479 l
1790 1488 l
1787 1495 l
1783 1501 l
1780 1504 l
s 1702 1166 m
s 1702 1157 m
1705 1157 l
1708 1159 l
1709 1161 l
1711 1163 l
1711 1166 l
1711 1169 l
1709 1171 l
1708 1173 l
1705 1174 l
1702 1175 l
1699 1174 l
1697 1173 l
1695 1171 l
1694 1169 l
1693 1166 l
1694 1163 l
1695 1161 l
1697 1159 l
1699 1157 l
1702 1157 l
s 1702 1158 m
1705 1158 l
1707 1159 l
1709 1161 l
1710 1163 l
1710 1166 l
1710 1168 l
1709 1171 l
1707 1172 l
1705 1174 l
1702 1174 l
1700 1174 l
1697 1172 l
1696 1171 l
1695 1168 l
1694 1166 l
1695 1163 l
1696 1161 l
1697 1159 l
1700 1158 l
1702 1158 l
s 1702 1159 m
1704 1159 l
1706 1160 l
1708 1162 l
1709 1164 l
1709 1166 l
1709 1168 l
1708 1170 l
1706 1172 l
1704 1173 l
1702 1173 l
1700 1173 l
1698 1172 l
1696 1170 l
1695 1168 l
1695 1166 l
1695 1164 l
1696 1162 l
1698 1160 l
1700 1159 l
1702 1159 l
s 1702 1160 m
1704 1160 l
1706 1161 l
1707 1162 l
1708 1164 l
1709 1166 l
1708 1168 l
1707 1170 l
1706 1171 l
1704 1172 l
1702 1172 l
1700 1172 l
1699 1171 l
1697 1170 l
1696 1168 l
1696 1166 l
1696 1164 l
1697 1162 l
1699 1161 l
1700 1160 l
1702 1160 l
s 1702 1161 m
1704 1161 l
1705 1162 l
1707 1163 l
1707 1164 l
1708 1166 l
1707 1168 l
1707 1169 l
1705 1170 l
1704 1171 l
1702 1171 l
1701 1171 l
1699 1170 l
1698 1169 l
1697 1168 l
1697 1166 l
1697 1164 l
1698 1163 l
1699 1162 l
1701 1161 l
1702 1161 l
s 1702 1161 m
1704 1162 l
1705 1162 l
1706 1163 l
1706 1165 l
1707 1166 l
1706 1167 l
1706 1169 l
1705 1170 l
1704 1170 l
1702 1170 l
1701 1170 l
1700 1170 l
1699 1169 l
1698 1167 l
1698 1166 l
1698 1165 l
1699 1163 l
1700 1162 l
1701 1162 l
1702 1161 l
s 1702 1162 m
1703 1163 l
1704 1163 l
1705 1164 l
1706 1165 l
1706 1166 l
1706 1167 l
1705 1168 l
1704 1169 l
1703 1169 l
1702 1170 l
1701 1169 l
1700 1169 l
1699 1168 l
1699 1167 l
1699 1166 l
1699 1165 l
1699 1164 l
1700 1163 l
1701 1163 l
1702 1162 l
s 1702 1163 m
1703 1163 l
1704 1164 l
1704 1164 l
1705 1165 l
1705 1166 l
1705 1167 l
1704 1168 l
1704 1168 l
1703 1168 l
1702 1169 l
1701 1168 l
1701 1168 l
1700 1168 l
1700 1167 l
1700 1166 l
1700 1165 l
1700 1164 l
1701 1164 l
1701 1163 l
1702 1163 l
s 1702 1164 m
1703 1164 l
1703 1164 l
1704 1165 l
1704 1165 l
1704 1166 l
1704 1166 l
1704 1167 l
1703 1167 l
1703 1168 l
1702 1168 l
1702 1168 l
1701 1167 l
1701 1167 l
1701 1166 l
1700 1166 l
1701 1165 l
1701 1165 l
1701 1164 l
1702 1164 l
1702 1164 l
s 1702 1165 m
1702 1165 l
1703 1165 l
1703 1165 l
1703 1166 l
1703 1166 l
1703 1166 l
1703 1166 l
1703 1167 l
1702 1167 l
1702 1167 l
1702 1167 l
1702 1167 l
1701 1166 l
1701 1166 l
1701 1166 l
1701 1166 l
1701 1165 l
1702 1165 l
1702 1165 l
1702 1165 l
s 1702 1166 m
1702 1166 l
s 1682 1060 m
s 1682 1051 m
1685 1051 l
1688 1052 l
1690 1054 l
1691 1057 l
1691 1060 l
1691 1062 l
1690 1065 l
1688 1067 l
1685 1068 l
1682 1069 l
1680 1068 l
1677 1067 l
1675 1065 l
1674 1062 l
1673 1060 l
1674 1057 l
1675 1054 l
1677 1052 l
1680 1051 l
1682 1051 l
s 1682 1052 m
1685 1052 l
1687 1053 l
1689 1055 l
1690 1057 l
1690 1060 l
1690 1062 l
1689 1064 l
1687 1066 l
1685 1067 l
1682 1068 l
1680 1067 l
1678 1066 l
1676 1064 l
1675 1062 l
1674 1060 l
1675 1057 l
1676 1055 l
1678 1053 l
1680 1052 l
1682 1052 l
s 1682 1052 m
1685 1053 l
1687 1054 l
1688 1055 l
1689 1057 l
1690 1060 l
1689 1062 l
1688 1064 l
1687 1065 l
1685 1066 l
1682 1067 l
1680 1066 l
1678 1065 l
1677 1064 l
1676 1062 l
1675 1060 l
1676 1057 l
1677 1055 l
1678 1054 l
1680 1053 l
1682 1052 l
s 1682 1053 m
1684 1054 l
1686 1055 l
1687 1056 l
1688 1058 l
1689 1060 l
1688 1062 l
1687 1063 l
1686 1065 l
1684 1066 l
1682 1066 l
1680 1066 l
1679 1065 l
1677 1063 l
1676 1062 l
1676 1060 l
1676 1058 l
1677 1056 l
1679 1055 l
1680 1054 l
1682 1053 l
s 1682 1054 m
1684 1055 l
1686 1055 l
1687 1056 l
1688 1058 l
1688 1060 l
1688 1061 l
1687 1063 l
1686 1064 l
1684 1065 l
1682 1065 l
1681 1065 l
1679 1064 l
1678 1063 l
1677 1061 l
1677 1060 l
1677 1058 l
1678 1056 l
1679 1055 l
1681 1055 l
1682 1054 l
s 1682 1055 m
1684 1055 l
1685 1056 l
1686 1057 l
1687 1058 l
1687 1060 l
1687 1061 l
1686 1062 l
1685 1063 l
1684 1064 l
1682 1064 l
1681 1064 l
1680 1063 l
1679 1062 l
1678 1061 l
1678 1060 l
1678 1058 l
1679 1057 l
1680 1056 l
1681 1055 l
1682 1055 l
s 1682 1056 m
1684 1056 l
1685 1057 l
1685 1058 l
1686 1059 l
1686 1060 l
1686 1061 l
1685 1062 l
1685 1063 l
1684 1063 l
1682 1063 l
1681 1063 l
1680 1063 l
1679 1062 l
1679 1061 l
1679 1060 l
1679 1059 l
1679 1058 l
1680 1057 l
1681 1056 l
1682 1056 l
s 1682 1057 m
1683 1057 l
1684 1057 l
1685 1058 l
1685 1059 l
1685 1060 l
1685 1060 l
1685 1061 l
1684 1062 l
1683 1062 l
1682 1062 l
1682 1062 l
1681 1062 l
1680 1061 l
1680 1060 l
1680 1060 l
1680 1059 l
1680 1058 l
1681 1057 l
1682 1057 l
1682 1057 l
s 1682 1058 m
1683 1058 l
1683 1058 l
1684 1059 l
1684 1059 l
1684 1060 l
1684 1060 l
1684 1061 l
1683 1061 l
1683 1061 l
1682 1061 l
1682 1061 l
1681 1061 l
1681 1061 l
1681 1060 l
1681 1060 l
1681 1059 l
1681 1059 l
1681 1058 l
1682 1058 l
1682 1058 l
s 1682 1059 m
1683 1059 l
1683 1059 l
1683 1059 l
1683 1059 l
1683 1060 l
1683 1060 l
1683 1060 l
1683 1060 l
1683 1060 l
1682 1061 l
1682 1060 l
1682 1060 l
1682 1060 l
1682 1060 l
1681 1060 l
1682 1059 l
1682 1059 l
1682 1059 l
1682 1059 l
1682 1059 l
s 1682 1060 m
s 1700  943 m
s 1700  934 m
1703  935 l
1705  936 l
1707  938 l
1708  940 l
1709  943 l
1708  946 l
1707  948 l
1705  950 l
1703  952 l
1700  952 l
1697  952 l
1694  950 l
1692  948 l
1691  946 l
1691  943 l
1691  940 l
1692  938 l
1694  936 l
1697  935 l
1700  934 l
s 1700  935 m
1702  935 l
1704  937 l
1706  938 l
1707  941 l
1708  943 l
1707  946 l
1706  948 l
1704  950 l
1702  951 l
1700  951 l
1697  951 l
1695  950 l
1693  948 l
1692  946 l
1692  943 l
1692  941 l
1693  938 l
1695  937 l
1697  935 l
1700  935 l
s 1700  936 m
1702  936 l
1704  937 l
1706  939 l
1707  941 l
1707  943 l
1707  945 l
1706  947 l
1704  949 l
1702  950 l
1700  950 l
1698  950 l
1696  949 l
1694  947 l
1693  945 l
1693  943 l
1693  941 l
1694  939 l
1696  937 l
1698  936 l
1700  936 l
s 1700  937 m
1702  937 l
1703  938 l
1705  939 l
1706  941 l
1706  943 l
1706  945 l
1705  947 l
1703  948 l
1702  949 l
1700  949 l
1698  949 l
1696  948 l
1695  947 l
1694  945 l
1693  943 l
1694  941 l
1695  939 l
1696  938 l
1698  937 l
1700  937 l
s 1700  938 m
1701  938 l
1703  939 l
1704  940 l
1705  941 l
1705  943 l
1705  945 l
1704  946 l
1703  947 l
1701  948 l
1700  948 l
1698  948 l
1697  947 l
1695  946 l
1695  945 l
1694  943 l
1695  941 l
1695  940 l
1697  939 l
1698  938 l
1700  938 l
s 1700  939 m
1701  939 l
1702  939 l
1703  940 l
1704  942 l
1704  943 l
1704  944 l
1703  946 l
1702  947 l
1701  947 l
1700  948 l
1698  947 l
1697  947 l
1696  946 l
1695  944 l
1695  943 l
1695  942 l
1696  940 l
1697  939 l
1698  939 l
1700  939 l
s 1700  939 m
1701  940 l
1702  940 l
1703  941 l
1703  942 l
1703  943 l
1703  944 l
1703  945 l
1702  946 l
1701  946 l
1700  947 l
1699  946 l
1698  946 l
1697  945 l
1696  944 l
1696  943 l
1696  942 l
1697  941 l
1698  940 l
1699  940 l
1700  939 l
s 1700  940 m
1701  941 l
1701  941 l
1702  941 l
1702  942 l
1702  943 l
1702  944 l
1702  945 l
1701  945 l
1701  946 l
1700  946 l
1699  946 l
1698  945 l
1698  945 l
1697  944 l
1697  943 l
1697  942 l
1698  941 l
1698  941 l
1699  941 l
1700  940 l
s 1700  941 m
1700  941 l
1701  942 l
1701  942 l
1701  943 l
1702  943 l
1701  944 l
1701  944 l
1701  945 l
1700  945 l
1700  945 l
1699  945 l
1699  945 l
1698  944 l
1698  944 l
1698  943 l
1698  943 l
1698  942 l
1699  942 l
1699  941 l
1700  941 l
s 1700  942 m
1700  942 l
1700  942 l
1700  943 l
1701  943 l
1701  943 l
1701  943 l
1700  944 l
1700  944 l
1700  944 l
1700  944 l
1699  944 l
1699  944 l
1699  944 l
1699  943 l
1699  943 l
1699  943 l
1699  943 l
1699  942 l
1699  942 l
1700  942 l
s 1700  943 m
s 1677  875 m
s 1677  865 m
1680  866 l
1683  867 l
1685  869 l
1686  872 l
1686  875 l
1686  877 l
1685  880 l
1683  882 l
1680  883 l
1677  884 l
1675  883 l
1672  882 l
1670  880 l
1669  877 l
1668  875 l
1669  872 l
1670  869 l
1672  867 l
1675  866 l
1677  865 l
s 1677  866 m
1680  867 l
1682  868 l
1684  870 l
1685  872 l
1686  875 l
1685  877 l
1684  879 l
1682  881 l
1680  882 l
1677  883 l
1675  882 l
1673  881 l
1671  879 l
1670  877 l
1669  875 l
1670  872 l
1671  870 l
1673  868 l
1675  867 l
1677  866 l
s 1677  867 m
1680  868 l
1682  869 l
1683  870 l
1684  872 l
1685  875 l
1684  877 l
1683  879 l
1682  880 l
1680  881 l
1677  882 l
1675  881 l
1673  880 l
1672  879 l
1671  877 l
1670  875 l
1671  872 l
1672  870 l
1673  869 l
1675  868 l
1677  867 l
s 1677  868 m
1679  869 l
1681  869 l
1683  871 l
1683  873 l
1684  875 l
1683  876 l
1683  878 l
1681  880 l
1679  880 l
1677  881 l
1675  880 l
1674  880 l
1672  878 l
1671  876 l
1671  875 l
1671  873 l
1672  871 l
1674  869 l
1675  869 l
1677  868 l
s 1677  869 m
1679  869 l
1681  870 l
1682  871 l
1683  873 l
1683  875 l
1683  876 l
1682  878 l
1681  879 l
1679  880 l
1677  880 l
1676  880 l
1674  879 l
1673  878 l
1672  876 l
1672  875 l
1672  873 l
1673  871 l
1674  870 l
1676  869 l
1677  869 l
s 1677  870 m
1679  870 l
1680  871 l
1681  872 l
1682  873 l
1682  875 l
1682  876 l
1681  877 l
1680  878 l
1679  879 l
1677  879 l
1676  879 l
1675  878 l
1674  877 l
1673  876 l
1673  875 l
1673  873 l
1674  872 l
1675  871 l
1676  870 l
1677  870 l
s 1677  871 m
1679  871 l
1680  872 l
1680  872 l
1681  873 l
1681  875 l
1681  876 l
1680  877 l
1680  877 l
1679  878 l
1677  878 l
1676  878 l
1675  877 l
1675  877 l
1674  876 l
1674  875 l
1674  873 l
1675  872 l
1675  872 l
1676  871 l
1677  871 l
s 1677  872 m
1678  872 l
1679  872 l
1680  873 l
1680  874 l
1680  875 l
1680  875 l
1680  876 l
1679  877 l
1678  877 l
1677  877 l
1677  877 l
1676  877 l
1675  876 l
1675  875 l
1675  875 l
1675  874 l
1675  873 l
1676  872 l
1677  872 l
1677  872 l
s 1677  873 m
1678  873 l
1679  873 l
1679  873 l
1679  874 l
1679  875 l
1679  875 l
1679  876 l
1679  876 l
1678  876 l
1677  876 l
1677  876 l
1676  876 l
1676  876 l
1676  875 l
1676  875 l
1676  874 l
1676  873 l
1676  873 l
1677  873 l
1677  873 l
s 1677  874 m
1678  874 l
1678  874 l
1678  874 l
1678  874 l
1678  875 l
1678  875 l
1678  875 l
1678  875 l
1678  875 l
1677  875 l
1677  875 l
1677  875 l
1677  875 l
1677  875 l
1677  875 l
1677  874 l
1677  874 l
1677  874 l
1677  874 l
1677  874 l
s 1677  875 m
s 1715  799 m
s 1715  790 m
1717  791 l
1720  792 l
1722  794 l
1723  796 l
1724  799 l
1723  802 l
1722  804 l
1720  806 l
1717  808 l
1715  808 l
1712  808 l
1709  806 l
1707  804 l
1706  802 l
1706  799 l
1706  796 l
1707  794 l
1709  792 l
1712  791 l
1715  790 l
s 1715  791 m
1717  791 l
1719  793 l
1721  794 l
1722  797 l
1723  799 l
1722  802 l
1721  804 l
1719  806 l
1717  807 l
1715  807 l
1712  807 l
1710  806 l
1708  804 l
1707  802 l
1706  799 l
1707  797 l
1708  794 l
1710  793 l
1712  791 l
1715  791 l
s 1715  792 m
1717  792 l
1719  793 l
1720  795 l
1721  797 l
1722  799 l
1721  801 l
1720  803 l
1719  805 l
1717  806 l
1715  806 l
1712  806 l
1710  805 l
1709  803 l
1708  801 l
1707  799 l
1708  797 l
1709  795 l
1710  793 l
1712  792 l
1715  792 l
s 1715  793 m
1717  793 l
1718  794 l
1720  795 l
1721  797 l
1721  799 l
1721  801 l
1720  803 l
1718  804 l
1717  805 l
1715  805 l
1713  805 l
1711  804 l
1710  803 l
1709  801 l
1708  799 l
1709  797 l
1710  795 l
1711  794 l
1713  793 l
1715  793 l
s 1715  794 m
1716  794 l
1718  795 l
1719  796 l
1720  797 l
1720  799 l
1720  801 l
1719  802 l
1718  803 l
1716  804 l
1715  804 l
1713  804 l
1711  803 l
1710  802 l
1709  801 l
1709  799 l
1709  797 l
1710  796 l
1711  795 l
1713  794 l
1715  794 l
s 1715  795 m
1716  795 l
1717  795 l
1718  796 l
1719  798 l
1719  799 l
1719  800 l
1718  802 l
1717  803 l
1716  803 l
1715  804 l
1713  803 l
1712  803 l
1711  802 l
1710  800 l
1710  799 l
1710  798 l
1711  796 l
1712  795 l
1713  795 l
1715  795 l
s 1715  795 m
1716  796 l
1717  796 l
1718  797 l
1718  798 l
1718  799 l
1718  800 l
1718  801 l
1717  802 l
1716  802 l
1715  803 l
1713  802 l
1712  802 l
1712  801 l
1711  800 l
1711  799 l
1711  798 l
1712  797 l
1712  796 l
1713  796 l
1715  795 l
s 1715  796 m
1715  797 l
1716  797 l
1717  797 l
1717  798 l
1717  799 l
1717  800 l
1717  801 l
1716  801 l
1715  802 l
1715  802 l
1714  802 l
1713  801 l
1712  801 l
1712  800 l
1712  799 l
1712  798 l
1712  797 l
1713  797 l
1714  797 l
1715  796 l
s 1715  797 m
1715  797 l
1716  798 l
1716  798 l
1716  799 l
1716  799 l
1716  800 l
1716  800 l
1716  801 l
1715  801 l
1715  801 l
1714  801 l
1714  801 l
1713  800 l
1713  800 l
1713  799 l
1713  799 l
1713  798 l
1714  798 l
1714  797 l
1715  797 l
s 1715  798 m
1715  798 l
1715  798 l
1715  799 l
1715  799 l
1715  799 l
1715  799 l
1715  800 l
1715  800 l
1715  800 l
1715  800 l
1714  800 l
1714  800 l
1714  800 l
1714  799 l
1714  799 l
1714  799 l
1714  799 l
1714  798 l
1714  798 l
1715  798 l
s 1715  799 m
s 1734  724 m
s 1734  715 m
1737  715 l
1740  716 l
1742  718 l
1743  721 l
1743  724 l
1743  726 l
1742  729 l
1740  731 l
1737  732 l
1734  733 l
1732  732 l
1729  731 l
1727  729 l
1726  726 l
1725  724 l
1726  721 l
1727  718 l
1729  716 l
1732  715 l
1734  715 l
s 1734  716 m
1737  716 l
1739  717 l
1741  719 l
1742  721 l
1743  724 l
1742  726 l
1741  728 l
1739  730 l
1737  731 l
1734  732 l
1732  731 l
1730  730 l
1728  728 l
1727  726 l
1726  724 l
1727  721 l
1728  719 l
1730  717 l
1732  716 l
1734  716 l
s 1734  716 m
1737  717 l
1739  718 l
1740  719 l
1741  721 l
1742  724 l
1741  726 l
1740  728 l
1739  729 l
1737  730 l
1734  731 l
1732  730 l
1730  729 l
1729  728 l
1728  726 l
1727  724 l
1728  721 l
1729  719 l
1730  718 l
1732  717 l
1734  716 l
s 1734  717 m
1736  718 l
1738  719 l
1740  720 l
1740  722 l
1741  724 l
1740  726 l
1740  727 l
1738  729 l
1736  730 l
1734  730 l
1732  730 l
1731  729 l
1729  727 l
1728  726 l
1728  724 l
1728  722 l
1729  720 l
1731  719 l
1732  718 l
1734  717 l
s 1734  718 m
1736  719 l
1738  719 l
1739  720 l
1740  722 l
1740  724 l
1740  725 l
1739  727 l
1738  728 l
1736  729 l
1734  729 l
1733  729 l
1731  728 l
1730  727 l
1729  725 l
1729  724 l
1729  722 l
1730  720 l
1731  719 l
1733  719 l
1734  718 l
s 1734  719 m
1736  719 l
1737  720 l
1738  721 l
1739  722 l
1739  724 l
1739  725 l
1738  726 l
1737  727 l
1736  728 l
1734  728 l
1733  728 l
1732  727 l
1731  726 l
1730  725 l
1730  724 l
1730  722 l
1731  721 l
1732  720 l
1733  719 l
1734  719 l
s 1734  720 m
1736  720 l
1737  721 l
1737  722 l
1738  723 l
1738  724 l
1738  725 l
1737  726 l
1737  727 l
1736  727 l
1734  727 l
1733  727 l
1732  727 l
1731  726 l
1731  725 l
1731  724 l
1731  723 l
1731  722 l
1732  721 l
1733  720 l
1734  720 l
s 1734  721 m
1735  721 l
1736  721 l
1737  722 l
1737  723 l
1737  724 l
1737  724 l
1737  725 l
1736  726 l
1735  726 l
1734  726 l
1734  726 l
1733  726 l
1732  725 l
1732  724 l
1732  724 l
1732  723 l
1732  722 l
1733  721 l
1734  721 l
1734  721 l
s 1734  722 m
1735  722 l
1735  722 l
1736  723 l
1736  723 l
1736  724 l
1736  724 l
1736  725 l
1735  725 l
1735  725 l
1734  725 l
1734  725 l
1733  725 l
1733  725 l
1733  724 l
1733  724 l
1733  723 l
1733  723 l
1733  722 l
1734  722 l
1734  722 l
s 1734  723 m
1735  723 l
1735  723 l
1735  723 l
1735  723 l
1735  724 l
1735  724 l
1735  724 l
1735  724 l
1735  724 l
1734  725 l
1734  724 l
1734  724 l
1734  724 l
1734  724 l
1734  724 l
1734  723 l
1734  723 l
1734  723 l
1734  723 l
1734  723 l
s 1734  724 m
s 1729  707 m
s
saveobj restore
showpage
%%Trailer
